The 2025 Evaluation of Experimental Thermonuclear Reaction Rates (ETR25)

This work describes the formalism for estimating thermonuclear reaction rates for astrophysical applications, emphasizing modern statistical approaches such as Monte-Carlo sampling and Bayesian models. We discuss related topics including the calculation of resonance energies from nuclear Q values, indirect estimates of particle partial widths, and matching of reaction rates at elevated temperatures to statistical-model results. We have evaluated available experimental data on cross sections, resonance energies and strengths, partial widths, life-times, spin-parities, and spectroscopic factors. Based on these results, we have estimated numerical values of 78 experimental charged-particle thermonuclear reaction rates for target nuclei in the A = 2 to 40 mass region, for temperatures ranging from 1 MK to 10 GK. For each reaction, three rate values are provided: low, median, and high, corresponding to the 16th, 50th, and 84th percentiles, respectively, of the cumulative reaction rate probability density distribution. Additionally, we present the factor uncertainty of each rate at each temperature grid point. These results enable users to sample the reaction rate probability density in nucleosynthesis calculations, facilitating uncertainty estimates of nuclidic abundances. The rates presented here refer to their laboratory values. For use in stellar model simulations, these values need to be corrected for the effects of thermal excitations of the interacting nuclei. For each reaction, we include graphs that illustrate the fractional contributions to the overall reaction rate along with the associated uncertainty. These visuals are designed to assist both stellar modelers and nuclear experimentalists by identifying the primary sources of rate uncertainty at specific stellar temperatures. A graphical comparison with earlier Monte-Carlo rates is also provided.

==> (inline-0) <==
\begin{deluxetable*}{lcr}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Summary of reactions with Monte-Carlo-based thermonuclear rates.
\label{tab:overview}} 
\tablewidth{\columnwidth}
%\tabletypesize{\footnotesize}
\tablecolumns{3}
\tablehead{
Reaction & $Q_{nu}$~(keV)\tablenotemark{a} & Table
}
\startdata
D(p,$\gamma$)$^3$He\tablenotemark{b}               &    $5493.428$\tablenotemark{c}          &  \ref{tab:dpg} \\
D(d,n)$^3$He\tablenotemark{b}                      &    $3268.862$\tablenotemark{c}          &  \ref{tab:ddn} \\
D(d,p)$^3$H\tablenotemark{b}                       &    $4032.664$\tablenotemark{c}          &  \ref{tab:ddp} \\
$^3$H(d,n)$^4$He\tablenotemark{b}                  &    $17589.253$\tablenotemark{c}         &  \ref{tab:tdn} \\
$^3$He(d,p)$^4$He\tablenotemark{b}                 &    $18353.054$\tablenotemark{c}         &  \ref{tab:3hedp} \\
$^3$He($^3$He,2p)$^4$He\tablenotemark{b}           &    $12859.580$\tablenotemark{c}         &  \ref{tab:3he3he} \\
$^3$He($\alpha$,$\gamma$)$^7$Be\tablenotemark{b}   &    $1586.892\pm0.070$                   &  \ref{tab:3heag} \\
$^7$Be(n,p)$^7$Li\tablenotemark{b}                 &    $1644.422\pm0.071$                   &  \ref{tab:7benp} \\
$^7$Be($\alpha$,$\gamma$)$^{11}$C                  &    $7543.943\pm0.092$                   &  \ref{tab:be7ag} \\
$^{14}$C(p,$\gamma$)$^{15}$N       	               &	$10206.975$\tablenotemark{c}         &  \ref{tab:c14pg}  \\	
$^{14}$C($\alpha$,$\gamma$)$^{18}$O      	       &	$6226.667$\tablenotemark{c}	         &  \ref{tab:c14ag}  \\ 
$^{13}$N($\alpha$,p)$^{16}$O                       &    $5217.92\pm0.26$                     &  \ref{tab:n13ap}  \\
$^{14}$N($\alpha$,$\gamma$)$^{18}$F      	       &	$4414.05\pm0.46$	                 &  \ref{tab:n14ag}  \\
$^{15}$N($\alpha$,$\gamma$)$^{19}$F      	       &	$4012.630$\tablenotemark{c}	         &  \ref{tab:n15ag}  \\
$^{15}$O($\alpha$,$\gamma$)$^{19}$Ne      	       &	$3527.09\pm0.51$	                 &  \ref{tab:o15ag}  \\
$^{16}$O(p,$\gamma$)$^{17}$F\tablenotemark{b}      &	$599.61\pm0.24$		                 &  \ref{tab:o16pg}   \\		
$^{16}$O($\alpha$,$\gamma$)$^{20}$Ne      	       &	$4728.456$\tablenotemark{c}          &  \ref{tab:o16ag}  \\		
$^{17}$O(p,$\gamma$)$^{18}$F      	               &	$5606.43\pm0.46$	                 &  \ref{tab:o17pg}  \\		    
$^{17}$O(p,$\alpha$)$^{14}$N	                   &	$1192.381$\tablenotemark{c}	         &  \ref{tab:o17pa}  \\		
$^{18}$O(p,$\gamma$)$^{19}$F     	               &	$7992.938$\tablenotemark{c}	         & 	\ref{tab:o18pg}  \\
$^{18}$O(p,$\alpha$)$^{15}$N 	                   &	$3980.308$\tablenotemark{c}	         & 	\ref{tab:o18pa}  \\
$^{18}$O($\alpha$,$\gamma$)$^{22}$Ne	           &	$9665.426\pm0.017$ 		             & 	\ref{tab:o18ag}  \\
$^{18}$O($\alpha$,n)$^{21}$Ne	                   &	$-698.832\pm0.038$ 		             & 	\ref{tab:o18an}  \\
$^{17}$F(p,$\gamma$)$^{18}$Ne   	               &	$3922.28\pm0.44$	                 & 	\ref{tab:f17pg}  \\ 
$^{18}$F(p,$\gamma$)$^{19}$Ne   	               &	$6409.26\pm0.48$	                 & 	\ref{tab:f18pg}  \\
$^{18}$F(p,$\alpha$)$^{15}$O	                   &	$2882.16\pm0.67$		             & 	\ref{tab:f18pa}  \\
$^{18}$Ne($\alpha$,p)$^{21}$Na                     &    $2637.57\pm0.36$                     &  \ref{tab:ne18ap}  \\
$^{19}$Ne(p,$\gamma$)$^{20}$Na	                   &	$2189.6\pm1.1$	                     & 	\ref{tab:ne19pg}  \\
$^{20}$Ne(p,$\gamma$)$^{21}$Na	                   &	$2431.004\pm0.041$		             & 	\ref{tab:ne20pg} \\
$^{20}$Ne($\alpha$,$\gamma$)$^{24}$Mg	           &	$9314.702\pm0.012$		             & 	\ref{tab:ne20ag}  \\
$^{21}$Ne(p,$\gamma$)$^{22}$Na     	               &	$6737.69\pm0.14$	                 & 	\ref{tab:ne21pg} \\
$^{22}$Ne(p,$\gamma$)$^{23}$Na        	           &	$8793.216\pm0.017$ 		             &  \ref{tab:ne22pg}  \\
$^{22}$Ne$(\alpha,\gamma)^{26}$Mg	               &	$10612.883\pm0.033$ 		         &  \ref{tab:ne22ag} \\
$^{22}$Ne$(\alpha,n)^{25}$Mg	                   &	$-480.196\pm0.049$		             & 	\ref{tab:ne22an} \\
$^{21}$Na(p,$\gamma$)$^{22}$Mg     	               &	$5503.08\pm0.16$		             & 	\ref{tab:na21pg}  \\
$^{22}$Na(p,$\gamma$)$^{23}$Mg	                   &	$7580.24\pm0.13$		             & 	\ref{tab:na22pg} \\
$^{23}$Na(p,$\gamma$)$^{24}$Mg     	               &	$11691.681\pm0.012$		             &  \ref{tab:na23pg} \\
$^{23}$Na(p,$\alpha$)$^{20}$Ne     	               &	$2376.979$\tablenotemark{c}		     & 	\ref{tab:na23pa} \\
$^{22}$Mg(p,$\gamma$)$^{23}$Al     	               &	$139.77\pm0.38$		                 & 	\ref{tab:mg22pg}  \\
$^{23}$Mg(p,$\gamma$)$^{24}$Al     	               &	$1862.97\pm0.23$                     & 	\ref{tab:mg23pg}  \\
$^{24}$Mg(p,$\gamma$)$^{25}$Al     	               &	$2270.226\pm0.065$	                 & 	\ref{tab:mg24pg}  \\
$^{24}$Mg($\alpha$,$\gamma$)$^{28}$Si	           &	$9981.768\pm0.012$		             & 	\ref{tab:mg24ag}  \\
$^{25}$Mg(p,$\gamma$)$^{26}$Al$^{t}$	           &	$6305.187\pm0.080$		             & 	\ref{tab:mg25pgt}   \\
$^{25}$Mg(p,$\gamma$)$^{26}$Al$^{g}$	           &	$6305.187\pm0.080$		             & 	\ref{tab:mg25pgg}  \\
$^{25}$Mg(p,$\gamma$)$^{26}$Al$^{m}$	           &	$6305.187\pm0.080$\tablenotemark{d}  &  \ref{tab:mg25pgm}   \\
$^{26}$Mg(p,$\gamma$)$^{27}$Al     	               &	$8270.150\pm0.055$  	             &  \ref{tab:mg26pg}   \\
$^{23}$Al(p,$\gamma$)$^{24}$Si     	               &	$3281\pm4$\tablenotemark{e}	         &  \ref{tab:al23pg}  \\
$^{24}$Al(p,$\gamma$)$^{25}$Si     	               &	$3412\pm10$	                         &  \ref{tab:al24pg}   \\
$^{25}$Al(p,$\gamma$)$^{26}$Si     	               &	$5512.73\pm0.12$                     &  \ref{tab:al25pg}   \\
$^{26}$Al(p,$\gamma$)$^{27}$Si	                   &	$7462.06\pm0.13$	                 &  \ref{tab:al26pg}   \\
$^{27}$Al(p,$\gamma$)$^{28}$Si    	               &	$11583.632\pm0.046$	                 &  \ref{tab:al27pg}   \\
$^{27}$Al(p,$\alpha$)$^{24}$Mg     	               &	$1601.864\pm0.047$	                 &  \ref{tab:al27pa}   \\
$^{26}$Si(p,$\gamma$)$^{27}$P      	               &	$805.6\pm9.0$                        &  \ref{tab:si26pg}   \\
$^{27}$Si(p,$\gamma$)$^{28}$P      	               &	$2050.9\pm1.1$                       &  \ref{tab:si27pg}   \\
$^{28}$Si(p,$\gamma$)$^{29}$P      	               &	$2747.62\pm0.36$                     &  \ref{tab:si28pg}   \\
$^{28}$Si($\alpha$,$\gamma$)$^{32}$S      	       &	$6944.7517\pm0.0014$                 &  \ref{tab:si28ag}   \\
$^{29}$Si(p,$\gamma$)$^{30}$P      	               &	$5593.339\pm0.064$                   &  \ref{tab:si29pg}   \\
$^{30}$Si(p,$\gamma$)$^{31}$P      	               &	$7295.146\pm0.021$	                 &  \ref{tab:si30pg} \\
$^{27}$P(p,$\gamma$)$^{28}$S       	               &	$2554\pm160$                         &  \ref{tab:p27pg}   \\
$^{29}$P(p,$\gamma$)$^{30}$S	                   &	$4393.83\pm0.41$	                 &  \ref{tab:p29pg}   \\
$^{31}$P(p,$\gamma$)$^{32}$S       	               &	$8862.419$\tablenotemark{c}	         &  \ref{tab:p31pg}   \\
$^{31}$P(p,$\alpha$)$^{28}$Si      	               &	$1917.667$\tablenotemark{c}	         &  \ref{tab:p31pa}   \\
$^{30}$S(p,$\gamma$)$^{31}$Cl      	               &	$262.6\pm3.4$                        &  \ref{tab:s30pg}   \\
$^{31}$S(p,$\gamma$)$^{32}$Cl      	               &	$1579.46\pm0.61$                     &  \ref{tab:s31pg}  \\
$^{32}$S(p,$\gamma$)$^{33}$Cl      	               &	$2275.08\pm0.39$                     &  \ref{tab:s32pg}  \\
$^{33}$S(p,$\gamma$)$^{34}$Cl                      &    $5141.512\pm0.048$                   &  \ref{tab:s33pg}  \\
$^{34}$S(p,$\gamma$)$^{35}$Cl                      &    $6369.127\pm0.056$                   &  \ref{tab:s34pg}  \\
$^{31}$Cl(p,$\gamma$)$^{32}$Ar     	               &	$2452.9\pm3.9$	                     &  \ref{tab:cl31pg}   \\
$^{35}$Cl(p,$\gamma$)$^{36}$Ar     	               &	$8505.149\pm0.044$	                 &  \ref{tab:cl35pg}  \\
$^{35}$Cl(p,$\alpha$)$^{32}$S      	               &	$1867.700\pm0.035$	                 &  \ref{tab:cl35pa}   \\
$^{34}$Ar(p,$\gamma$)$^{35}$K      	               &	$81.59\pm0.51$ 	                     &  \ref{tab:ar34pg}   \\
$^{35}$Ar(p,$\gamma$)$^{36}$K      	               &	$1656.88\pm0.75$                     &  \ref{tab:ar35pg}  \\
$^{36}$Ar(p,$\gamma$)$^{37}$K      	               &	$1855.650\pm0.096$                   &  \ref{tab:ar36pg}  \\
$^{38}$Ar(p,$\gamma$)$^{39}$K                      &	$6379.36\pm0.19$	                 &  \ref{tab:ar38pg}  \\
$^{35}$K(p,$\gamma$)$^{36}$Ca                      &	$2597.5\pm5.6$\tablenotemark{f}	     &  \ref{tab:k35pg}   \\
$^{39}$K(p,$\gamma$)$^{40}$Ca     	               &	$8326.046\pm0.021$                   &  \ref{tab:k39pg}  \\
$^{39}$Ca(p,$\gamma$)$^{40}$Sc     	               &	$527.3\pm2.8$                        &  \ref{tab:ca39pg}  \\
$^{40}$Ca(p,$\gamma$)$^{41}$Sc     	               &	$1082.644\pm0.076$	                 &  \ref{tab:ca40pg}  \\
\enddata
\tablenotetext{a}{Nuclear $Q$-value, calculated using atomic masses listed in \citet{wang2021} and the total electronic binding energy estimated from Equation~(A4) of \citet{RevModPhys.75.1021}; see Section~\ref{sec:massq} and \citet{Iliadis:2019ch}.}
\tablenotetext{b}{Bayesian rate.}
\tablenotetext{c}{Uncertainty less than $5$~eV, see \citet{wang2021}.}
\tablenotetext{d}{This value is the nuclear proton separation energy used for calculating resonance energies from excitation energies. To calculate the actual $Q$ value, subtract the energy of the first excited state in $^{26}$Al ($E_x$ $=$ $228.305\pm0.013$~keV; see ENSDF).}
\tablenotetext{e}{Based on the $^{24}$Si mass excess from \citet{Puentes_2022}.}
\tablenotetext{f}{Based on the $^{36}$Ca mass excess from \citet{Surbrook-2021}.}
\end{deluxetable*}

==> (inline-1) <==
\begin{deluxetable*}{lrlrl}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Strength standards of directly measured resonances adopted in the present reaction rate evaluation.
\label{tab:wg}} 
\tablewidth{\columnwidth}
%\tabletypesize{\footnotesize}
\tablecolumns{3}
\tablehead{
Reaction                            & $E_r^{lab}$~(keV)\tablenotemark{a} &     $\omega\gamma_{c.m.}$~(eV)\tablenotemark{b}   &   Uncertainty  & Reference 
}
\startdata
$^{14}$N(p,$\gamma$)$^{15}$O        &	278       &  $(1.26 \pm 0.03)\times 10^{-2}$   &   2.4\%  &  \tablenotemark{c}        \\
$^{18}$O(p,$\gamma$)$^{19}$F     	&	151       &  $(9.77 \pm 0.35)\times 10^{-4}$   &   3.6\%  &  \tablenotemark{d}        \\	
$^{18}$O(p,$\alpha$)$^{15}$N     	&	151       &  $(1.67 \pm 0.12)\times 10^{-1}$   &   7.2\%  &  \tablenotemark{e}        \\	
$^{22}$Ne(p,$\gamma$)$^{23}$Na      &	479       &  $(5.06 \pm 0.53)\times 10^{-1}$   &   11\%   &  \tablenotemark{f}        \\	
$^{23}$Na(p,$\gamma$)$^{24}$Mg     	&	512       &  $(8.75 \pm 1.20)\times 10^{-2}$   &   14\%   &  \tablenotemark{g}        \\	
$^{23}$Na(p,$\alpha$)$^{20}$Ne     	&	338       &  $(7.16 \pm 0.29)\times 10^{-2}$   &   4.1\%  &  \tablenotemark{h}        \\	
$^{24}$Mg(p,$\gamma$)$^{25}$Al     	&	223       &  $(1.27 \pm 0.09)\times 10^{-2}$   &   7.1\%  &  \tablenotemark{i}        \\	
                                   	&	419       &  $(4.16 \pm 0.26)\times 10^{-2}$   &   6.3\%  &  \tablenotemark{j}        \\
                                    &   823       &  $(5.54 \pm 0.53)\times 10^{-1}$   &   9.6\%  &  \tablenotemark{k}        \\
$^{25}$Mg(p,$\gamma$)$^{26}$Al      &	435       &  $(9.42 \pm 0.65)\times 10^{-2}$   &   6.9\%  &  \tablenotemark{j}        \\	
                                    &	591       &  $(2.28 \pm 0.17)\times 10^{-1}$   &   7.5\%  &  \tablenotemark{l}        \\	
$^{26}$Mg(p,$\gamma$)$^{27}$Al     	&	338       &  $(2.73 \pm 0.16)\times 10^{-1}$   &   5.9\%  &  \tablenotemark{j}        \\	
                                	&	454       &  $(7.15 \pm 0.41)\times 10^{-1}$   &   5.7\%  &  \tablenotemark{j}        \\	
                                   	&	1966      &  $4.96 \pm 0.43$                   &   8.7\%  &  \tablenotemark{g}        \\	
$^{27}$Al(p,$\gamma$)$^{28}$Si    	&	406       &  $(8.63 \pm 0.52)\times 10^{-3}$   &   6.0\%  &  \tablenotemark{j}        \\	
                                 	&	632       &  $(2.55 \pm 0.15)\times 10^{-1}$   &   5.9\%  &  \tablenotemark{g}        \\	
                                	&	992       &  $1.84 \pm 0.11$                   &   6.0\%  &  \tablenotemark{g}        \\	
$^{28}$Si(p,$\gamma$)$^{29}$P      	&	369       &  $(2.03 \pm 0.24)\times 10^{-3}$   &   11.8\% &  \tablenotemark{n}        \\	
$^{29}$Si(p,$\gamma$)$^{30}$P      	&	417       &  $(2.13 \pm 0.24)\times 10^{-1}$   &   11.3\% &  \tablenotemark{n}        \\	
$^{30}$Si(p,$\gamma$)$^{31}$P      	&	620       &  $1.89 \pm 0.10$                   &   5.3\%  &  \tablenotemark{g}        \\	
$^{31}$P(p,$\gamma$)$^{32}$S       	&	642       &  $(5.57 \pm 0.48)\times 10^{-2}$   &   8.6\%  &  \tablenotemark{g}        \\	
                                	&	811       &  $(2.42 \pm 0.19)\times 10^{-1}$   &   7.9\%  &  \tablenotemark{g}        \\	
$^{32}$S(p,$\gamma$)$^{33}$Cl       &	588       &  $(2.91 \pm 0.44)\times 10^{-2} $  &   15.1\% &  \tablenotemark{n}        \\   
$^{34}$S(p,$\gamma$)$^{35}$Cl       &	1211      &  $4.37 \pm 0.49$                   &   11\%   &  \tablenotemark{g}        \\   
$^{35}$Cl(p,$\gamma$)$^{36}$Ar     	&	860       &  $(6.81 \pm 0.97)\times 10^{-1}$   &   14\%   &  \tablenotemark{g}        \\	
$^{36}$Ar(p,$\gamma$)$^{37}$K      	&	918       &  $(2.58 \pm 0.24)\times 10^{-1}$   &   9.3\%  &  \tablenotemark{m}        \\	
$^{37}$Cl(p,$\gamma$)$^{38}$Ar      &	846       &  $(1.22 \pm 0.16)\times 10^{-1}$   &   13\%   &  \tablenotemark{g}        \\	
$^{39}$K(p,$\gamma$)$^{40}$Ca     	&	2042      &  $1.74 \pm 0.19$                   &   11\%   &  \tablenotemark{g}        \\	
$^{40}$Ca(p,$\gamma$)$^{41}$Sc     	&	1842      &  $(1.36 \pm 0.15)\times 10^{-1}$   &   11\%   &  \tablenotemark{g}        \\	
\enddata   
\tablenotetext{a}{Resonance energy in the laboratory system.}
\tablenotetext{b}{Resonance strength in the center-of-mass system.}
\tablenotetext{c}{From Table~IV of \citet{Daigle16}.}
\tablenotetext{d}{Weighted average of values listed in Table V of \citet{PhysRevC.104.025802}.}
\tablenotetext{e}{From \citet{1995ZPhyA.351..453B}.}
\tablenotetext{f}{Weighted average of \citet{Endt1990,PhysRevC.92.035805,PhysRevC.102.035801}.}
\tablenotetext{g}{From \citet{PAINE1979}.}
\tablenotetext{h}{From \citet{PhysRevC.65.064609}.}
\tablenotetext{i}{From \citet{POWELL1999349}.}
\tablenotetext{j}{From \citet{POWELL1998263}.}
\tablenotetext{k}{Weighted average of \citet{TRAUTVETTER197537,ENGEL2005491}.}
\tablenotetext{l}{From \citet{ANDERSON1980154}.}
\tablenotetext{m}{From \citet{PhysRevC.59.1790}.}
\tablenotetext{n}{From Table~1 of \citet{SARGOOD198261}, estimated using the absolute value of a resonance strength involving a different isotope of the same element and the resonance strength ratio reported by \citet{ENGELBERTINK196612}.}
\end{deluxetable*}

==> (inline-2) <==
\begin{deluxetable*}{lccccccccccc}
\tablecaption{Proton dimensionless single-particle reduced widths, $\theta_{pc}^2$. \tablenotemark{a}
\label{tab:redwidths}} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablehead{
E (keV)\tablenotemark{b}:         & 0    & 100  & 200  & 300  & 400 & 500 & 600 & 700 & 800 & 900 & 1000 \\
Mass~A \tablenotemark{c}               &      &      &      &      &     &     &     &     &     &     &     
}
\startdata
$\ell$ $=$ $0$ \tablenotemark{d}  &      &      &      &      &     &     &     &     &     &     &    \\
16               & 0.61 & 0.59 & 0.58 & 0.55 & 0.53 & 0.50 & 0.45 & 0.42 & 0.41 & 0.40 & 0.40    \\
22               & 0.62 & 0.61 & 0.61 & 0.60 & 0.59 & 0.58 & 0.56 & 0.55 & 0.52 & 0.50 & 0.48    \\
31               & 0.58 & 0.58 & 0.58 & 0.58 & 0.58 & 0.57 & 0.57 & 0.57 & 0.57 & 0.57 & 0.57    \\
40               & 0.52 & 0.52 & 0.52 & 0.53 & 0.53 & 0.53 & 0.54 & 0.54 & 0.54 & 0.54 & 0.55    \\
50               & 0.48 & 0.49 & 0.49 & 0.49 & 0.49 & 0.50 & 0.50 & 0.50 & 0.51 & 0.51 & 0.51    \\
$\ell$ $=$ $1$ \tablenotemark{d}  &      &      &      &      &     &     &     &     &     &     &    \\
16               & 0.81 & 0.78 & 0.77 & 0.75 & 0.74 & 0.73 & 0.72 & 0.71 & 0.71 & 0.71 & 0.71    \\
22               & 0.77 & 0.77 & 0.76 & 0.76 & 0.75 & 0.75 & 0.74 & 0.73 & 0.72 & 0.71 & 0.70    \\
31               & 0.71 & 0.71 & 0.71 & 0.71 & 0.71 & 0.71 & 0.71 & 0.71 & 0.71 & 0.70 & 0.70    \\
40               & 0.65 & 0.65 & 0.65 & 0.66 & 0.66 & 0.66 & 0.67 & 0.67 & 0.67 & 0.68 & 0.68    \\
50               & 0.58 & 0.58 & 0.58 & 0.59 & 0.59 & 0.59 & 0.60 & 0.60 & 0.61 & 0.61 & 0.62    \\
$\ell$ $=$ $2$ \tablenotemark{d}  &      &      &      &      &     &     &     &     &     &     &    \\
16               & 0.46 & 0.46 & 0.46 & 0.47 & 0.47 & 0.47 & 0.47 & 0.47 & 0.48 & 0.48 & 0.48    \\
22               & 0.42 & 0.42 & 0.42 & 0.42 & 0.43 & 0.43 & 0.43 & 0.44 & 0.44 & 0.44 & 0.44    \\
31               & 0.37 & 0.37 & 0.37 & 0.38 & 0.38 & 0.38 & 0.38 & 0.39 & 0.39 & 0.40 & 0.40    \\
40               & 0.31 & 0.31 & 0.32 & 0.32 & 0.32 & 0.33 & 0.33 & 0.34 & 0.34 & 0.35 & 0.35    \\
50               & 0.28 & 0.28 & 0.28 & 0.29 & 0.29 & 0.29 & 0.29 & 0.30 & 0.30 & 0.30 & 0.31    \\
$\ell$ $=$ $3$ \tablenotemark{d}  &      &      &      &      &     &     &     &     &     &     &    \\
16               & 0.47 & 0.47 & 0.47 & 0.47 & 0.48 & 0.48 & 0.48 & 0.48 & 0.49 & 0.49 & 0.49    \\
22               & 0.42 & 0.42 & 0.42 & 0.42 & 0.43 & 0.43 & 0.43 & 0.44 & 0.44 & 0.44 & 0.44    \\
31               & 0.37 & 0.37 & 0.37 & 0.38 & 0.38 & 0.38 & 0.38 & 0.39 & 0.39 & 0.40 & 0.40    \\
40               & 0.31 & 0.31 & 0.32 & 0.32 & 0.32 & 0.33 & 0.33 & 0.34 & 0.34 & 0.35 & 0.35    \\
50               & 0.28 & 0.28 & 0.28 & 0.29 & 0.29 & 0.29 & 0.29 & 0.30 & 0.30 & 0.30 & 0.31    \\
\enddata
\tablenotetext{a}{Calculated from Equation~(9) of \citet{ILIADIS1997}. The parameters used to compute the values listed here (a channel radius parameter of $1.25$~fm, and Woods-Saxon parameters of $r_0$ $=$ $1.25$~fm, $a$ $=$ $0.65$~fm, and $r_{c0}$ $=$ $1.25$~fm) differ somewhat from those reported in \citet{ILIADIS1997}. These values were adopted because they are commonly encountered in the literature.}
\tablenotetext{b}{Center-of-mass energy.}
\tablenotetext{c}{Target mass number.}
\tablenotetext{d}{The proton is assumed to transfer into the $2s$, $2p$, $1d$, or $1f$ single-particle orbits.}
\end{deluxetable*}

==> (inline-3) <==
\begin{tabular}{l p{10cm}}
\begin{longtable}{l p{10cm}}
\endfirsthead
\endhead
\endfoot
\endlastfoot
Table $-$ T (GK) &  Stellar temperature in gigakelvin. \\
\\
Table $-$ Low, Median, High & Experimental reaction rate (i.e., assuming the target is in its ground state) and its uncertainty, calculated using the 16th, 50th, 84th percentiles, respectively, of the rate probability density. Our recommended rate is defined as the median rate, and the ``Low'' and ``High'' rate values correspond to a coverage probability of 68\%. Rates are presented as $N_A \left < \sigma v \right >$ in units of cm$^3$mol$^{-1}$s$^{-1}$, according to Equation~(\ref{eq:generalrate}). Note that these values are derived from the actual Monte-Carlo distribution of the reaction rate, and not from its lognormal approximation. When the computed total rate falls below $10^{-99}$~cm$^3$mol$^{-1}$s$^{-1}$, the corresponding tabulated rate is set to zero.\\
\\
Table $-$ f.u. &  Factor uncertainty of the rate, corresponding to 68\% coverage of the rate probability density. These values are not directly based on the actual Monte-Carlo distribution of the reaction rate, but on its lognormal approximation. The lognormal parameter $\sigma$ can be calculated using the expression $f.u.$ $=$ $e^\sigma$. When the Monte-Carlo rate probability density is close to a lognormal approximation, the factor uncertainty can be expressed by percentiles in a number of ways: 
\[
%\begin{equation}
f.u. = \frac{\mathrm{High}}{\mathrm{Median}} = \frac{\mathrm{Median}}{\mathrm{Low}} = \sqrt{\frac{\mathrm{High}}{\mathrm{Low}}}
%\end{equation}
\]
When the computed total rate falls below $10^{-99}$~cm$^3$mol$^{-1}$s$^{-1}$, the associated factor uncertainty  is set to unity.\\
\\
Table notes $-$ Reaction rate & References are provided when the rates are adopted from the published literature. This is the case for the Bayesian rates involving light target nuclei.\\
\\
Table notes $-$ Observed resonances & Reference(s) for some of the resonance strengths and partial widths for directly observed resonances. \\
%It may not contain all the information adopted in the present work.\\
\\
Table notes $-$ Unobserved resonances & Reference(s) for some of the spectroscopic factors or ANCs of bound and unbound levels (i.e., of resonances that have not been observed directly). \\
%It may not contain all the information adopted in the present work.\\
\\
Table notes $-$ $S$ factor & Reference(s) with information on recent $S$-factor data.\\
\\
Table notes $-$ Normalization & Reference(s) providing information on the absolute normalization of resonance strengths or $S$ factors.\\
\\
Table notes $-$ High-temperatures rates & Comments on the rates at high temperature, if they are normalized to TALYS rates, according to the procedure discussed in Section~\ref{sec:tmatch}. These estimated rates are listed in parentheses in the tables below.\\
\\
Table notes $-$ Previous rates & Reference(s) with {\it numerical} values of previous reaction rates. In particular, we do not provide references when the rate has previously only been displayed in a figure.\\
\\
Table notes $-$ Other & Other comments.\\
\\
Figure $-$ Individual Reaction Rate Contributions & Fractional contributions (including uncertainties) of each component to the total reaction rate, normalized to unity. Only contributions $\ge$5\% of the total rate ($\ge$10\% in rare cases) are displayed individually; all smaller contributions are combined and shown as a dotted black line. ``DC" denotes direct capture, and resonance energies (in keV) refer to the center-of-mass frame. The vertical placement of resonance labels indicates their relative importance. For temperatures above the matching temperature, where the table lists rates in parentheses, possible contributions from higher-lying, unmeasured resonances are not included in the plots; corrected rates that account for these contributions are provided in the table.\\
\\
Figure $-$ Reaction rate uncertainties & Uncertainty as a function of stellar temperature, expressed as ratios normalized to our recommended (median) rate in the accompanying table. Shaded blue bands represent the 68\%, 90\%, and 98\% coverage probabilities. For temperatures above the matching temperature, where the table lists rates in parentheses, possible contributions from higher-lying, unmeasured resonances are not included in the plotted uncertainties. Corrected rates that account for these contributions are provided in the table.\\

%\end{tabular}
\end{longtable}
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for D(p,$\gamma$)$^3$He.}
\label{tab:dpg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
0.001 &   1.399E-11 &   1.454E-11 &   1.508E-11 &   1.038E+00 &   0.140 &   1.205E+01 &   1.232E+01 &   1.261E+01 &   1.023E+00  \\   
0.002 &   1.933E-08 &   2.007E-08 &   2.080E-08 &   1.038E+00 &   0.150 &   1.396E+01 &   1.428E+01 &   1.460E+01 &   1.023E+00  \\   
0.003 &   6.257E-07 &   6.494E-07 &   6.728E-07 &   1.037E+00 &   0.160 &   1.599E+01 &   1.635E+01 &   1.672E+01 &   1.022E+00  \\   
0.004 &   5.533E-06 &   5.741E-06 &   5.946E-06 &   1.037E+00 &   0.180 &   2.036E+01 &   2.081E+01 &   2.127E+01 &   1.022E+00  \\   
0.005 &   2.588E-05 &   2.684E-05 &   2.779E-05 &   1.037E+00 &   0.200 &   2.511E+01 &   2.566E+01 &   2.622E+01 &   1.022E+00  \\   
0.006 &   8.359E-05 &   8.666E-05 &   8.969E-05 &   1.036E+00 &   0.250 &   3.844E+01 &   3.926E+01 &   4.010E+01 &   1.021E+00  \\   
0.007 &   2.124E-04 &   2.202E-04 &   2.278E-04 &   1.036E+00 &   0.300 &   5.353E+01 &   5.466E+01 &   5.582E+01 &   1.021E+00  \\   
0.008 &   4.577E-04 &   4.743E-04 &   4.906E-04 &   1.036E+00 &   0.350 &   7.006E+01 &   7.155E+01 &   7.306E+01 &   1.021E+00  \\   
0.009 &   8.745E-04 &   9.058E-04 &   9.367E-04 &   1.035E+00 &   0.400 &   8.781E+01 &   8.968E+01 &   9.158E+01 &   1.021E+00  \\   
0.010 &   1.525E-03 &   1.579E-03 &   1.633E-03 &   1.035E+00 &   0.450 &   1.066E+02 &   1.088E+02 &   1.112E+02 &   1.021E+00  \\   
0.011 &   2.478E-03 &   2.566E-03 &   2.652E-03 &   1.035E+00 &   0.500 &   1.262E+02 &   1.290E+02 &   1.317E+02 &   1.021E+00  \\   
0.012 &   3.807E-03 &   3.940E-03 &   4.072E-03 &   1.034E+00 &   0.600 &   1.679E+02 &   1.716E+02 &   1.753E+02 &   1.021E+00  \\   
0.013 &   5.586E-03 &   5.779E-03 &   5.971E-03 &   1.034E+00 &   0.700 &   2.121E+02 &   2.168E+02 &   2.215E+02 &   1.021E+00  \\   
0.014 &   7.889E-03 &   8.160E-03 &   8.430E-03 &   1.034E+00 &   0.800 &   2.584E+02 &   2.642E+02 &   2.700E+02 &   1.022E+00  \\   
0.015 &   1.079E-02 &   1.116E-02 &   1.152E-02 &   1.034E+00 &   0.900 &   3.064E+02 &   3.133E+02 &   3.203E+02 &   1.022E+00  \\   
0.016 &   1.437E-02 &   1.485E-02 &   1.534E-02 &   1.033E+00 &   1.000 &   3.559E+02 &   3.640E+02 &   3.722E+02 &   1.022E+00  \\   
0.018 &   2.383E-02 &   2.463E-02 &   2.542E-02 &   1.033E+00 &   1.250 &   4.849E+02 &   4.961E+02 &   5.075E+02 &   1.022E+00  \\   
0.020 &   3.683E-02 &   3.805E-02 &   3.925E-02 &   1.033E+00 &   1.500 &   6.198E+02 &   6.343E+02 &   6.491E+02 &   1.023E+00  \\   
0.025 &   8.797E-02 &   9.077E-02 &   9.357E-02 &   1.032E+00 &   1.750 &   7.592E+02 &   7.772E+02 &   7.955E+02 &   1.023E+00  \\   
0.030 &   1.706E-01 &   1.759E-01 &   1.812E-01 &   1.031E+00 &   2.000 &   9.020E+02 &   9.235E+02 &   9.454E+02 &   1.023E+00  \\   
0.040 &   4.480E-01 &   4.612E-01 &   4.743E-01 &   1.029E+00 &   2.500 &   1.192E+03 &   1.221E+03 &   1.250E+03 &   1.024E+00  \\   
0.050 &   8.901E-01 &   9.153E-01 &   9.403E-01 &   1.028E+00 &   3.000 &   1.479E+03 &   1.516E+03 &   1.553E+03 &   1.024E+00  \\   
0.060 &   1.504E+00 &   1.545E+00 &   1.586E+00 &   1.027E+00 &   3.500 &   1.752E+03 &   1.795E+03 &   1.839E+03 &   1.024E+00  \\   
0.070 &   2.289E+00 &   2.350E+00 &   2.410E+00 &   1.026E+00 &   4.000 &   2.000E+03 &   2.049E+03 &   2.100E+03 &   1.024E+00  \\   
0.080 &   3.241E+00 &   3.324E+00 &   3.408E+00 &   1.025E+00 &   5.000 &   (2.793E+03) &   (2.905E+03) &   (3.021E+03) &   (1.040E+00)  \\   
0.090 &   4.352E+00 &   4.462E+00 &   4.571E+00 &   1.025E+00 &   6.000 &   (3.414E+03) &   (3.557E+03) &   (3.706E+03) &   (1.042E+00)  \\   
0.100 &   5.617E+00 &   5.755E+00 &   5.893E+00 &   1.024E+00 &   7.000 &   (4.017E+03) &   (4.194E+03) &   (4.378E+03) &   (1.044E+00)  \\   
0.110 &   7.026E+00 &   7.195E+00 &   7.366E+00 &   1.024E+00 &   8.000 &   (4.600E+03) &   (4.812E+03) &   (5.033E+03) &   (1.046E+00)  \\   
0.120 &   8.574E+00 &   8.776E+00 &   8.981E+00 &   1.023E+00 &   9.000 &   (5.167E+03) &   (5.410E+03) &   (5.664E+03) &   (1.047E+00)  \\   
0.130 &   1.025E+01 &   1.048E+01 &   1.073E+01 &   1.023E+00 &   10.00 &   (5.708E+03) &   (5.988E+03) &   (6.281E+03) &   (1.049E+00)  \\   
\enddata
\tablecomments{
{\it Reaction rate:} \citet{moscoso2021}. \\
{\it $S$ factor:} See column 2 in Table~1 and Appendix~A in \citet{moscoso2021}. \\
{\it Normalization:} \citet{War63, Ma97, Sch95, Cas02, Tisma:2019ug, Mossa20, Turkat21}. \\
{\it High-temperature rates (in parentheses):} \citet{coc15}. \\
{\it Previous rates:} \citet{iliadis16, Yeh21, Pis21}. \\
{\it Other:} Bayesian rate.
}
\end{deluxetable*}
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for D(d,n)$^3$He.}
\label{tab:ddn} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
0.001 &   1.308E-08 &   1.323E-08 &   1.336E-08 &   1.011E+00  &   0.140 &   5.579E+05 &   5.642E+05 &   5.700E+05 &   1.011E+00  \\
0.002 &   5.431E-05 &   5.493E-05 &   5.549E-05 &   1.011E+00  &   0.150 &   6.506E+05 &   6.580E+05 &   6.647E+05 &   1.011E+00  \\
0.003 &   2.993E-03 &   3.027E-03 &   3.058E-03 &   1.011E+00  &   0.160 &   7.488E+05 &   7.573E+05 &   7.650E+05 &   1.011E+00  \\
0.004 &   3.697E-02 &   3.739E-02 &   3.778E-02 &   1.011E+00  &   0.180 &   9.599E+05 &   9.708E+05 &   9.808E+05 &   1.011E+00  \\
0.005 &   2.191E-01 &   2.216E-01 &   2.239E-01 &   1.011E+00  &   0.200 &   1.189E+06 &   1.202E+06 &   1.215E+06 &   1.011E+00  \\
0.006 &   8.466E-01 &   8.562E-01 &   8.650E-01 &   1.011E+00  &   0.250 &   1.824E+06 &   1.845E+06 &   1.864E+06 &   1.011E+00  \\
0.007 &   2.482E+00 &   2.510E+00 &   2.536E+00 &   1.011E+00  &   0.300 &   2.529E+06 &   2.557E+06 &   2.583E+06 &   1.011E+00  \\
0.008 &   6.010E+00 &   6.078E+00 &   6.140E+00 &   1.011E+00  &   0.350 &   3.283E+06 &   3.321E+06 &   3.355E+06 &   1.011E+00  \\
0.009 &   1.266E+01 &   1.281E+01 &   1.294E+01 &   1.011E+00  &   0.400 &   4.074E+06 &   4.121E+06 &   4.163E+06 &   1.011E+00  \\
0.010 &   2.402E+01 &   2.429E+01 &   2.454E+01 &   1.011E+00  &   0.450 &   4.892E+06 &   4.947E+06 &   4.998E+06 &   1.011E+00  \\
0.011 &   4.197E+01 &   4.245E+01 &   4.288E+01 &   1.011E+00  &   0.500 &   5.727E+06 &   5.792E+06 &   5.851E+06 &   1.011E+00  \\
0.012 &   6.872E+01 &   6.949E+01 &   7.021E+01 &   1.011E+00  &   0.600 &   7.431E+06 &   7.515E+06 &   7.592E+06 &   1.011E+00  \\
0.013 &   1.067E+02 &   1.079E+02 &   1.090E+02 &   1.011E+00  &   0.700 &   9.153E+06 &   9.257E+06 &   9.352E+06 &   1.011E+00  \\
0.014 &   1.585E+02 &   1.603E+02 &   1.619E+02 &   1.011E+00  &   0.800 &   1.087E+07 &   1.100E+07 &   1.111E+07 &   1.011E+00  \\
0.015 &   2.269E+02 &   2.295E+02 &   2.318E+02 &   1.011E+00  &   0.900 &   1.257E+07 &   1.272E+07 &   1.285E+07 &   1.011E+00  \\
0.016 &   3.149E+02 &   3.185E+02 &   3.217E+02 &   1.011E+00  &   1.000 &   1.425E+07 &   1.441E+07 &   1.456E+07 &   1.011E+00  \\
0.018 &   5.614E+02 &   5.678E+02 &   5.736E+02 &   1.011E+00  &   1.250 &   1.830E+07 &   1.851E+07 &   1.870E+07 &   1.011E+00  \\
0.020 &   9.223E+02 &   9.327E+02 &   9.423E+02 &   1.011E+00  &   1.500 &   2.213E+07 &   2.238E+07 &   2.261E+07 &   1.011E+00  \\
0.025 &   2.481E+03 &   2.509E+03 &   2.535E+03 &   1.011E+00  &   1.750 &   2.571E+07 &   2.601E+07 &   2.627E+07 &   1.011E+00  \\
0.030 &   5.251E+03 &   5.311E+03 &   5.365E+03 &   1.011E+00  &   2.000 &   2.907E+07 &   2.940E+07 &   2.971E+07 &   1.011E+00  \\
0.040 &   1.553E+04 &   1.571E+04 &   1.587E+04 &   1.011E+00  &   2.500 &   (3.500E+07) &   (3.546E+07) &   (3.592E+07) &   (1.013E+00)  \\
0.050 &   3.337E+04 &   3.375E+04 &   3.409E+04 &   1.011E+00  &   3.000 &   (4.036E+07) &   (4.093E+07) &   (4.150E+07) &   (1.014E+00)  \\
0.060 &   5.957E+04 &   6.024E+04 &   6.086E+04 &   1.011E+00  &   3.500 &   (4.522E+07) &   (4.585E+07) &   (4.649E+07) &   (1.014E+00)  \\
0.070 &   9.438E+04 &   9.545E+04 &   9.643E+04 &   1.011E+00  &   4.000 &   (4.957E+07) &   (5.031E+07) &   (5.106E+07) &   (1.015E+00)  \\
0.080 &   1.377E+05 &   1.393E+05 &   1.407E+05 &   1.011E+00  &   5.000 &   (5.724E+07) &   (5.816E+07) &   (5.909E+07) &   (1.016E+00)  \\
0.090 &   1.894E+05 &   1.915E+05 &   1.935E+05 &   1.011E+00  &   6.000 &   (6.379E+07) &   (6.488E+07) &   (6.598E+07) &   (1.017E+00)  \\
0.100 &   2.490E+05 &   2.518E+05 &   2.544E+05 &   1.011E+00  &   7.000 &   (6.947E+07) &   (7.072E+07) &   (7.199E+07) &   (1.018E+00)  \\
0.110 &   3.160E+05 &   3.196E+05 &   3.229E+05 &   1.011E+00  &   8.000 &   (7.449E+07) &   (7.583E+07) &   (7.719E+07) &   (1.018E+00)  \\
0.120 &   3.902E+05 &   3.946E+05 &   3.986E+05 &   1.011E+00  &   9.000 &   (7.895E+07) &   (8.037E+07) &   (8.182E+07) &   (1.018E+00)  \\
0.130 &   4.709E+05 &   4.762E+05 &   4.811E+05 &   1.011E+00  &   10.00 &   (8.280E+07) &   (8.437E+07) &   (8.597E+07) &   (1.019E+00)  \\
\enddata
\tablecomments{
{\it Reaction rate:} \citet{gomez17}. \\
{\it $S$ factor:} See Table~2 and Figure~1 in \citet{gomez17}. \\
{\it Normalization:} see Table~2 of \citet{gomez17}. \\
{\it High-temperature rates (in parentheses):} \citet{coc15}. \\
{\it Previous rates:} \citet{coc15,Pis21}. \\
{\it Other:}
The rates listed in the table have been recalculated using a modified Bayesian model compared to \citet{gomez17}, as discussed in Section~\ref{sec:bayesrates}.
}
\end{deluxetable*}
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for D(d,p)$^3$H.}
\label{tab:ddp} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
0.001 &   1.344E-08 &   1.361E-08 &   1.381E-08 &   1.013E+00  &  0.140 &   5.257E+05 &   5.325E+05 &   5.401E+05 &   1.013E+00  \\
0.002 &   5.572E-05 &   5.644E-05 &   5.724E-05 &   1.013E+00  &  0.150 &   6.110E+05 &   6.189E+05 &   6.277E+05 &   1.013E+00  \\
0.003 &   3.065E-03 &   3.104E-03 &   3.149E-03 &   1.013E+00  &  0.160 &   7.009E+05 &   7.099E+05 &   7.201E+05 &   1.013E+00  \\
0.004 &   3.779E-02 &   3.828E-02 &   3.883E-02 &   1.013E+00  &  0.180 &   8.930E+05 &   9.046E+05 &   9.175E+05 &   1.013E+00  \\
0.005 &   2.236E-01 &   2.265E-01 &   2.298E-01 &   1.013E+00  &  0.200 &   1.100E+06 &   1.114E+06 &   1.130E+06 &   1.013E+00  \\
0.006 &   8.629E-01 &   8.740E-01 &   8.865E-01 &   1.013E+00  &  0.250 &   1.667E+06 &   1.688E+06 &   1.713E+06 &   1.013E+00  \\
0.007 &   2.526E+00 &   2.559E+00 &   2.595E+00 &   1.013E+00  &  0.300 &   2.288E+06 &   2.317E+06 &   2.350E+06 &   1.013E+00  \\
0.008 &   6.109E+00 &   6.188E+00 &   6.276E+00 &   1.013E+00  &  0.350 &   2.945E+06 &   2.983E+06 &   3.026E+06 &   1.013E+00  \\
0.009 &   1.286E+01 &   1.302E+01 &   1.321E+01 &   1.013E+00  &  0.400 &   3.628E+06 &   3.675E+06 &   3.728E+06 &   1.013E+00  \\
0.010 &   2.436E+01 &   2.467E+01 &   2.502E+01 &   1.013E+00  &  0.450 &   4.328E+06 &   4.384E+06 &   4.447E+06 &   1.013E+00  \\
0.011 &   4.252E+01 &   4.307E+01 &   4.368E+01 &   1.013E+00  &  0.500 &   5.039E+06 &   5.104E+06 &   5.177E+06 &   1.013E+00  \\
0.012 &   6.953E+01 &   7.043E+01 &   7.144E+01 &   1.013E+00  &  0.600 &   6.478E+06 &   6.562E+06 &   6.655E+06 &   1.013E+00  \\
0.013 &   1.078E+02 &   1.092E+02 &   1.108E+02 &   1.013E+00  &  0.700 &   7.920E+06 &   8.023E+06 &   8.137E+06 &   1.013E+00  \\
0.014 &   1.600E+02 &   1.621E+02 &   1.644E+02 &   1.013E+00  &  0.800 &   9.352E+06 &   9.473E+06 &   9.609E+06 &   1.013E+00  \\
0.015 &   2.289E+02 &   2.319E+02 &   2.352E+02 &   1.013E+00  &  0.900 &   1.077E+07 &   1.090E+07 &   1.106E+07 &   1.013E+00  \\
0.016 &   3.173E+02 &   3.214E+02 &   3.260E+02 &   1.013E+00  &  1.000 &   1.215E+07 &   1.231E+07 &   1.249E+07 &   1.013E+00  \\
0.018 &   5.647E+02 &   5.720E+02 &   5.802E+02 &   1.013E+00  &  1.250 &   1.550E+07 &   1.570E+07 &   1.592E+07 &   1.013E+00  \\
0.020 &   9.260E+02 &   9.379E+02 &   9.513E+02 &   1.013E+00  &  1.500 &   1.865E+07 &   1.889E+07 &   1.916E+07 &   1.013E+00  \\
0.025 &   2.480E+03 &   2.512E+03 &   2.548E+03 &   1.013E+00  &  1.750 &   2.162E+07 &   2.190E+07 &   2.221E+07 &   1.013E+00  \\
0.030 &   5.229E+03 &   5.296E+03 &   5.372E+03 &   1.013E+00  &  2.000 &   2.441E+07 &   2.472E+07 &   2.508E+07 &   1.013E+00  \\
0.040 &   1.535E+04 &   1.555E+04 &   1.577E+04 &   1.013E+00  &  2.500 &   (2.938E+07) &   (2.976E+07) &   (3.015E+07) &   (1.013E+00)  \\
0.050 &   3.277E+04 &   3.320E+04 &   3.367E+04 &   1.013E+00  &  3.000 &   (3.392E+07) &   (3.440E+07) &   (3.488E+07) &   (1.014E+00)  \\
0.060 &   5.815E+04 &   5.890E+04 &   5.975E+04 &   1.013E+00  &  3.500 &   (3.813E+07) &   (3.863E+07) &   (3.921E+07) &   (1.014E+00)  \\
0.070 &   9.164E+04 &   9.282E+04 &   9.415E+04 &   1.013E+00  &  4.000 &   (4.188E+07) &   (4.251E+07) &   (4.315E+07) &   (1.015E+00)  \\
0.080 &   1.331E+05 &   1.348E+05 &   1.367E+05 &   1.013E+00  &  5.000 &   (4.868E+07) &   (4.946E+07) &   (5.025E+07) &   (1.016E+00)  \\
0.090 &   1.821E+05 &   1.844E+05 &   1.871E+05 &   1.013E+00  &  6.000 &   (5.459E+07) &   (5.552E+07) &   (5.646E+07) &   (1.017E+00)  \\
0.100 &   2.383E+05 &   2.414E+05 &   2.448E+05 &   1.013E+00  &  7.000 &   (5.969E+07) &   (6.077E+07) &   (6.186E+07) &   (1.018E+00)  \\
0.110 &   3.012E+05 &   3.051E+05 &   3.095E+05 &   1.013E+00  &  8.000 &   (6.413E+07) &   (6.529E+07) &   (6.646E+07) &   (1.018E+00)  \\
0.120 &   3.704E+05 &   3.752E+05 &   3.805E+05 &   1.013E+00  &  9.000 &   (6.790E+07) &   (6.912E+07) &   (7.036E+07) &   (1.018E+00)  \\
0.130 &   4.453E+05 &   4.511E+05 &   4.575E+05 &   1.013E+00  &  10.00 &   (7.093E+07) &   (7.228E+07) &   (7.365E+07) &   (1.019E+00)  \\
\enddata
\tablecomments{
{\it Reaction rate:} \citet{gomez17}. \\
{\it $S$ factor:} See Table~2 and Figure~2 in \citet{gomez17}. \\
{\it Normalization:} See Table~2 of \citet{gomez17}. \\
{\it High-temperature rates (in parentheses):} \citet{coc15}. \\
{\it Previous rates:} \citet{coc15,Pis21}. \\
{\it Other:}
The rates listed in the table have been recalculated using a modified Bayesian model compared to \citet{gomez17}, as discussed in Section~\ref{sec:bayesrates}.
}
\end{deluxetable*}
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^3$H(d,n)$^4$He.
\label{tab:tdn}} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
0.001 &   1.986E-07 &   1.998E-07 &   2.010E-07 &   1.006E+00  &   0.140 &   1.047E+08 &   1.050E+08 &   1.053E+08 &   1.003E+00  \\
0.002 &   1.437E-03 &   1.445E-03 &   1.454E-03 &   1.006E+00  &   0.150 &   1.214E+08 &   1.218E+08 &   1.221E+08 &   1.003E+00  \\
0.003 &   1.040E-01 &   1.046E-01 &   1.052E-01 &   1.006E+00  &   0.160 &   1.384E+08 &   1.388E+08 &   1.392E+08 &   1.003E+00  \\
0.004 &   1.530E+00 &   1.539E+00 &   1.548E+00 &   1.006E+00  &   0.180 &   1.727E+08 &   1.732E+08 &   1.736E+08 &   1.003E+00  \\
0.005 &   1.028E+01 &   1.034E+01 &   1.040E+01 &   1.006E+00  &   0.200 &   2.064E+08 &   2.069E+08 &   2.074E+08 &   1.003E+00  \\
0.006 &   4.380E+01 &   4.405E+01 &   4.430E+01 &   1.006E+00  &   0.250 &   2.836E+08 &   2.843E+08 &   2.850E+08 &   1.002E+00  \\
0.007 &   1.389E+02 &   1.397E+02 &   1.405E+02 &   1.006E+00  &   0.300 &   3.475E+08 &   3.483E+08 &   3.492E+08 &   1.002E+00  \\
0.008 &   3.594E+02 &   3.614E+02 &   3.635E+02 &   1.006E+00  &   0.350 &   3.979E+08 &   3.988E+08 &   3.998E+08 &   1.002E+00  \\
0.009 &   8.015E+02 &   8.060E+02 &   8.104E+02 &   1.006E+00  &   0.400 &   4.364E+08 &   4.375E+08 &   4.386E+08 &   1.002E+00  \\
0.010 &   1.598E+03 &   1.606E+03 &   1.615E+03 &   1.006E+00  &   0.450 &   4.651E+08 &   4.663E+08 &   4.675E+08 &   1.002E+00  \\
0.011 &   2.918E+03 &   2.934E+03 &   2.950E+03 &   1.006E+00  &   0.500 &   4.860E+08 &   4.873E+08 &   4.885E+08 &   1.003E+00  \\
0.012 &   4.971E+03 &   4.998E+03 &   5.025E+03 &   1.005E+00  &   0.600 &   5.105E+08 &   5.119E+08 &   5.132E+08 &   1.003E+00  \\
0.013 &   8.001E+03 &   8.044E+03 &   8.088E+03 &   1.005E+00  &   0.700 &   5.196E+08 &   5.210E+08 &   5.224E+08 &   1.003E+00  \\
0.014 &   1.229E+04 &   1.235E+04 &   1.242E+04 &   1.005E+00  &   0.800 &   5.192E+08 &   5.206E+08 &   5.220E+08 &   1.003E+00  \\
0.015 &   1.814E+04 &   1.824E+04 &   1.834E+04 &   1.005E+00  &   0.900 &   5.131E+08 &   5.145E+08 &   5.160E+08 &   1.003E+00  \\
0.016 &   2.591E+04 &   2.604E+04 &   2.618E+04 &   1.005E+00  &   1.000 &   5.036E+08 &   5.051E+08 &   5.065E+08 &   1.003E+00  \\
0.018 &   4.865E+04 &   4.891E+04 &   4.917E+04 &   1.005E+00  &   1.250 &   (4.596E+08) &   (4.624E+08) &   (4.652E+08) &   (1.006E+00)  \\
0.020 &   8.372E+04 &   8.416E+04 &   8.461E+04 &   1.005E+00  &   1.500 &   (4.295E+08) &   (4.325E+08) &   (4.355E+08) &   (1.007E+00)  \\
0.025 &   2.486E+05 &   2.499E+05 &   2.512E+05 &   1.005E+00  &   1.750 &   (4.016E+08) &   (4.044E+08) &   (4.072E+08) &   (1.007E+00)  \\
0.030 &   5.714E+05 &   5.743E+05 &   5.772E+05 &   1.005E+00  &   2.000 &   (3.762E+08) &   (3.792E+08) &   (3.822E+08) &   (1.008E+00)  \\
0.040 &   1.932E+06 &   1.942E+06 &   1.951E+06 &   1.005E+00  &   2.500 &   (3.342E+08) &   (3.369E+08) &   (3.396E+08) &   (1.008E+00)  \\
0.050 &   4.617E+06 &   4.638E+06 &   4.660E+06 &   1.005E+00  &   3.000 &   (3.012E+08) &   (3.039E+08) &   (3.066E+08) &   (1.009E+00)  \\
0.060 &   8.974E+06 &   9.013E+06 &   9.052E+06 &   1.004E+00  &   3.500 &   (2.751E+08) &   (2.776E+08) &   (2.801E+08) &   (1.009E+00)  \\
0.070 &   1.521E+07 &   1.527E+07 &   1.534E+07 &   1.004E+00  &   4.000 &   (2.539E+08) &   (2.564E+08) &   (2.590E+08) &   (1.010E+00)  \\
0.080 &   2.339E+07 &   2.348E+07 &   2.357E+07 &   1.004E+00  &   5.000 &   (2.222E+08) &   (2.244E+08) &   (2.266E+08) &   (1.010E+00)  \\
0.090 &   3.344E+07 &   3.356E+07 &   3.369E+07 &   1.004E+00  &   6.000 &   (1.995E+08) &   (2.017E+08) &   (2.039E+08) &   (1.011E+00)  \\
0.100 &   4.521E+07 &   4.536E+07 &   4.552E+07 &   1.004E+00  &   7.000 &   (1.827E+08) &   (1.847E+08) &   (1.867E+08) &   (1.011E+00)  \\
0.110 &   5.847E+07 &   5.866E+07 &   5.886E+07 &   1.003E+00  &   8.000 &   (1.696E+08) &   (1.716E+08) &   (1.737E+08) &   (1.012E+00)  \\
0.120 &   7.297E+07 &   7.320E+07 &   7.344E+07 &   1.003E+00  &   9.000 &   (1.593E+08) &   (1.612E+08) &   (1.631E+08) &   (1.012E+00)  \\
0.130 &   8.845E+07 &   8.873E+07 &   8.900E+07 &   1.003E+00  &   10.00 &   (1.507E+08) &   (1.527E+08) &   (1.547E+08) &   (1.013E+00)  \\
\enddata
\tablecomments{
{\it Reaction rate:} \citet{desouza2019a}. \\
{\it $S$ factor:} See Figure~1 and Appendix in \citet{desouza2019a}. \\
{\it Observed resonances:} see Table~1 in \citet{desouza2019a}. \\
{\it Normalization:} See Figure~1 in \citet{desouza2019a}, except \citet{brown87}, who did not determine absolute cross sections. \\
{\it High-temperature rates (in parentheses):} \citet{descouvemont04}. \\
{\it Previous rates:} \citet{descouvemont04,bosch92b}. \\
{\it Other:} Bayesian rate.
}
\end{deluxetable*}
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^3$He(d,p)$^4$He.
\label{tab:3hedp}} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
0.001 &   3.437E-19 &   3.496E-19 &   3.555E-19 &   1.017E+00  &  0.140 &   2.961E+05 &   3.000E+05 &   3.039E+05 &   1.013E+00  \\ 
0.002 &   5.934E-13 &   6.035E-13 &   6.138E-13 &   1.017E+00  &  0.150 &   3.967E+05 &   4.019E+05 &   4.071E+05 &   1.013E+00  \\ 
0.003 &   6.150E-10 &   6.248E-10 &   6.348E-10 &   1.016E+00  &  0.160 &   5.193E+05 &   5.255E+05 &   5.318E+05 &   1.012E+00  \\ 
0.004 &   4.848E-08 &   4.926E-08 &   5.005E-08 &   1.016E+00  &  0.180 &   8.362E+05 &   8.462E+05 &   8.564E+05 &   1.012E+00  \\ 
0.005 &   1.076E-06 &   1.093E-06 &   1.111E-06 &   1.016E+00  &  0.200 &   1.263E+06 &   1.278E+06 &   1.293E+06 &   1.012E+00  \\ 
0.006 &   1.140E-05 &   1.158E-05 &   1.176E-05 &   1.016E+00  &  0.250 &   2.894E+06 &   2.926E+06 &   2.958E+06 &   1.011E+00  \\ 
0.007 &   7.480E-05 &   7.600E-05 &   7.722E-05 &   1.016E+00  &  0.300 &   5.434E+06 &   5.493E+06 &   5.554E+06 &   1.011E+00  \\ 
0.008 &   3.525E-04 &   3.581E-04 &   3.638E-04 &   1.016E+00  &  0.350 &   8.923E+06 &   9.021E+06 &   9.120E+06 &   1.011E+00  \\ 
0.009 &   1.304E-03 &   1.325E-03 &   1.347E-03 &   1.016E+00  &  0.400 &   1.330E+07 &   1.345E+07 &   1.360E+07 &   1.011E+00  \\ 
0.010 &   4.020E-03 &   4.085E-03 &   4.150E-03 &   1.016E+00  &  0.450 &   1.845E+07 &   1.865E+07 &   1.886E+07 &   1.011E+00  \\ 
0.011 &   1.075E-02 &   1.092E-02 &   1.109E-02 &   1.016E+00  &  0.500 &   2.421E+07 &   2.448E+07 &   2.475E+07 &   1.011E+00  \\ 
0.012 &   2.563E-02 &   2.604E-02 &   2.646E-02 &   1.016E+00  &  0.600 &   3.694E+07 &   3.735E+07 &   3.776E+07 &   1.011E+00  \\ 
0.013 &   5.572E-02 &   5.661E-02 &   5.752E-02 &   1.016E+00  &  0.700 &   5.025E+07 &   5.086E+07 &   5.147E+07 &   1.012E+00  \\ 
0.014 &   1.122E-01 &   1.140E-01 &   1.158E-01 &   1.016E+00  &  0.800 &   6.337E+07 &   6.413E+07 &   6.490E+07 &   1.012E+00  \\ 
0.015 &   2.118E-01 &   2.151E-01 &   2.186E-01 &   1.016E+00  &  0.900 &   7.571E+07 &   7.662E+07 &   7.754E+07 &   1.012E+00  \\ 
0.016 &   3.784E-01 &   3.844E-01 &   3.906E-01 &   1.016E+00  &  1.000 &   8.695E+07 &   8.799E+07 &   8.904E+07 &   1.012E+00  \\ 
0.018 &   1.056E+00 &   1.073E+00 &   1.090E+00 &   1.016E+00  &  1.250 &   (1.073E+08) &   (1.101E+08) &   (1.130E+08) &   (1.026E+00)  \\ 
0.020 &   2.552E+00 &   2.593E+00 &   2.634E+00 &   1.016E+00  &  1.500 &   (1.241E+08) &   (1.275E+08) &   (1.309E+08) &   (1.027E+00)  \\ 
0.025 &   1.491E+01 &   1.515E+01 &   1.539E+01 &   1.016E+00  &  1.750 &   (1.361E+08) &   (1.399E+08) &   (1.438E+08) &   (1.028E+00)  \\ 
0.030 &   5.717E+01 &   5.802E+01 &   5.889E+01 &   1.015E+00  &  2.000 &   (1.443E+08) &   (1.486E+08) &   (1.531E+08) &   (1.030E+00)  \\ 
0.040 &   4.029E+02 &   4.090E+02 &   4.151E+02 &   1.015E+00  &  2.500 &   (1.541E+08) &   (1.590E+08) &   (1.641E+08) &   (1.032E+00)  \\ 
0.050 &   1.611E+03 &   1.635E+03 &   1.660E+03 &   1.015E+00  &  3.000 &   (1.584E+08) &   (1.639E+08) &   (1.696E+08) &   (1.035E+00)  \\ 
0.060 &   4.633E+03 &   4.703E+03 &   4.773E+03 &   1.015E+00  &  3.500 &   (1.600E+08) &   (1.661E+08) &   (1.724E+08) &   (1.038E+00)  \\ 
0.070 &   1.078E+04 &   1.093E+04 &   1.109E+04 &   1.014E+00  &  4.000 &   (1.604E+08) &   (1.670E+08) &   (1.738E+08) &   (1.041E+00)  \\ 
0.080 &   2.163E+04 &   2.194E+04 &   2.224E+04 &   1.014E+00  &  5.000 &   (1.596E+08) &   (1.669E+08) &   (1.746E+08) &   (1.046E+00)  \\ 
0.090 &   3.901E+04 &   3.956E+04 &   4.011E+04 &   1.014E+00  &  6.000 &   (1.584E+08) &   (1.662E+08) &   (1.743E+08) &   (1.049E+00)  \\ 
0.100 &   6.487E+04 &   6.578E+04 &   6.670E+04 &   1.014E+00  &  7.000 &   (1.572E+08) &   (1.654E+08) &   (1.740E+08) &   (1.052E+00)  \\ 
0.110 &   1.014E+05 &   1.027E+05 &   1.041E+05 &   1.013E+00  &  8.000 &   (1.561E+08) &   (1.647E+08) &   (1.738E+08) &   (1.055E+00)  \\ 
0.120 &   1.506E+05 &   1.526E+05 &   1.546E+05 &   1.013E+00  &  9.000 &   (1.554E+08) &   (1.641E+08) &   (1.733E+08) &   (1.056E+00)  \\ 
0.130 &   2.148E+05 &   2.176E+05 &   2.204E+05 &   1.013E+00  &  10.00 &   (1.546E+08) &   (1.636E+08) &   (1.731E+08) &   (1.058E+00)  \\ 
\enddata
\tablecomments{
{\it Reaction rate:} \citet{desouza2019b}. \\
{\it $S$ factor:} See Figure~4 and Appendix in \citet{desouza2019b}. \\
{\it Observed resonances:} See Table~2 in \citet{desouza2019b}. \\
{\it Normalization:} See Figure~4 and Appendix in \citet{desouza2019b}. \\
{\it High-temperature rates (in parentheses):} \citet{descouvemont04}. \\
{\it Previous rates:} \citet{descouvemont04}. \\
{\it Other:} Bayesian rate.
}
\end{deluxetable*}
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^3$He($^3$He,2p)$^4$He.
\label{tab:3he3he}} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001 &  2.660E-41 &  2.740E-41 &  2.830E-41  &   1.031E+00  &    0.140 &  1.058E+01 &  1.084E+01 &  1.115E+01  &   1.027E+00  \\
 0.002 &  1.669E-30 &  1.719E-30 &  1.776E-30  &   1.031E+00  &    0.150 &  1.725E+01 &  1.769E+01 &  1.819E+01  &   1.027E+00  \\
 0.003 &  2.846E-25 &  2.932E-25 &  3.028E-25  &   1.031E+00  &    0.160 &  2.696E+01 &  2.764E+01 &  2.842E+01  &   1.027E+00  \\
 0.004 &  5.636E-22 &  5.804E-22 &  5.994E-22  &   1.031E+00  &    0.180 &  5.928E+01 &  6.078E+01 &  6.246E+01  &   1.026E+00  \\
 0.005 &  1.241E-19 &  1.278E-19 &  1.319E-19  &   1.031E+00  &    0.200 &  1.165E+02 &  1.195E+02 &  1.228E+02  &   1.026E+00  \\
 0.006 &  7.570E-18 &  7.794E-18 &  8.049E-18  &   1.031E+00  &    0.250 &  4.476E+02 &  4.589E+02 &  4.712E+02  &   1.026E+00  \\
 0.007 &  2.013E-16 &  2.072E-16 &  2.140E-16  &   1.031E+00  &    0.300 &  1.238E+03 &  1.270E+03 &  1.304E+03  &   1.026E+00  \\
 0.008 &  3.008E-15 &  3.096E-15 &  3.198E-15  &   1.031E+00  &    0.350 &  2.774E+03 &  2.845E+03 &  2.921E+03  &   1.026E+00  \\
 0.009 &  2.954E-14 &  3.040E-14 &  3.139E-14  &   1.031E+00  &    0.400 &  5.371E+03 &  5.510E+03 &  5.658E+03  &   1.026E+00  \\
 0.010 &  2.110E-13 &  2.171E-13 &  2.242E-13  &   1.030E+00  &    0.450 &  9.348E+03 &  9.597E+03 &  9.856E+03  &   1.026E+00  \\
 0.011 &  1.176E-12 &  1.210E-12 &  1.249E-12  &   1.030E+00  &    0.500 &  1.502E+04 &  1.543E+04 &  1.585E+04  &   1.027E+00  \\
 0.012 &  5.374E-12 &  5.529E-12 &  5.708E-12  &   1.030E+00  &    0.600 &  3.259E+04 &  3.352E+04 &  3.446E+04  &   1.027E+00  \\
 0.013 &  2.090E-11 &  2.150E-11 &  2.219E-11  &   1.030E+00  &    0.700 &  6.008E+04 &  6.183E+04 &  6.361E+04  &   1.028E+00  \\
 0.014 &  7.107E-11 &  7.312E-11 &  7.548E-11  &   1.030E+00  &    0.800 &  9.896E+04 &  1.020E+05 &  1.049E+05  &   1.029E+00  \\
 0.015 &  2.160E-10 &  2.222E-10 &  2.294E-10  &   1.030E+00  &    0.900 &  1.503E+05 &  1.550E+05 &  1.595E+05  &   1.030E+00  \\
 0.016 &  5.967E-10 &  6.138E-10 &  6.336E-10  &   1.030E+00  &    1.000 &  2.146E+05 &  2.215E+05 &  2.280E+05  &   1.030E+00  \\
 0.018 &  3.597E-09 &  3.699E-09 &  3.819E-09  &   1.030E+00  &    1.250 &  4.326E+05 &  4.473E+05 &  4.611E+05  &   1.032E+00  \\
 0.020 &  1.688E-08 &  1.735E-08 &  1.791E-08  &   1.030E+00  &    1.500 &  (7.390E+05)  &   (7.960E+05)  &   (8.560E+05)  &   (1.076E+00)  \\
 0.025 &  3.714E-07 &  3.819E-07 &  3.941E-07  &   1.030E+00  &    1.750 &  (1.120E+06)  &   (1.210E+06)  &   (1.300E+06)  &   (1.077E+00)  \\
 0.030 &  3.905E-06 &  4.013E-06 &  4.141E-06  &   1.029E+00  &    2.000 &  (1.580E+06)  &   (1.700E+06)  &   (1.840E+06)  &   (1.079E+00)  \\
 0.040 &  1.191E-04 &  1.224E-04 &  1.262E-04  &   1.029E+00  &    2.500 &  (2.680E+06)  &   (2.900E+06)  &   (3.130E+06)  &   (1.081E+00)  \\ 
 0.050 &  1.342E-03 &  1.378E-03 &  1.421E-03  &   1.029E+00  &    3.000 &  (3.990E+06)  &   (4.320E+06)  &   (4.670E+06)  &   (1.082E+00)  \\ 
 0.060 &  8.454E-03 &  8.679E-03 &  8.945E-03  &   1.028E+00  &    3.500 &  (5.490E+06)  &   (5.950E+06)  &   (6.420E+06)  &   (1.081E+00)  \\ 
 0.070 &  3.659E-02 &  3.756E-02 &  3.869E-02  &   1.028E+00  &    4.000 &  (7.150E+06)  &   (7.750E+06)  &   (8.360E+06)  &   (1.081E+00)  \\ 
 0.080 &  1.221E-01 &  1.253E-01 &  1.291E-01  &   1.028E+00  &    5.000 &  (1.090E+07)  &   (1.180E+07)  &   (1.270E+07)  &   (1.079E+00)  \\ 
 0.090 &  3.373E-01 &  3.461E-01 &  3.563E-01  &   1.028E+00  &    6.000 &  (1.510E+07)  &   (1.630E+07)  &   (1.750E+07)  &   (1.077E+00)  \\ 
 0.100 &  8.073E-01 &  8.280E-01 &  8.524E-01  &   1.027E+00  &    7.000 &  (1.970E+07)  &   (2.120E+07)  &   (2.270E+07)  &   (1.073E+00)  \\ 
 0.110 &  1.728E+00 &  1.772E+00 &  1.824E+00  &   1.027E+00  &    8.000 &  (2.460E+07)  &   (2.630E+07)  &   (2.810E+07)  &   (1.069E+00)  \\ 
 0.120 &  3.385E+00 &  3.471E+00 &  3.571E+00  &   1.027E+00  &    9.000 &  (2.950E+07)  &   (3.150E+07)  &   (3.360E+07)  &   (1.067E+00)  \\ 
 0.130 &  6.166E+00 &  6.321E+00 &  6.503E+00  &   1.027E+00  &   10.000 &  (3.460E+07)  &   (3.680E+07)  &   (3.910E+07)  &   (1.063E+00)  \\ 
\enddata
\tablecomments{
{\it Reaction rate:} \citet{iliadis16}. \\
{\it $S$ factor:} See Table~2 and Appendix~C in \citet{iliadis16}. \\
{\it Normalization:} See Table~2 of \citet{iliadis16}. \\
{\it High-temperature rates (in parentheses):} \citet{ANGULO1999}. \\
{\it Previous rates:} \citet{RevModPhys.83.195}. \\
{\it Other:}
The rates listed in the table have been recalculated using a modified Bayesian model compared to \citet{iliadis16}, as discussed in Section~\ref{sec:bayesrates}.\\
}
\end{deluxetable*}
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^3$He($\alpha$,$\gamma$)$^7$Be.
\label{tab:3heag}} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001 &  1.148E-47 &  1.178E-47 &  1.199E-47  &   1.021E+00  &   0.140 &  3.811E-04 &  3.911E-04 &  3.982E-04  &   1.021E+00  \\
 0.002 &  2.240E-36 &  2.299E-36 &  2.341E-36  &   1.021E+00  &   0.150 &  6.360E-04 &  6.527E-04 &  6.646E-04  &   1.021E+00  \\
 0.003 &  6.633E-31 &  6.808E-31 &  6.932E-31  &   1.021E+00  &   0.160 &  1.015E-03 &  1.041E-03 &  1.060E-03  &   1.021E+00  \\
 0.004 &  1.861E-27 &  1.910E-27 &  1.945E-27  &   1.021E+00  &   0.180 &  2.314E-03 &  2.375E-03 &  2.418E-03  &   1.021E+00  \\
 0.005 &  5.251E-25 &  5.389E-25 &  5.487E-25  &   1.021E+00  &   0.200 &  4.692E-03 &  4.816E-03 &  4.903E-03  &   1.021E+00  \\
 0.006 &  3.872E-23 &  3.974E-23 &  4.046E-23  &   1.021E+00  &   0.250 &  1.916E-02 &  1.967E-02 &  2.003E-02  &   1.021E+00  \\
 0.007 &  1.198E-21 &  1.229E-21 &  1.252E-21  &   1.021E+00  &   0.300 &  5.549E-02 &  5.695E-02 &  5.799E-02  &   1.021E+00  \\
 0.008 &  2.028E-20 &  2.082E-20 &  2.119E-20  &   1.021E+00  &   0.350 &  1.287E-01 &  1.321E-01 &  1.345E-01  &   1.021E+00  \\
 0.009 &  2.213E-19 &  2.272E-19 &  2.313E-19  &   1.021E+00  &   0.400 &  2.563E-01 &  2.630E-01 &  2.678E-01  &   1.021E+00  \\
 0.010 &  1.732E-18 &  1.778E-18 &  1.810E-18  &   1.021E+00  &   0.450 &  4.565E-01 &  4.685E-01 &  4.770E-01  &   1.021E+00  \\
 0.011 &  1.045E-17 &  1.073E-17 &  1.092E-17  &   1.021E+00  &   0.500 &  7.477E-01 &  7.674E-01 &  7.813E-01  &   1.021E+00  \\
 0.012 &  5.129E-17 &  5.264E-17 &  5.360E-17  &   1.021E+00  &   0.600 &  1.672E+00 &  1.716E+00 &  1.748E+00  &   1.021E+00  \\
 0.013 &  2.125E-16 &  2.181E-16 &  2.221E-16  &   1.021E+00  &   0.700 &  3.155E+00 &  3.238E+00 &  3.297E+00  &   1.021E+00  \\
 0.014 &  7.654E-16 &  7.855E-16 &  7.998E-16  &   1.021E+00  &   0.800 &  5.293E+00 &  5.432E+00 &  5.531E+00  &   1.021E+00  \\
 0.015 &  2.451E-15 &  2.515E-15 &  2.561E-15  &   1.021E+00  &   0.900 &  8.161E+00 &  8.376E+00 &  8.528E+00  &   1.021E+00  \\
 0.016 &  7.101E-15 &  7.288E-15 &  7.420E-15  &   1.021E+00  &   1.000 &  1.181E+01 &  1.212E+01 &  1.234E+01  &   1.021E+00  \\
 0.018 &  4.658E-14 &  4.780E-14 &  4.867E-14  &   1.021E+00  &   1.250 &  2.453E+01 &  2.517E+01 &  2.563E+01  &   1.021E+00  \\
 0.020 &  2.350E-13 &  2.412E-13 &  2.455E-13  &   1.021E+00  &   1.500 &  4.246E+01 &  4.358E+01 &  4.437E+01  &   1.021E+00  \\
 0.025 &  5.981E-12 &  6.138E-12 &  6.250E-12  &   1.021E+00  &   1.750 &  6.542E+01 &  6.714E+01 &  6.836E+01  &   1.021E+00  \\
 0.030 &  7.021E-11 &  7.205E-11 &  7.336E-11  &   1.021E+00  &   2.000 &  9.290E+01 &  9.535E+01 &  9.708E+01  &   1.021E+00  \\
 0.040 &  2.514E-09 &  2.581E-09 &  2.627E-09  &   1.021E+00  &   2.500 &  (1.647E+02)  &  (1.705E+02)  &  (1.765E+02)  &  (1.035E+00)  \\
 0.050 &  3.173E-08 &  3.257E-08 &  3.316E-08  &   1.021E+00  &   3.000 &  (2.497E+02)  &  (2.585E+02)  &  (2.675E+02)  &  (1.035E+00)  \\
 0.060 &  2.180E-07 &  2.237E-07 &  2.278E-07  &   1.021E+00  &   3.500 &  (3.480E+02)  &  (3.602E+02)  &  (3.728E+02)  &  (1.035E+00)  \\
 0.070 &  1.011E-06 &  1.037E-06 &  1.056E-06  &   1.021E+00  &   4.000 &  (4.582E+02)  &  (4.742E+02)  &  (4.908E+02)  &  (1.035E+00)  \\
 0.080 &  3.571E-06 &  3.664E-06 &  3.731E-06  &   1.021E+00  &   5.000 &  (7.102E+02)  &  (7.351E+02)  &  (7.608E+02)  &  (1.035E+00)  \\
 0.090 &  1.034E-05 &  1.062E-05 &  1.081E-05  &   1.021E+00  &   6.000 &  (1.000E+03)  &  (1.035E+03)  &  (1.071E+03)  &  (1.035E+00)  \\
 0.100 &  2.579E-05 &  2.647E-05 &  2.695E-05  &   1.021E+00  &   7.000 &  (1.324E+03)  &  (1.370E+03)  &  (1.418E+03)  &  (1.035E+00)  \\
 0.110 &  5.722E-05 &  5.873E-05 &  5.980E-05  &   1.021E+00  &   8.000 &  (1.679E+03)  &  (1.738E+03)  &  (1.799E+03)  &  (1.035E+00)  \\
 0.120 &  1.156E-04 &  1.187E-04 &  1.208E-04  &   1.021E+00  &   9.000 &  (2.063E+03)  &  (2.135E+03)  &  (2.210E+03)  &  (1.035E+00)  \\
 0.130 &  2.166E-04 &  2.223E-04 &  2.264E-04  &   1.021E+00  &  10.000 &  (2.471E+03)  &  (2.558E+03)  &  (2.647E+03)  &  (1.035E+00)  \\
\enddata
\tablecomments{
{\it Reaction rate:} \citet{iliadis16}. \\
{\it $S$ factor:} See Table~3 and Appendix~C in \citet{iliadis16}. \\
{\it Normalization:} See Table~3 of \citet{iliadis16}. \\
{\it High-temperature rates (in parentheses):} \citet{kontos2013}. \\
{\it Previous rates:} \citet{kontos2013,deboer2014,Zhang2020}. \\
{\it Other:}
For three energies (126.5~keV, 147.7~keV, and 168.9~keV), the statistical $S$ factor uncertainties listed in Table~2 of \citet{COSTANTINI2008144} are erroneous, as pointed out in \citet{ZERKIN201831} (EXFOR). The erroneous values were used by \citet{iliadis16}. The Bayesian rate listed above was obtained using the corrected values.
}
\end{deluxetable*}
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^7$Be(n,p)$^7$Li.
\label{tab:7benp}} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
0.001 &   5.076E+09 &   5.156E+09 &   5.237E+09 &   1.015E+00  &  0.140 &   2.892E+09 &   2.944E+09 &   2.997E+09 &   1.018E+00  \\
0.002 &   4.948E+09 &   5.025E+09 &   5.103E+09 &   1.015E+00  &  0.150 &   2.839E+09 &   2.890E+09 &   2.943E+09 &   1.018E+00  \\
0.003 &   4.853E+09 &   4.928E+09 &   5.004E+09 &   1.015E+00  &  0.160 &   2.788E+09 &   2.839E+09 &   2.891E+09 &   1.018E+00  \\
0.004 &   4.775E+09 &   4.848E+09 &   4.922E+09 &   1.015E+00  &  0.180 &   2.697E+09 &   2.747E+09 &   2.798E+09 &   1.018E+00  \\
0.005 &   4.709E+09 &   4.780E+09 &   4.853E+09 &   1.015E+00  &  0.200 &   2.613E+09 &   2.662E+09 &   2.712E+09 &   1.018E+00  \\
0.006 &   4.650E+09 &   4.721E+09 &   4.793E+09 &   1.015E+00  &  0.250 &   2.439E+09 &   2.486E+09 &   2.533E+09 &   1.019E+00  \\
0.007 &   4.597E+09 &   4.666E+09 &   4.737E+09 &   1.015E+00  &  0.300 &   2.298E+09 &   2.342E+09 &   2.388E+09 &   1.019E+00  \\
0.008 &   4.548E+09 &   4.617E+09 &   4.687E+09 &   1.015E+00  &  0.350 &   2.182E+09 &   2.225E+09 &   2.268E+09 &   1.019E+00  \\
0.009 &   4.504E+09 &   4.572E+09 &   4.641E+09 &   1.015E+00  &  0.400 &   2.085E+09 &   2.126E+09 &   2.168E+09 &   1.019E+00  \\
0.010 &   4.462E+09 &   4.530E+09 &   4.599E+09 &   1.015E+00  &  0.450 &   2.002E+09 &   2.042E+09 &   2.083E+09 &   1.019E+00  \\
0.011 &   4.424E+09 &   4.491E+09 &   4.559E+09 &   1.015E+00  &  0.500 &   1.932E+09 &   1.971E+09 &   2.010E+09 &   1.020E+00  \\
0.012 &   4.387E+09 &   4.453E+09 &   4.521E+09 &   1.015E+00  &  0.600 &   1.820E+09 &   1.857E+09 &   1.894E+09 &   1.020E+00  \\
0.013 &   4.352E+09 &   4.418E+09 &   4.485E+09 &   1.015E+00  &  0.700 &   1.735E+09 &   1.771E+09 &   1.807E+09 &   1.020E+00  \\
0.014 &   4.320E+09 &   4.385E+09 &   4.452E+09 &   1.015E+00  &  0.800 &   1.671E+09 &   1.705E+09 &   1.740E+09 &   1.020E+00  \\
0.015 &   4.288E+09 &   4.353E+09 &   4.419E+09 &   1.015E+00  &  0.900 &   1.620E+09 &   1.653E+09 &   1.687E+09 &   1.020E+00  \\
0.016 &   4.258E+09 &   4.323E+09 &   4.388E+09 &   1.015E+00  &  1.000 &   1.578E+09 &   1.611E+09 &   1.644E+09 &   1.020E+00  \\
0.018 &   4.202E+09 &   4.266E+09 &   4.330E+09 &   1.015E+00  &  1.250 &   (1.486E+09) &   (1.531E+09) &   (1.576E+09) &   (1.030E+00)  \\
0.020 &   4.149E+09 &   4.212E+09 &   4.277E+09 &   1.015E+00  &  1.500 &   (1.431E+09) &   (1.474E+09) &   (1.518E+09) &   (1.030E+00)  \\
0.025 &   4.034E+09 &   4.096E+09 &   4.159E+09 &   1.015E+00  &  1.750 &   (1.384E+09) &   (1.426E+09) &   (1.468E+09) &   (1.030E+00)  \\
0.030 &   3.932E+09 &   3.993E+09 &   4.055E+09 &   1.015E+00  &  2.000 &   (1.341E+09) &   (1.382E+09) &   (1.423E+09) &   (1.030E+00)  \\
0.040 &   3.763E+09 &   3.823E+09 &   3.883E+09 &   1.015E+00  &  2.500 &   (1.265E+09) &   (1.303E+09) &   (1.342E+09) &   (1.030E+00)  \\
0.050 &   3.623E+09 &   3.682E+09 &   3.741E+09 &   1.016E+00  &  3.000 &   (1.197E+09) &   (1.233E+09) &   (1.270E+09) &   (1.030E+00)  \\
0.060 &   3.504E+09 &   3.561E+09 &   3.620E+09 &   1.016E+00  &  3.500 &   (1.137E+09) &   (1.172E+09) &   (1.207E+09) &   (1.030E+00)  \\
0.070 &   3.400E+09 &   3.457E+09 &   3.514E+09 &   1.016E+00  &  4.000 &   (1.086E+09) &   (1.119E+09) &   (1.152E+09) &   (1.030E+00)  \\
0.080 &   3.306E+09 &   3.362E+09 &   3.419E+09 &   1.016E+00  &  5.000 &   (1.001E+09) &   (1.032E+09) &   (1.063E+09) &   (1.030E+00)  \\
0.090 &   3.222E+09 &   3.277E+09 &   3.333E+09 &   1.017E+00  &  6.000 &   (9.364E+08) &   (9.645E+08) &   (9.934E+08) &   (1.030E+00)  \\
0.100 &   3.145E+09 &   3.199E+09 &   3.255E+09 &   1.017E+00  &  7.000 &   (8.859E+08) &   (9.125E+08) &   (9.398E+08) &   (1.030E+00)  \\
0.110 &   3.074E+09 &   3.128E+09 &   3.183E+09 &   1.017E+00  &  8.000 &   (8.462E+08) &   (8.716E+08) &   (8.977E+08) &   (1.030E+00)  \\
0.120 &   3.009E+09 &   3.062E+09 &   3.117E+09 &   1.017E+00  &  9.000 &   (8.149E+08) &   (8.394E+08) &   (8.645E+08) &   (1.035E+00)  \\
0.130 &   2.948E+09 &   3.001E+09 &   3.055E+09 &   1.017E+00  &  10.00 &   (7.910E+08) &   (8.148E+08) &   (8.392E+08) &   (1.050E+00)  \\
\enddata
\tablecomments{
{\it Reaction rate:} \citet{desouza2020}. \\
{\it $S$ factor:} See Figure~3 and Appendix in \citet{desouza2020}. \\
{\it Normalization:} See Figure~2 and Section~2 in \citet{desouza2020}. \\
{\it High-temperature rates (in parentheses):} \citet{descouvemont04}. \\
{\it Previous rates:} \citet{descouvemont04,dam18}. \\
{\it Other:}
Bayesian rate. Although we adopt at the highest temperatures ($T$ $\geq$ $1.25$~GK) the values of \citet{descouvemont04}, their rate uncertainties are unrealistically small over almost their entire temperature range. Therefore, we adopted a more realistic estimate of 3\% rate uncertainty for $T$ $=$ $1.25$~GK $-$ $8.0$~GK and their published rate uncertainties for $T$ $=$ $9.0$ $-$ $10.0$~GK.
}
\end{deluxetable*}
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^7$Be($\alpha$,$\gamma$)$^{11}$C.}
\label{tab:be7ag} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &  5.381E-92  &  1.598E-91  &        4.752E-91  &  2.999E+00  &  0.140  &  6.715E-11  &  3.514E-10  &        3.050E-09  &  6.483E+00   \\ 
 0.002  &  2.125E-71  &  6.311E-71  &        1.877E-70  &  2.999E+00  &  0.150  &  1.700E-10  &  8.697E-10  &        7.487E-09  &  6.394E+00   \\ 
 0.003  &  2.115E-61  &  6.281E-61  &        1.868E-60  &  2.999E+00  &  0.160  &  3.981E-10  &  1.989E-09  &        1.698E-08  &  6.307E+00   \\ 
 0.004  &  4.301E-55  &  1.277E-54  &        3.798E-54  &  2.999E+00  &  0.180  &  1.823E-09  &  8.600E-09  &        7.174E-08  &  6.095E+00   \\ 
 0.005  &  1.322E-50  &  3.925E-50  &        1.168E-49  &  2.999E+00  &  0.200  &  7.567E-09  &  3.103E-08  &        2.475E-07  &  5.593E+00   \\ 
 0.006  &  3.505E-47  &  1.041E-46  &        3.095E-46  &  2.999E+00  &  0.250  &  5.869E-07  &  8.779E-07  &        3.365E-06  &  2.900E+00   \\ 
 0.007  &  1.475E-42  &  1.268E-41  &        1.220E-40  &  8.680E+00  &  0.300  &  2.794E-05  &  3.314E-05  &        4.808E-05  &  1.694E+00   \\ 
 0.008  &  2.505E-40  &  2.141E-39  &        2.060E-38  &  8.639E+00  &  0.350  &  4.692E-04  &  5.397E-04  &        6.434E-04  &  1.347E+00   \\ 
 0.009  &  1.913E-38  &  1.626E-37  &        1.563E-36  &  8.600E+00  &  0.400  &  3.864E-03  &  4.401E-03  &        5.079E-03  &  1.229E+00   \\ 
 0.010  &  7.980E-37  &  6.741E-36  &        6.480E-35  &  8.563E+00  &  0.450  &  1.965E-02  &  2.227E-02  &        2.542E-02  &  1.182E+00   \\ 
 0.011  &  2.078E-35  &  1.744E-34  &        1.676E-33  &  8.527E+00  &  0.500  &  7.133E-02  &  8.059E-02  &        9.150E-02  &  1.160E+00   \\ 
 0.012  &  3.715E-34  &  3.094E-33  &        2.971E-32  &  8.492E+00  &  0.600  &  4.830E-01  &  5.429E-01  &        6.123E-01  &  1.141E+00   \\ 
 0.013  &  4.878E-33  &  4.037E-32  &        3.874E-31  &  8.459E+00  &  0.700  &  1.872E+00  &  2.093E+00  &        2.347E+00  &  1.131E+00   \\ 
 0.014  &  4.962E-32  &  4.086E-31  &        3.919E-30  &  8.426E+00  &  0.800  &  5.186E+00  &  5.761E+00  &        6.420E+00  &  1.123E+00   \\ 
 0.015  &  4.080E-31  &  3.341E-30  &        3.200E-29  &  8.395E+00  &  0.900  &  1.155E+01  &  1.275E+01  &        1.412E+01  &  1.116E+00   \\ 
 0.016  &  2.795E-30  &  2.277E-29  &        2.181E-28  &  8.364E+00  &  1.000  &  2.215E+01  &  2.430E+01  &        2.676E+01  &  1.110E+00   \\ 
 0.018  &  8.394E-29  &  6.763E-28  &        6.471E-27  &  8.305E+00  &  1.250  &  7.380E+01  &  8.019E+01  &        8.736E+01  &  1.100E+00   \\ 
 0.020  &  1.564E-27  &  1.247E-26  &        1.193E-25  &  8.248E+00  &  1.500  &  1.684E+02  &  1.823E+02  &        1.979E+02  &  1.099E+00   \\ 
 0.025  &  5.400E-25  &  4.214E-24  &        4.020E-23  &  8.117E+00  &  1.750  &  3.051E+02  &  3.303E+02  &        3.591E+02  &  1.104E+00   \\ 
 0.030  &  4.591E-23  &  3.512E-22  &        3.338E-21  &  7.997E+00  &  2.000  &  4.756E+02  &  5.159E+02  &        5.624E+02  &  1.112E+00   \\ 
 0.040  &  2.933E-20  &  2.140E-19  &        2.017E-18  &  7.783E+00  &  2.500  &  8.732E+02  &  9.516E+02  &        1.046E+03  &  1.140E+00   \\ 
 0.050  &  2.840E-18  &  1.987E-17  &        1.859E-16  &  7.596E+00  &  3.000  &  1.284E+03  &  1.408E+03  &        1.567E+03  &  1.178E+00   \\ 
 0.060  &  9.180E-17  &  6.177E-16  &        5.725E-15  &  7.429E+00  &  3.500  &  1.666E+03  &  1.838E+03  &        2.084E+03  &  1.224E+00   \\ 
 0.070  &  1.465E-15  &  9.476E-15  &        8.710E-14  &  7.277E+00  &  4.000  &  1.999E+03  &  2.224E+03  &        2.588E+03  &  1.276E+00   \\ 
 0.080  &  1.430E-14  &  8.939E-14  &        8.140E-13  &  7.138E+00  &  5.000  &  2.519E+03  &  2.857E+03  &        3.577E+03  &  1.381E+00   \\ 
 0.090  &  9.761E-14  &  5.905E-13  &        5.340E-12  &  7.009E+00  &  6.000  &  2.864E+03  &  3.327E+03  &        4.532E+03  &  1.480E+00   \\ 
 0.100  &  5.100E-13  &  2.980E-12  &        2.678E-11  &  6.890E+00  &  7.000  &  3.084E+03  &  3.672E+03  &        5.400E+03  &  1.566E+00   \\ 
 0.110  &  2.162E-12  &  1.224E-11  &        1.090E-10  &  6.779E+00  &  8.000  &  3.209E+03  &  3.924E+03  &        6.157E+03  &  1.640E+00   \\ 
 0.120  &  7.725E-12  &  4.255E-11  &        3.757E-10  &  6.674E+00  &  9.000  &  3.269E+03  &  4.098E+03  &        6.785E+03  &  1.703E+00   \\ 
 0.130  &  2.408E-11  &  1.295E-10  &        1.132E-09  &  6.576E+00  &  10.000  &  3.285E+03  &  4.215E+03  &        7.290E+03  &  1.756E+00   \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{Wiescher1983,Hardie1984,Freer2012,Psaltis2022a,Psaltis2022b}. \\
{\it Unobserved resonances:} \citet{Hartos2018} for the sub-subthreshold resonance. \\
{\it High-temperature rates (in parentheses):} No matching to statistical model rates is needed over the listed temperature range. \\
{\it Previous rates:} \citet{Xu2013, Psaltis2022b}. \\
{\it Other:} 
%For the $E_r$= 876 keV we use a Bayesian weighted average between the measurements by~\cite{Hardie1984} and~\cite{Psaltis2022a}.
%For the subthreshold resonance at $E_r$= -44 keV we are using the prescription of~\cite{Hartos2018}.
%For the $\theta^2$ we are using a reduced alpha width of 0.1 with a factor of 5 uncertainty.
%For the resonances with $E_r>$1500 keV, $\Gamma_\alpha$ and $\Gamma_p$ values are taken from~\cite{Freer2012}.
%$\Gamma_\gamma$ are taken as being 1 eV with a factor of 10 uncertainty, except for the 2101 keV, where the $\Gamma_\gamma$ is taken from the mirror ($\mathrm{^{11}B}$).
%For the $E_r$= 876 keV we use a Bayesian weighted average between the measurements by~\cite{Hardie1984} and~\cite{Psaltis2022a}.
Prescription of \citet{Hartos2018} was used for $E_r^{c.m.}$ $=$ $-44$~keV;
%using $\theta_{sp}^2 = 0.1$ with a factor of 5 uncertainty. 
$\Gamma_{\alpha}$ and $\Gamma_p$ were adopted from \citet{Freer2012} for resonances with $E_r^{c.m.}$ $>$ $1500$~keV; values of $\Gamma_\gamma$ were assumed to be $1$~eV, with a factor of 10 uncertainty when no value was provided in the literature.
}
\end{deluxetable*}

==> (inline-4) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{14}$C(p,$\gamma$)$^{15}$N.}
\label{tab:c14pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     1.743E-50   &         2.489E-50   &             3.611E-50   &         1.440E+00     &  0.140  &     1.021E-03   &         1.450E-03   &             2.096E-03   &         1.434E+00      \\ 
 0.002  &     2.251E-38   &         3.214E-38   &             4.664E-38   &         1.440E+00     &  0.150  &     1.786E-03   &         2.534E-03   &             3.660E-03   &         1.432E+00      \\ 
 0.003  &     1.673E-32   &         2.388E-32   &             3.464E-32   &         1.440E+00     &  0.160  &     2.980E-03   &         4.224E-03   &             6.095E-03   &         1.431E+00      \\ 
 0.004  &     8.395E-29   &         1.198E-28   &             1.738E-28   &         1.440E+00     &  0.180  &     7.416E-03   &         1.047E-02   &             1.505E-02   &         1.425E+00      \\ 
 0.005  &     3.585E-26   &         5.117E-26   &             7.423E-26   &         1.440E+00     &  0.200  &     1.649E-02   &         2.310E-02   &             3.300E-02   &         1.415E+00      \\ 
 0.006  &     3.629E-24   &         5.179E-24   &             7.513E-24   &         1.440E+00     &  0.250  &     9.046E-02   &         1.212E-01   &             1.673E-01   &         1.361E+00      \\ 
 0.007  &     1.446E-22   &         2.064E-22   &             2.994E-22   &         1.440E+00     &  0.300  &     3.785E-01   &         4.790E-01   &             6.278E-01   &         1.291E+00      \\ 
 0.008  &     3.020E-21   &         4.309E-21   &             6.250E-21   &         1.440E+00     &  0.350  &     1.262E+00   &         1.530E+00   &             1.911E+00   &         1.237E+00      \\ 
 0.009  &     3.934E-20   &         5.614E-20   &             8.142E-20   &         1.440E+00     &  0.400  &     3.436E+00   &         4.055E+00   &             4.901E+00   &         1.200E+00      \\ 
 0.010  &     3.586E-19   &         5.117E-19   &             7.421E-19   &         1.440E+00     &  0.450  &     7.957E+00   &         9.230E+00   &             1.090E+01   &         1.175E+00      \\ 
 0.011  &     2.474E-18   &         3.530E-18   &             5.119E-18   &         1.440E+00     &  0.500  &     1.626E+01   &         1.861E+01   &             2.159E+01   &         1.157E+00      \\ 
 0.012  &     1.366E-17   &         1.949E-17   &             2.826E-17   &         1.440E+00     &  0.600  &     5.125E+01   &         5.747E+01   &             6.516E+01   &         1.131E+00      \\ 
 0.013  &     6.291E-17   &         8.976E-17   &             1.302E-16   &         1.439E+00     &  0.700  &     1.227E+02   &         1.360E+02   &             1.521E+02   &         1.117E+00      \\ 
 0.014  &     2.493E-16   &         3.557E-16   &             5.157E-16   &         1.439E+00     &  0.800  &     2.416E+02   &         2.665E+02   &             2.959E+02   &         1.110E+00      \\ 
 0.015  &     8.706E-16   &         1.242E-15   &             1.801E-15   &         1.439E+00     &  0.900  &     4.131E+02   &         4.546E+02   &             5.031E+02   &         1.106E+00      \\ 
 0.016  &     2.731E-15   &         3.896E-15   &             5.648E-15   &         1.439E+00     &  1.000  &     6.364E+02   &         6.998E+02   &             7.740E+02   &         1.106E+00      \\ 
 0.018  &     2.062E-14   &         2.941E-14   &             4.264E-14   &         1.439E+00     &  1.250  &     1.387E+03   &         1.527E+03   &             1.693E+03   &         1.108E+00      \\ 
 0.020  &     1.175E-13   &         1.675E-13   &             2.429E-13   &         1.439E+00     &  1.500  &     2.338E+03   &         2.580E+03   &             2.877E+03   &         1.113E+00      \\ 
 0.025  &     3.818E-12   &         5.445E-12   &             7.892E-12   &         1.439E+00     &  1.750  &     3.424E+03   &         3.790E+03   &             4.258E+03   &         1.120E+00      \\ 
 0.030  &     5.408E-11   &         7.711E-11   &             1.117E-10   &         1.439E+00     &  2.000  &     4.616E+03   &         5.125E+03   &             5.812E+03   &         1.127E+00      \\ 
 0.040  &     2.553E-09   &         3.638E-09   &             5.271E-09   &         1.438E+00     &  2.500  &    (7.184E+03)  &        (8.115E+03)  &            (1.003E+04)  &        (1.183E+00)     \\ 
 0.050  &     3.928E-08   &         5.596E-08   &             8.106E-08   &         1.438E+00     &  3.000  &    (9.164E+03)  &        (1.100E+04)  &            (2.003E+04)  &        (1.511E+00)     \\ 
 0.060  &     3.143E-07   &         4.477E-07   &             6.483E-07   &         1.437E+00     &  3.500  &    (1.070E+04)  &        (1.371E+04)  &            (3.296E+04)  &        (1.843E+00)     \\ 
 0.070  &     1.648E-06   &         2.347E-06   &             3.398E-06   &         1.437E+00     &  4.000  &    (1.180E+04)  &        (1.620E+04)  &            (4.842E+04)  &        (2.181E+00)     \\ 
 0.080  &     6.450E-06   &         9.180E-06   &             1.329E-05   &         1.436E+00     &  5.000  &    (1.288E+04)  &        (2.066E+04)  &            (8.590E+04)  &        (2.881E+00)     \\ 
 0.090  &     2.039E-05   &         2.901E-05   &             4.198E-05   &         1.436E+00     &  6.000  &    (1.275E+04)  &        (2.458E+04)  &            (1.309E+05)  &        (3.627E+00)     \\ 
 0.100  &     5.485E-05   &         7.802E-05   &             1.129E-04   &         1.436E+00     &  7.000  &    (1.166E+04)  &        (2.815E+04)  &            (1.828E+05)  &        (4.455E+00)     \\ 
 0.110  &     1.301E-04   &         1.850E-04   &             2.676E-04   &         1.435E+00     &  8.000  &    (9.752E+03)  &        (3.152E+04)  &            (2.415E+05)  &        (5.447E+00)     \\ 
 0.120  &     2.792E-04   &         3.969E-04   &             5.740E-04   &         1.435E+00     &  9.000  &    (7.124E+03)  &        (3.480E+04)  &            (3.073E+05)  &        (6.858E+00)     \\ 
 0.130  &     5.522E-04   &         7.846E-04   &             1.134E-03   &         1.434E+00     & 10.000  &    (3.806E+03)  &        (3.806E+04)  &            (3.806E+05)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{GORRES1990,PhysRevC.92.044328,PhysRevC.107.064617}. \\
{\it Normalization:} None. \\
{\it Unobserved resonances:} None. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $2.4$~GK. \\
{\it Previous rates:} \citet{ILIADIS2010b}. \\
{\it Other:} The direct capture $S$ factor has been calculated using experimental spectroscopic factors from \citet{BOMMER1975246,SERCELY197953,ruziev}.
}
\end{deluxetable*}

==> (inline-5) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{14}$C($\alpha$,$\gamma$)$^{18}$O.}
\label{tab:c14ag} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.140  &     4.220E-15   &         4.769E-14   &             2.317E-13   &         8.138E+00      \\ 
 0.002  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.150  &     1.028E-14   &         1.146E-13   &             5.561E-13   &         7.827E+00      \\ 
 0.003  &     5.185E-87   &         1.536E-86   &             4.587E-86   &         2.977E+00     &  0.160  &     2.246E-14   &         2.448E-13   &             1.186E-12   &         7.480E+00      \\ 
 0.004  &     3.838E-78   &         1.136E-77   &             3.387E-77   &         2.973E+00     &  0.180  &     8.625E-14   &         8.599E-13   &             4.137E-12   &         6.700E+00      \\ 
 0.005  &     7.869E-72   &         2.325E-71   &             6.925E-71   &         2.969E+00     &  0.200  &     2.764E-13   &         2.347E-12   &             1.110E-11   &         5.853E+00      \\ 
 0.006  &     5.153E-67   &         1.521E-66   &             4.525E-66   &         2.966E+00     &  0.250  &     3.955E-12   &         1.643E-11   &             6.519E-11   &         3.796E+00      \\ 
 0.007  &     9.573E-63   &         1.888E-62   &             4.112E-62   &         2.118E+00     &  0.300  &     1.262E-10   &         1.892E-10   &             3.539E-10   &         1.703E+00      \\ 
 0.008  &     1.362E-59   &         2.709E-59   &             5.986E-59   &         2.141E+00     &  0.350  &     9.030E-09   &         1.038E-08   &             1.198E-08   &         1.155E+00      \\ 
 0.009  &     6.293E-57   &         1.263E-56   &             2.834E-56   &         2.162E+00     &  0.400  &     2.788E-07   &         3.188E-07   &             3.650E-07   &         1.146E+00      \\ 
 0.010  &     1.242E-54   &         2.511E-54   &             5.703E-54   &         2.182E+00     &  0.450  &     4.073E-06   &         4.657E-06   &             5.330E-06   &         1.145E+00      \\ 
 0.011  &     1.260E-52   &         2.567E-52   &             5.894E-52   &         2.200E+00     &  0.500  &     3.439E-05   &         3.932E-05   &             4.498E-05   &         1.145E+00      \\ 
 0.012  &     7.520E-51   &         1.545E-50   &             3.575E-50   &         2.218E+00     &  0.600  &     8.156E-04   &         9.319E-04   &             1.065E-03   &         1.144E+00      \\ 
 0.013  &     2.907E-49   &         6.017E-49   &             1.405E-48   &         2.234E+00     &  0.700  &     7.561E-03   &         8.635E-03   &             9.861E-03   &         1.143E+00      \\ 
 0.014  &     7.857E-48   &         1.637E-47   &             3.853E-47   &         2.249E+00     &  0.800  &     3.915E-02   &         4.468E-02   &             5.100E-02   &         1.143E+00      \\ 
 0.015  &     1.569E-46   &         3.293E-46   &             7.824E-46   &         2.264E+00     &  0.900  &     1.379E-01   &         1.573E-01   &             1.795E-01   &         1.142E+00      \\ 
 0.016  &     2.429E-45   &         5.127E-45   &             1.227E-44   &         2.278E+00     &  1.000  &     3.724E-01   &         4.245E-01   &             4.838E-01   &         1.141E+00      \\ 
 0.018  &     3.089E-43   &         6.596E-43   &             1.601E-42   &         2.303E+00     &  1.250  &     2.145E+00   &         2.438E+00   &             2.772E+00   &         1.138E+00      \\ 
 0.020  &     2.004E-41   &         4.328E-41   &             1.063E-40   &         2.326E+00     &  1.500  &    (6.584E+00)  &        (7.524E+00)  &            (9.177E+00)  &        (1.181E+00)     \\ 
 0.025  &     8.553E-38   &         1.890E-37   &             4.749E-37   &         2.374E+00     &  1.750  &    (1.283E+01)  &        (1.505E+01)  &            (2.224E+01)  &        (1.326E+00)     \\ 
 0.030  &     5.515E-35   &         1.196E-34   &             2.960E-34   &         2.332E+00     &  2.000  &    (2.465E+01)  &        (2.972E+01)  &            (5.161E+01)  &        (1.471E+00)     \\ 
 0.040  &     5.462E-30   &         4.002E-29   &             1.885E-28   &         5.376E+00     &  2.500  &    (5.683E+01)  &        (7.251E+01)  &            (1.633E+02)  &        (1.764E+00)     \\ 
 0.050  &     6.977E-26   &         7.753E-25   &             3.793E-24   &         8.108E+00     &  3.000  &    (1.009E+02)  &        (1.366E+02)  &            (3.784E+02)  &        (2.062E+00)     \\ 
 0.060  &     4.861E-23   &         5.517E-22   &             2.688E-21   &         8.850E+00     &  3.500  &    (1.524E+02)  &        (2.201E+02)  &            (7.231E+02)  &        (2.365E+00)     \\ 
 0.070  &     5.088E-21   &         5.791E-20   &             2.822E-19   &         9.070E+00     &  4.000  &    (2.071E+02)  &        (3.201E+02)  &            (1.217E+03)  &        (2.674E+00)     \\ 
 0.080  &     1.625E-19   &         1.854E-18   &             9.022E-18   &         9.114E+00     &  5.000  &    (3.110E+02)  &        (5.594E+02)  &            (2.705E+03)  &        (3.317E+00)     \\ 
 0.090  &     2.359E-18   &         2.689E-17   &             1.304E-16   &         9.073E+00     &  6.000  &    (3.908E+02)  &        (8.410E+02)  &            (4.935E+03)  &        (4.010E+00)     \\ 
 0.100  &     1.963E-17   &         2.247E-16   &             1.090E-15   &         8.974E+00     &  7.000  &    (4.345E+02)  &        (1.163E+03)  &            (8.027E+03)  &        (4.789E+00)     \\ 
 0.110  &     1.100E-16   &         1.256E-15   &             6.105E-15   &         8.829E+00     &  8.000  &    (4.323E+02)  &        (1.531E+03)  &            (1.215E+04)  &        (5.738E+00)     \\ 
 0.120  &     4.576E-16   &         5.217E-15   &             2.536E-14   &         8.640E+00     &  9.000  &    (3.740E+02)  &        (1.956E+03)  &            (1.754E+04)  &        (7.099E+00)     \\ 
 0.130  &     1.517E-15   &         1.724E-14   &             8.386E-14   &         8.409E+00     & 10.000  &    (2.459E+02)  &        (2.459E+03)  &            (2.459E+04)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{Goerres_NPA1992_c14ag,Gai_PRC1987_c14ag,Gai_PRC1992_c14ag}. \\
{\it Normalization:} None. \\
{\it Unobserved resonances:} The reduced widths were adopted from $\alpha$ transfer work \citep{Cunsolo_PRC1981_c14ag}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $1.42$~GK. \\
{\it Previous rates:} \citet{Hashimoto_APJ1986_c14ag,Buchmann_APJ1988_c14ag,Funck_APJ1989_c14ag,Lugaro_APJ2004_c14ag,ILIADIS2010b}. \\
{\it Other:} The direct capture $S$ factor (including tails of higher-lying resonances) was adopted from \citet{Goerres_NPA1992_c14ag}.
}
\end{deluxetable*}

==> (inline-6) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{13}$N($\alpha$,p)$^{16}$O.}
\label{tab:n13ap} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &  0.000E+00  &  0.000E+00  &        0.000E+00  &  1.000E+00  &  0.140  &  7.303E-13  &  1.614E-12  &        3.794E-12  &  2.275E+00   \\ 
 0.002  &  0.000E+00  &  0.000E+00  &        0.000E+00  &  1.000E+00  &  0.150  &  2.692E-12  &  5.742E-12  &        1.327E-11  &  2.219E+00   \\ 
 0.003  &  0.000E+00  &  0.000E+00  &        0.000E+00  &  1.000E+00  &  0.160  &  8.839E-12  &  1.812E-11  &        4.070E-11  &  2.152E+00   \\ 
 0.004  &  0.000E+00  &  0.000E+00  &        0.000E+00  &  1.000E+00  &  0.180  &  7.395E-11  &  1.400E-10  &        2.919E-10  &  2.003E+00   \\ 
 0.005  &  0.000E+00  &  0.000E+00  &        0.000E+00  &  1.000E+00  &  0.200  &  4.878E-10  &  8.605E-10  &        1.646E-09  &  1.865E+00   \\ 
 0.006  &  0.000E+00  &  0.000E+00  &        0.000E+00  &  1.000E+00  &  0.250  &  2.578E-08  &  4.236E-08  &        7.338E-08  &  1.710E+00   \\ 
 0.007  &  3.793E-64  &  6.139E-64  &        1.058E-63  &  1.697E+00  &  0.300  &  6.619E-07  &  1.097E-06  &        1.946E-06  &  1.744E+00   \\ 
 0.008  &  1.223E-60  &  1.986E-60  &        3.427E-60  &  1.702E+00  &  0.350  &  1.140E-05  &  1.919E-05  &        3.435E-05  &  1.766E+00   \\ 
 0.009  &  1.134E-57  &  1.846E-57  &        3.193E-57  &  1.706E+00  &  0.400  &  1.571E-04  &  2.686E-04  &        4.698E-04  &  1.748E+00   \\ 
 0.010  &  4.091E-55  &  6.671E-55  &        1.158E-54  &  1.711E+00  &  0.450  &  1.632E-03  &  2.885E-03  &        5.100E-03  &  1.769E+00   \\ 
 0.011  &  7.059E-53  &  1.154E-52  &        2.009E-52  &  1.716E+00  &  0.500  &  1.229E-02  &  2.252E-02  &        4.068E-02  &  1.813E+00   \\ 
 0.012  &  6.752E-51  &  1.107E-50  &        1.933E-50  &  1.720E+00  &  0.600  &  2.978E-01  &  5.720E-01  &        1.066E+00  &  1.880E+00   \\ 
 0.013  &  4.000E-49  &  6.568E-49  &        1.151E-48  &  1.725E+00  &  0.700  &  3.068E+00  &  6.038E+00  &        1.136E+01  &  1.909E+00   \\ 
 0.014  &  1.589E-47  &  2.617E-47  &        4.600E-47  &  1.731E+00  &  0.800  &  1.776E+01  &  3.539E+01  &        6.649E+01  &  1.917E+00   \\ 
 0.015  &  4.518E-46  &  7.457E-46  &        1.315E-45  &  1.736E+00  &  0.900  &  6.981E+01  &  1.390E+02  &        2.606E+02  &  1.912E+00   \\ 
 0.016  &  9.670E-45  &  1.600E-44  &        2.830E-44  &  1.741E+00  &  1.000  &  2.086E+02  &  4.128E+02  &        7.690E+02  &  1.898E+00   \\ 
 0.018  &  2.196E-42  &  3.648E-42  &        6.490E-42  &  1.752E+00  &  1.250  &  1.532E+03  &  2.904E+03  &        5.277E+03  &  1.826E+00   \\ 
 0.020  &  2.358E-40  &  3.943E-40  &        7.061E-40  &  1.764E+00  &  1.500  &  6.145E+03  &  1.083E+04  &        1.891E+04  &  1.726E+00   \\ 
 0.025  &  2.826E-36  &  4.786E-36  &        8.753E-36  &  1.797E+00  &  1.750  &  1.761E+04  &  2.875E+04  &        4.756E+04  &  1.623E+00   \\ 
 0.030  &  3.743E-33  &  6.450E-33  &        1.212E-32  &  1.836E+00  &  2.000  &  4.067E+04  &  6.214E+04  &        9.711E+04  &  1.534E+00   \\ 
 0.040  &  1.452E-28  &  2.625E-28  &        5.271E-28  &  1.942E+00  &  2.500  &  1.418E+05  &  1.999E+05  &        2.831E+05  &  1.412E+00   \\ 
 0.050  &  3.206E-25  &  6.345E-25  &        1.421E-24  &  2.121E+00  &  3.000  &  3.464E+05  &  4.684E+05  &        6.276E+05  &  1.350E+00   \\ 
 0.060  &  1.495E-22  &  3.329E-22  &        8.110E-22  &  2.323E+00  &  3.500  &  6.778E+05  &  8.986E+05  &        1.173E+06  &  1.321E+00   \\ 
 0.070  &  2.317E-20  &  5.454E-20  &        1.347E-19  &  2.404E+00  &  4.000  &  1.151E+06  &  1.509E+06  &        1.952E+06  &  1.309E+00   \\ 
 0.080  &  1.363E-18  &  3.228E-18  &        7.895E-18  &  2.406E+00  &  5.000  &  2.571E+06  &  3.329E+06  &        4.300E+06  &  1.299E+00   \\ 
 0.090  &  3.631E-17  &  8.576E-17  &        2.086E-16  &  2.392E+00  &  6.000  &  4.674E+06  &  6.034E+06  &        7.821E+06  &  1.298E+00   \\ 
 0.100  &  5.320E-16  &  1.254E-15  &        3.027E-15  &  2.379E+00  &  7.000  &  7.478E+06  &  9.659E+06  &        1.258E+07  &  1.301E+00   \\ 
 0.110  &  4.962E-15  &  1.163E-14  &        2.805E-14  &  2.366E+00  &  8.000  &  1.090E+07  &  1.414E+07  &        1.848E+07  &  1.308E+00   \\ 
 0.120  &  3.313E-14  &  7.654E-14  &        1.840E-13  &  2.347E+00  &  9.000  &  1.483E+07  &  1.929E+07  &        2.537E+07  &  1.314E+00   \\ 
 0.130  &  1.716E-13  &  3.884E-13  &        9.266E-13  &  2.318E+00  &  10.000  &  1.910E+07  &  2.496E+07  &        3.301E+07  &  1.320E+00   \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{Salisbury1962a, Salisbury1962b}; cross section data for $E_r^{c.m}$ $=$ $3.26$ $-$ $6.02$~MeV were taken from \citet{Jayatissa2022}.\\
{\it Unobserved resonances:} \citet{Meyer2020}, using the $\mathrm{^{13}C(^{7}Li, t)^{17}O}$ reaction for mirror states. \\
{\it Previous rates:} \citet{CF88,Meyer2020}. \\
{\it High-temperature rates (in parentheses):} No matching to statistical model rates is needed over the listed temperature range. \\
{\it Other:} Values for $\Gamma_\alpha$ were assumed to have a factor uncertainty of $2.5$; $\Gamma_p$ was assumed to have a 20\% uncertainty when no value was provided in the literature.}
\end{deluxetable*}

==> (inline-7) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{14}$N($\alpha$,$\gamma$)$^{18}$F.}
\label{tab:n14ag} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.140  &     2.286E-15   &         2.534E-15   &             2.803E-15   &         1.108E+00      \\ 
 0.002  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.150  &     2.446E-14   &         2.687E-14   &             2.945E-14   &         1.098E+00      \\ 
 0.003  &     4.392E-99   &         2.148E-98   &             1.057E-97   &         4.974E+00     &  0.160  &     1.933E-13   &         2.107E-13   &             2.292E-13   &         1.089E+00      \\ 
 0.004  &     3.026E-89   &         1.480E-88   &             7.285E-88   &         4.974E+00     &  0.180  &     5.961E-12   &         6.420E-12   &             6.908E-12   &         1.077E+00      \\ 
 0.005  &     3.039E-82   &         1.487E-81   &             7.318E-81   &         4.974E+00     &  0.200  &     9.095E-11   &         9.718E-11   &             1.038E-10   &         1.068E+00      \\ 
 0.006  &     6.700E-77   &         3.277E-76   &             1.613E-75   &         4.974E+00     &  0.250  &     1.161E-08   &         1.229E-08   &             1.300E-08   &         1.058E+00      \\ 
 0.007  &     1.244E-72   &         6.085E-72   &             2.995E-71   &         4.974E+00     &  0.300  &     2.787E-07   &         2.946E-07   &             3.113E-07   &         1.057E+00      \\ 
 0.008  &     1.908E-68   &         6.458E-68   &             2.079E-67   &         3.279E+00     &  0.350  &     2.598E-06   &         2.749E-06   &             2.909E-06   &         1.058E+00      \\ 
 0.009  &     1.768E-65   &         5.950E-65   &             1.916E-64   &         3.274E+00     &  0.400  &     1.348E-05   &         1.430E-05   &             1.517E-05   &         1.061E+00      \\ 
 0.010  &     6.341E-63   &         2.126E-62   &             6.825E-62   &         3.270E+00     &  0.450  &     4.770E-05   &         5.071E-05   &             5.392E-05   &         1.064E+00      \\ 
 0.011  &     1.088E-60   &         3.629E-60   &             1.165E-59   &         3.266E+00     &  0.500  &     1.302E-04   &         1.386E-04   &             1.476E-04   &         1.065E+00      \\ 
 0.012  &     1.033E-58   &         3.429E-58   &             1.101E-57   &         3.263E+00     &  0.600  &     6.096E-04   &         6.501E-04   &             6.933E-04   &         1.067E+00      \\ 
 0.013  &     6.057E-57   &         2.007E-56   &             6.425E-56   &         3.261E+00     &  0.700  &     2.177E-03   &         2.335E-03   &             2.506E-03   &         1.074E+00      \\ 
 0.014  &     2.381E-55   &         7.860E-55   &             2.519E-54   &         3.259E+00     &  0.800  &     7.457E-03   &         8.082E-03   &             8.787E-03   &         1.087E+00      \\ 
 0.015  &     6.699E-54   &         2.199E-53   &             7.043E-53   &         3.257E+00     &  0.900  &     2.484E-02   &         2.709E-02   &             2.963E-02   &         1.093E+00      \\ 
 0.016  &     1.414E-52   &         4.637E-52   &             1.484E-51   &         3.255E+00     &  1.000  &     7.475E-02   &         8.169E-02   &             8.934E-02   &         1.094E+00      \\ 
 0.018  &     3.126E-50   &         1.019E-49   &             3.266E-49   &         3.253E+00     &  1.250  &     6.506E-01   &         7.103E-01   &             7.760E-01   &         1.093E+00      \\ 
 0.020  &     3.270E-48   &         1.059E-47   &             3.390E-47   &         3.252E+00     &  1.500  &     2.883E+00   &         3.151E+00   &             3.446E+00   &         1.094E+00      \\ 
 0.025  &     3.620E-44   &         1.159E-43   &             3.742E-43   &         3.250E+00     &  1.750  &     8.331E+00   &         9.106E+00   &             9.962E+00   &         1.094E+00      \\ 
 0.030  &     4.413E-41   &         1.391E-40   &             4.519E-40   &         3.250E+00     &  2.000  &     1.830E+01   &         1.999E+01   &             2.187E+01   &         1.094E+00      \\ 
 0.040  &     1.374E-36   &         4.269E-36   &             1.410E-35   &         3.248E+00     &  2.500  &     5.384E+01   &         5.874E+01   &             6.416E+01   &         1.092E+00      \\ 
 0.050  &     2.347E-33   &         6.997E-33   &             2.304E-32   &         3.185E+00     &  3.000  &     1.082E+02   &         1.179E+02   &             1.286E+02   &         1.091E+00      \\ 
 0.060  &     8.722E-31   &         2.694E-30   &             9.772E-30   &         3.511E+00     &  3.500  &     1.753E+02   &         1.909E+02   &             2.082E+02   &         1.090E+00      \\ 
 0.070  &     1.083E-28   &         3.809E-28   &             1.933E-27   &         4.588E+00     &  4.000  &     2.483E+02   &         2.706E+02   &             2.953E+02   &         1.091E+00      \\ 
 0.080  &     1.111E-26   &         2.854E-26   &             1.652E-25   &         4.326E+00     &  5.000  &     3.927E+02   &         4.289E+02   &             4.687E+02   &         1.093E+00      \\ 
 0.090  &     5.590E-24   &         7.130E-24   &             1.192E-23   &         2.022E+00     &  6.000  &     5.167E+02   &         5.654E+02   &             6.199E+02   &         1.096E+00      \\ 
 0.100  &     1.388E-21   &         1.647E-21   &             1.984E-21   &         1.316E+00     &  7.000  &     6.131E+02   &         6.725E+02   &             7.401E+02   &         1.101E+00      \\ 
 0.110  &     1.328E-19   &         1.535E-19   &             1.773E-19   &         1.169E+00     &  8.000  &     6.832E+02   &         7.512E+02   &             8.298E+02   &         1.106E+00      \\ 
 0.120  &     5.944E-18   &         6.752E-18   &             7.654E-18   &         1.136E+00     &  9.000  &     7.313E+02   &         8.061E+02   &             8.938E+02   &         1.112E+00      \\ 
 0.130  &     1.472E-16   &         1.650E-16   &             1.845E-16   &         1.120E+00     & 10.000  &     7.617E+02   &         8.413E+02   &             9.363E+02   &         1.119E+00      \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{Parker_1968,Couch_1971,Rolfs_1973_IV,ROLFS1973257,Rolfs_1973_III,Becker_1982,Gorres_2000}. \\
{\it Normalization:} \citet{Becker_1982}. \\
{\it Unobserved resonances:} \citet{Gorodetzky_1967,Cooper_1986}. \\
{\it High-temperature rates (in parentheses):} No matching to statistical model rates is needed over the listed temperature range. \\
{\it Previous rates:} \citet{Gorres_2000}. \\
{\it Other:} For the $E_r^{c.m.}$ $=$ $238$~keV resonance, the upper-limit on $\Gamma_{\alpha}$ was deduced from the upper limit given by \citet{Couch_1971}. Since the isospin of this state is $T=1$, we assumed for $\langle\theta_{\alpha}^2\rangle$ a value of $1 \times 10^{-5}$ with a factor of 10 uncertainty.
}
\end{deluxetable*}

==> (inline-8) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{15}$N($\alpha$,$\gamma$)$^{19}$F.}
\label{tab:n15ag} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.140  &     6.370E-17   &         1.858E-16   &             5.508E-16   &         2.929E+00      \\ 
 0.002  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.150  &     4.568E-16   &         1.284E-15   &             3.759E-15   &         2.839E+00      \\ 
 0.003  &     8.113E-98   &         2.400E-97   &             7.179E-97   &         2.995E+00     &  0.160  &     2.703E-15   &         7.082E-15   &             2.020E-14   &         2.687E+00      \\ 
 0.004  &     6.251E-88   &         1.849E-87   &             5.531E-87   &         2.995E+00     &  0.180  &     6.690E-14   &         1.366E-13   &             3.449E-13   &         2.249E+00      \\ 
 0.005  &     6.796E-81   &         2.011E-80   &             6.014E-80   &         2.995E+00     &  0.200  &     1.197E-12   &         1.832E-12   &             3.702E-12   &         1.812E+00      \\ 
 0.006  &     1.591E-75   &         4.707E-75   &             1.408E-74   &         2.995E+00     &  0.250  &     3.539E-10   &         4.093E-10   &             5.048E-10   &         1.253E+00      \\ 
 0.007  &     3.099E-71   &         9.168E-71   &             2.742E-70   &         2.995E+00     &  0.300  &     1.934E-08   &         2.135E-08   &             2.380E-08   &         1.119E+00      \\ 
 0.008  &     2.096E-67   &         4.206E-67   &             1.054E-66   &         2.231E+00     &  0.350  &     3.765E-07   &         4.081E-07   &             4.434E-07   &         1.087E+00      \\ 
 0.009  &     2.060E-64   &         4.138E-64   &             1.037E-63   &         2.231E+00     &  0.400  &     3.714E-06   &         3.993E-06   &             4.298E-06   &         1.076E+00      \\ 
 0.010  &     7.811E-62   &         1.568E-61   &             3.926E-61   &         2.229E+00     &  0.450  &     2.269E-05   &         2.435E-05   &             2.612E-05   &         1.073E+00      \\ 
 0.011  &     1.407E-59   &         2.820E-59   &             7.057E-59   &         2.228E+00     &  0.500  &     9.774E-05   &         1.050E-04   &             1.126E-04   &         1.074E+00      \\ 
 0.012  &     1.397E-57   &         2.796E-57   &             6.992E-57   &         2.226E+00     &  0.600  &     8.797E-04   &         9.468E-04   &             1.018E-03   &         1.076E+00      \\ 
 0.013  &     8.531E-56   &         1.706E-55   &             4.262E-55   &         2.224E+00     &  0.700  &     4.208E-03   &         4.535E-03   &             4.888E-03   &         1.078E+00      \\ 
 0.014  &     3.484E-54   &         6.958E-54   &             1.737E-53   &         2.222E+00     &  0.800  &     1.369E-02   &         1.475E-02   &             1.590E-02   &         1.078E+00      \\ 
 0.015  &     1.014E-52   &         2.023E-52   &             5.047E-52   &         2.220E+00     &  0.900  &     3.549E-02   &         3.809E-02   &             4.093E-02   &         1.074E+00      \\ 
 0.016  &     2.214E-51   &         4.411E-51   &             1.100E-50   &         2.218E+00     &  1.000  &     8.168E-02   &         8.698E-02   &             9.278E-02   &         1.066E+00      \\ 
 0.018  &     5.191E-49   &         1.032E-48   &             2.568E-48   &         2.214E+00     &  1.250  &     5.296E-01   &         5.519E-01   &             5.759E-01   &         1.043E+00      \\ 
 0.020  &     5.715E-47   &         1.133E-46   &             2.814E-46   &         2.210E+00     &  1.500  &     2.535E+00   &         2.634E+00   &             2.738E+00   &         1.039E+00      \\ 
 0.025  &     7.064E-43   &         1.391E-42   &             3.441E-42   &         2.201E+00     &  1.750  &     8.594E+00   &         8.945E+00   &             9.317E+00   &         1.041E+00      \\ 
 0.030  &     9.355E-40   &         1.830E-39   &             4.511E-39   &         2.192E+00     &  2.000  &     2.199E+01   &         2.293E+01   &             2.391E+01   &         1.043E+00      \\ 
 0.040  &     3.330E-35   &         6.439E-35   &             1.576E-34   &         2.174E+00     &  2.500  &     8.226E+01   &         8.590E+01   &             8.970E+01   &         1.045E+00      \\ 
 0.050  &     5.763E-32   &         1.103E-31   &             2.680E-31   &         2.158E+00     &  3.000  &     1.963E+02   &         2.052E+02   &             2.144E+02   &         1.046E+00      \\ 
 0.060  &     1.704E-29   &         3.230E-29   &             7.789E-29   &         2.142E+00     &  3.500  &     3.627E+02   &         3.793E+02   &             3.967E+02   &         1.046E+00      \\ 
 0.070  &     1.673E-27   &         3.083E-27   &             7.278E-27   &         2.100E+00     &  4.000  &     5.721E+02   &         5.989E+02   &             6.268E+02   &         1.047E+00      \\ 
 0.080  &     1.198E-25   &         2.237E-25   &             4.649E-25   &         1.978E+00     &  5.000  &     1.076E+03   &         1.128E+03   &             1.184E+03   &         1.049E+00      \\ 
 0.090  &     9.728E-24   &         2.270E-23   &             5.855E-23   &         2.460E+00     &  6.000  &     1.629E+03   &         1.713E+03   &             1.803E+03   &         1.053E+00      \\ 
 0.100  &     6.308E-22   &         1.751E-21   &             5.093E-21   &         2.830E+00     &  7.000  &     2.181E+03   &         2.299E+03   &             2.428E+03   &         1.057E+00      \\ 
 0.110  &     2.364E-20   &         6.930E-20   &             2.058E-19   &         2.946E+00     &  8.000  &     2.701E+03   &         2.855E+03   &             3.025E+03   &         1.061E+00      \\ 
 0.120  &     5.049E-19   &         1.498E-18   &             4.464E-18   &         2.975E+00     &  9.000  &     3.177E+03   &         3.365E+03   &             3.578E+03   &         1.066E+00      \\ 
 0.130  &     6.788E-18   &         2.010E-17   &             5.988E-17   &         2.969E+00     & 10.000  &     3.601E+03   &         3.822E+03   &             4.077E+03   &         1.070E+00      \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{Smotrich_1961,Aitken_1969b,Aitken_1969,Dixon_Storey_1971b,Rogers_1972,Rogers_1972_b,Rogers_1973,Underwood_1974,Rogers_1976,Dixon_Storey_1977, Symons_1978,Wilmes_2002,diLeva_2017,Volya_2022,Fang_2024}. \\
{\it Normalization:} \citet{Aitken_1969,Dixon_Storey_1971,Wilmes_2002,diLeva_2017,Fang_2024}. \\
{\it Unobserved resonances:} \citet{1996De07,Mao-1996,Fortune2003,Fortune_2003_b,Fortune_2010}. \\
{\it High-temperature rates (in parentheses):} No matching to statistical model rates is needed over the listed temperature range. \\
{\it Previous rates:} \citet{ILIADIS2010c}. \\
{\it Other:} The resonance strength values for the $E_r^{c.m.}$ $=$ $1324$ keV resonance from \citet{Dixon_Storey_1971} and \citet{Aitken_1969} were adjusted using an updated value of the $E_r^{c.m.}$ $=$ $1258$ keV resonance in $^{14}$N($\alpha$,$\gamma$)$^{18}$F \citep{Becker_1982}.
}
\end{deluxetable*}

==> (inline-9) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{15}$O($\alpha$,$\gamma$)$^{19}$Ne.}
\label{tab:o15ag} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.140  &     4.481E-19   &         4.261E-18   &             4.268E-17   &         9.731E+00      \\ 
 0.002  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.150  &     6.614E-18   &         6.329E-17   &             6.354E-16   &         9.794E+00      \\ 
 0.003  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.160  &     6.994E-17   &         6.672E-16   &             6.712E-15   &         9.783E+00      \\ 
 0.004  &     5.833E-97   &         5.763E-96   &             5.723E-95   &         9.960E+00     &  0.180  &     3.548E-15   &         3.338E-14   &             3.358E-13   &         9.663E+00      \\ 
 0.005  &     2.950E-89   &         2.915E-88   &             2.895E-87   &         9.960E+00     &  0.200  &     8.223E-14   &         7.528E-13   &             7.558E-12   &         9.472E+00      \\ 
 0.006  &     2.240E-83   &         2.213E-82   &             2.198E-81   &         9.960E+00     &  0.250  &     2.416E-11   &         1.996E-10   &             1.952E-09   &         8.849E+00      \\ 
 0.007  &     1.119E-78   &         1.106E-77   &             1.098E-76   &         9.960E+00     &  0.300  &     1.101E-09   &         8.163E-09   &             7.562E-08   &         8.171E+00      \\ 
 0.008  &     1.166E-74   &         9.316E-74   &             8.464E-73   &         8.436E+00     &  0.350  &     1.751E-08   &         1.164E-07   &             1.007E-06   &         7.522E+00      \\ 
 0.009  &     2.223E-71   &         1.774E-70   &             1.611E-69   &         8.431E+00     &  0.400  &     1.451E-07   &         8.671E-07   &             6.920E-06   &         6.921E+00      \\ 
 0.010  &     1.489E-68   &         1.188E-67   &             1.078E-66   &         8.427E+00     &  0.450  &     7.781E-07   &         4.216E-06   &             3.075E-05   &         6.362E+00      \\ 
 0.011  &     4.404E-66   &         3.515E-65   &             3.186E-64   &         8.421E+00     &  0.500  &     3.132E-06   &         1.538E-05   &             1.022E-04   &         5.824E+00      \\ 
 0.012  &     6.783E-64   &         5.402E-63   &             4.894E-62   &         8.414E+00     &  0.600  &     2.957E-05   &         1.155E-04   &             6.454E-04   &         4.747E+00      \\ 
 0.013  &     6.127E-62   &         4.874E-61   &             4.409E-60   &         8.406E+00     &  0.700  &     1.951E-04   &         5.545E-04   &             2.602E-03   &         3.762E+00      \\ 
 0.014  &     3.557E-60   &         2.827E-59   &             2.557E-58   &         8.398E+00     &  0.800  &     1.007E-03   &         2.118E-03   &             7.875E-03   &         3.016E+00      \\ 
 0.015  &     1.425E-58   &         1.132E-57   &             1.022E-56   &         8.388E+00     &  0.900  &     3.955E-03   &         6.953E-03   &             2.004E-02   &         2.511E+00      \\ 
 0.016  &     4.165E-57   &         3.304E-56   &             2.978E-55   &         8.379E+00     &  1.000  &     1.231E-02   &         1.960E-02   &             4.519E-02   &         2.182E+00      \\ 
 0.018  &     1.634E-54   &         1.293E-53   &             1.164E-52   &         8.361E+00     &  1.250  &     9.948E-02   &         1.449E-01   &             2.407E-01   &         1.764E+00      \\ 
 0.020  &     2.806E-52   &         2.214E-51   &             1.990E-50   &         8.343E+00     &  1.500  &     4.066E-01   &         5.718E-01   &             8.549E-01   &         1.591E+00      \\ 
 0.025  &     8.446E-48   &         6.616E-47   &             5.929E-46   &         8.298E+00     &  1.750  &     1.113E+00   &         1.532E+00   &             2.194E+00   &         1.504E+00      \\ 
 0.030  &     2.212E-44   &         1.716E-43   &             1.534E-42   &         8.255E+00     &  2.000  &     2.359E+00   &         3.204E+00   &             4.491E+00   &         1.454E+00      \\ 
 0.040  &     2.136E-39   &         1.633E-38   &             1.444E-37   &         8.169E+00     &  2.500  &     6.646E+00   &         8.890E+00   &             1.218E+01   &         1.405E+00      \\ 
 0.050  &     7.548E-36   &         5.695E-35   &             4.975E-34   &         8.084E+00     &  3.000  &     1.300E+01   &         1.730E+01   &             2.349E+01   &         1.398E+00      \\ 
 0.060  &     3.859E-33   &         2.877E-32   &             2.485E-31   &         7.999E+00     &  3.500  &     2.063E+01   &         2.744E+01   &             3.739E+01   &         1.422E+00      \\ 
 0.070  &     5.652E-31   &         4.155E-30   &             3.549E-29   &         7.911E+00     &  4.000  &    (2.897E+01)  &        (3.878E+01)  &            (5.428E+01)  &        (1.369E+00)     \\ 
 0.080  &     3.527E-29   &         2.536E-28   &             2.137E-27   &         7.787E+00     &  5.000  &    (7.422E+01)  &        (1.161E+02)  &            (3.290E+02)  &        (2.199E+00)     \\ 
 0.090  &     1.838E-27   &         1.154E-26   &             8.170E-26   &         6.795E+00     &  6.000  &    (1.304E+02)  &        (2.454E+02)  &            (1.047E+03)  &        (3.074E+00)     \\ 
 0.100  &     1.569E-25   &         9.217E-25   &             6.110E-24   &         6.403E+00     &  7.000  &    (1.826E+02)  &        (4.311E+02)  &            (2.457E+03)  &        (4.031E+00)     \\ 
 0.110  &     1.160E-23   &         8.122E-23   &             6.860E-22   &         7.755E+00     &  8.000  &    (2.133E+02)  &        (6.757E+02)  &            (4.820E+03)  &        (5.151E+00)     \\ 
 0.120  &     6.115E-22   &         5.062E-21   &             4.899E-20   &         8.931E+00     &  9.000  &    (2.036E+02)  &        (9.797E+02)  &            (8.393E+03)  &        (6.689E+00)     \\ 
 0.130  &     2.060E-20   &         1.887E-19   &             1.880E-18   &         9.508E+00     & 10.000  &    (1.344E+02)  &        (1.344E+03)  &            (1.344E+04)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} None. \\
{\it Normalization:} None. \\
{\it Unobserved resonances:} Spectroscopic factors used to deduce the proton partial widths were taken from \citet{1996De07}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $4.0$~GK. \\
{\it Previous rates:} \citet{1996Ha26,2009Ta09,ILIADIS2010b,2011Da24}. \\
{\it Other:} The $\gamma$-ray partial widths were scaled from those of the mirror states, except for the 850-keV resonance, where we adopted the partial width from \citet{2003Da03}. See also \citet{2011Da24}. The direct-capture $S$ factor has been calculated using experimental spectroscopic factors from \citet{1996Ma07}. For the $\alpha$-particle partial widths of resonances with $E_r^{c.m.}$ $>$ $1$~MeV, see \citet{1990Ma05,2002La29,2002Os05,2003Da03,2004Vi05} and \citet{2009Ta09}.
}
\end{deluxetable*}

==> (inline-10) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{16}$O(p,$\gamma$)$^{17}$F.}
\label{tab:o16pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001 &  5.229E-63 &  5.435E-63 &  5.650E-63  &  1.042E+00 &  0.140 &  4.472E-06 &  4.659E-06 &  4.851E-06  &  1.042E+00 \\ 
 0.002 &  2.935E-48 &  3.051E-48 &  3.172E-48  &  1.042E+00 &  0.150 &  8.764E-06 &  9.131E-06 &  9.507E-06  &  1.042E+00 \\ 
 0.003 &  4.164E-41 &  4.338E-41 &  4.517E-41  &  1.042E+00 &  0.160 &  1.620E-05 &  1.688E-05 &  1.757E-05  &  1.042E+00 \\ 
 0.004 &  1.343E-36 &  1.399E-36 &  1.457E-36  &  1.042E+00 &  0.180 &  4.791E-05 &  4.991E-05 &  5.197E-05  &  1.042E+00 \\ 
 0.005 &  2.154E-33 &  2.244E-33 &  2.336E-33  &  1.042E+00 &  0.200 &  1.216E-04 &  1.266E-04 &  1.319E-04  &  1.042E+00 \\ 
 0.006 &  5.980E-31 &  6.230E-31 &  6.486E-31  &  1.042E+00 &  0.250 &  7.781E-04 &  8.106E-04 &  8.440E-04  &  1.042E+00 \\ 
 0.007 &  5.332E-29 &  5.555E-29 &  5.783E-29  &  1.042E+00 &  0.300 &  3.176E-03 &  3.309E-03 &  3.446E-03  &  1.042E+00 \\ 
 0.008 &  2.162E-27 &  2.253E-27 &  2.345E-27  &  1.042E+00 &  0.350 &  9.703E-03 &  1.011E-02 &  1.053E-02  &  1.042E+00 \\ 
 0.009 &  4.935E-26 &  5.142E-26 &  5.353E-26  &  1.042E+00 &  0.400 &  2.426E-02 &  2.528E-02 &  2.632E-02  &  1.042E+00 \\ 
 0.010 &  7.290E-25 &  7.595E-25 &  7.907E-25  &  1.042E+00 &  0.450 &  5.244E-02 &  5.464E-02 &  5.689E-02  &  1.042E+00 \\ 
 0.011 &  7.668E-24 &  7.988E-24 &  8.317E-24  &  1.042E+00 &  0.500 &  1.016E-01 &  1.058E-01 &  1.102E-01  &  1.042E+00 \\ 
 0.012 &  6.148E-23 &  6.405E-23 &  6.669E-23  &  1.042E+00 &  0.600 &  3.000E-01 &  3.126E-01 &  3.255E-01  &  1.042E+00 \\ 
 0.013 &  3.951E-22 &  4.117E-22 &  4.286E-22  &  1.042E+00 &  0.700 &  7.083E-01 &  7.381E-01 &  7.683E-01  &  1.042E+00 \\ 
 0.014 &  2.114E-21 &  2.203E-21 &  2.293E-21  &  1.042E+00 &  0.800 &  1.432E+00 &  1.493E+00 &  1.554E+00  &  1.042E+00 \\ 
 0.015 &  9.699E-21 &  1.010E-20 &  1.052E-20  &  1.042E+00 &  0.900 &  2.590E+00 &  2.699E+00 &  2.809E+00  &  1.042E+00 \\ 
 0.016 &  3.903E-20 &  4.067E-20 &  4.234E-20  &  1.042E+00 &  1.000 &  4.301E+00 &  4.482E+00 &  4.666E+00  &  1.042E+00 \\ 
 0.018 &  4.578E-19 &  4.770E-19 &  4.966E-19  &  1.042E+00 &  1.250 &  1.180E+01 &  1.229E+01 &  1.280E+01  &  1.042E+00 \\ 
 0.020 &  3.809E-18 &  3.968E-18 &  4.131E-18  &  1.042E+00 &  1.500 &  2.526E+01 &  2.632E+01 &  2.740E+01  &  1.042E+00 \\ 
 0.025 &  2.639E-16 &  2.749E-16 &  2.862E-16  &  1.042E+00 &  1.750 &  4.612E+01 &  4.806E+01 &  5.005E+01  &  1.042E+00 \\ 
 0.030 &  6.641E-15 &  6.919E-15 &  7.204E-15  &  1.042E+00 &  2.000 &  7.545E+01 &  7.863E+01 &  8.188E+01  &  1.042E+00 \\ 
 0.040 &  7.211E-13 &  7.513E-13 &  7.822E-13  &  1.042E+00 &  2.500 &  1.618E+02 &  1.686E+02 &  1.755E+02  &  1.042E+00 \\ 
 0.050 &  1.998E-11 &  2.082E-11 &  2.167E-11  &  1.042E+00 &  3.000 &  2.851E+02 &  2.971E+02 &  3.093E+02  &  1.042E+00 \\ 
 0.060 &  2.497E-10 &  2.601E-10 &  2.708E-10  &  1.042E+00 &  3.500 &  4.406E+02 &  4.591E+02 &  4.779E+02  &  1.042E+00 \\ 
 0.070 &  1.865E-09 &  1.943E-09 &  2.023E-09  &  1.042E+00 &  4.000 &   (6.842E+02) &   (7.129E+02) &   (7.428E+02) &   (1.042E+00)  \\ 
 0.080 &  9.751E-09 &  1.016E-08 &  1.058E-08  &  1.042E+00 &  5.000 &   (1.256E+03) &   (1.309E+03) &   (1.364E+03) &   (1.042E+00)  \\ 
 0.090 &  3.933E-08 &  4.098E-08 &  4.267E-08  &  1.042E+00 &  6.000 &   (1.983E+03) &   (2.066E+03) &   (2.153E+03) &   (1.042E+00)  \\ 
 0.100 &  1.304E-07 &  1.359E-07 &  1.414E-07  &  1.042E+00 &  7.000 &   (2.841E+03) &   (2.960E+03) &   (3.084E+03) &   (1.042E+00)  \\ 
 0.110 &  3.709E-07 &  3.865E-07 &  4.024E-07  &  1.042E+00 &  8.000 &   (3.807E+03) &   (3.967E+03) &   (4.133E+03) &   (1.042E+00)  \\ 
 0.120 &  9.340E-07 &  9.731E-07 &  1.013E-06  &  1.042E+00 &  9.000 &   (4.862E+03) &   (5.066E+03) &   (5.279E+03) &   (1.042E+00)  \\ 
 0.130 &  2.129E-06 &  2.219E-06 &  2.310E-06  &  1.042E+00 &  10.00 &   (5.986E+03) &   (6.237E+03) &   (6.499E+03) &   (1.042E+00)  \\ 
\enddata
\tablecomments{
{\it Reaction rate:} \citet{iliadis2022}. \\
{\it $S$ factor:} See Table~2 of \citet{iliadis2022}. \\
{\it Observed resonances:} The two resonances at $E_r^{c.m.}$ $=$ $2.50$ and $3.26$~MeV \citep{TILLEY_A17} are negligible for the total rate. \\
{\it Normalization:} See Table~3 of \citet{iliadis2022}. \\
{\it High-temperature rates (in parentheses)}: For temperatures of $T$ $\ge$ $4$~GK, the rates were calculated assuming a constant S-factor of $4.0\times10^{-3}$~MeVb (see Figure~2 of \citet{iliadis2008}).\\
{\it Previous rates:} \citet{iliadis2008}. \\
{\it Other:} Bayesian rate. 
}
\end{deluxetable*}
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{16}$O($\alpha$,$\gamma$)$^{20}$Ne.}
\label{tab:o16ag} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.140  &     3.624E-23   &         7.445E-23   &             1.587E-22   &         2.082E+00      \\ 
 0.002  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.150  &     1.983E-22   &         4.058E-22   &             8.628E-22   &         2.075E+00      \\ 
 0.003  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.160  &     9.392E-22   &         1.913E-21   &             4.057E-21   &         2.067E+00      \\ 
 0.004  &     1.024E-97   &         2.315E-97   &             5.223E-97   &         2.267E+00     &  0.180  &     1.480E-20   &         2.980E-20   &             6.281E-20   &         2.048E+00      \\ 
 0.005  &     5.537E-90   &         1.251E-89   &             2.822E-89   &         2.266E+00     &  0.200  &     1.755E-19   &         3.338E-19   &             6.808E-19   &         1.956E+00      \\ 
 0.006  &     4.414E-84   &         9.972E-84   &             2.248E-83   &         2.265E+00     &  0.250  &     3.754E-16   &         4.317E-16   &             4.989E-16   &         1.158E+00      \\ 
 0.007  &     2.289E-79   &         5.170E-79   &             1.165E-78   &         2.265E+00     &  0.300  &     2.618E-13   &         2.964E-13   &             3.357E-13   &         1.133E+00      \\ 
 0.008  &     1.920E-75   &         4.164E-75   &             9.201E-75   &         2.184E+00     &  0.350  &     2.935E-11   &         3.304E-11   &             3.721E-11   &         1.126E+00      \\ 
 0.009  &     3.745E-72   &         8.117E-72   &             1.793E-71   &         2.183E+00     &  0.400  &     1.010E-09   &         1.129E-09   &             1.263E-09   &         1.118E+00      \\ 
 0.010  &     2.559E-69   &         5.543E-69   &             1.224E-68   &         2.181E+00     &  0.450  &     1.587E-08   &         1.761E-08   &             1.957E-08   &         1.111E+00      \\ 
 0.011  &     7.709E-67   &         1.669E-66   &             3.683E-66   &         2.180E+00     &  0.500  &     1.445E-07   &         1.593E-07   &             1.759E-07   &         1.104E+00      \\ 
 0.012  &     1.207E-64   &         2.611E-64   &             5.759E-64   &         2.179E+00     &  0.600  &     4.029E-06   &         4.397E-06   &             4.804E-06   &         1.092E+00      \\ 
 0.013  &     1.108E-62   &         2.395E-62   &             5.280E-62   &         2.178E+00     &  0.700  &     4.397E-05   &         4.769E-05   &             5.173E-05   &         1.085E+00      \\ 
 0.014  &     6.531E-61   &         1.411E-60   &             3.111E-60   &         2.177E+00     &  0.800  &     2.651E-04   &         2.865E-04   &             3.095E-04   &         1.081E+00      \\ 
 0.015  &     2.655E-59   &         5.735E-59   &             1.263E-58   &         2.176E+00     &  0.900  &     1.070E-03   &         1.154E-03   &             1.245E-03   &         1.079E+00      \\ 
 0.016  &     7.866E-58   &         1.698E-57   &             3.739E-57   &         2.174E+00     &  1.000  &     3.250E-03   &         3.506E-03   &             3.780E-03   &         1.079E+00      \\ 
 0.018  &     3.164E-55   &         6.824E-55   &             1.501E-54   &         2.172E+00     &  1.250  &     2.346E-02   &         2.533E-02   &             2.734E-02   &         1.080E+00      \\ 
 0.020  &     5.546E-53   &         1.195E-52   &             2.626E-52   &         2.170E+00     &  1.500  &     8.494E-02   &         9.180E-02   &             9.927E-02   &         1.082E+00      \\ 
 0.025  &     1.739E-48   &         3.736E-48   &             8.198E-48   &         2.165E+00     &  1.750  &     2.078E-01   &         2.248E-01   &             2.435E-01   &         1.083E+00      \\ 
 0.030  &     4.680E-45   &         1.004E-44   &             2.198E-44   &         2.161E+00     &  2.000  &     3.997E-01   &         4.326E-01   &             4.688E-01   &         1.083E+00      \\ 
 0.040  &     4.676E-40   &         9.985E-40   &             2.180E-39   &         2.152E+00     &  2.500  &     9.761E-01   &         1.055E+00   &             1.143E+00   &         1.082E+00      \\ 
 0.050  &     1.683E-36   &         3.578E-36   &             7.791E-36   &         2.144E+00     &  3.000  &     1.768E+00   &         1.904E+00   &             2.053E+00   &         1.078E+00      \\ 
 0.060  &     8.678E-34   &         1.838E-33   &             3.991E-33   &         2.137E+00     &  3.500  &     2.762E+00   &         2.956E+00   &             3.169E+00   &         1.071E+00      \\ 
 0.070  &     1.271E-31   &         2.683E-31   &             5.812E-31   &         2.129E+00     &  4.000  &     4.008E+00   &         4.257E+00   &             4.530E+00   &         1.063E+00      \\ 
 0.080  &     7.781E-30   &         1.636E-29   &             3.536E-29   &         2.122E+00     &  5.000  &     7.777E+00   &         8.141E+00   &             8.531E+00   &         1.048E+00      \\ 
 0.090  &     2.519E-28   &         5.278E-28   &             1.138E-27   &         2.116E+00     &  6.000  &     1.473E+01   &         1.530E+01   &             1.591E+01   &         1.040E+00      \\ 
 0.100  &     5.037E-27   &         1.051E-26   &             2.261E-26   &         2.109E+00     &  7.000  &     2.708E+01   &         2.821E+01   &             2.949E+01   &         1.044E+00      \\ 
 0.110  &     6.913E-26   &         1.437E-25   &             3.084E-25   &         2.102E+00     &  8.000  &    (5.142E+01)  &        (7.279E+01)  &            (2.677E+02)  &        (2.547E+00)     \\ 
 0.120  &     7.022E-25   &         1.454E-24   &             3.114E-24   &         2.096E+00     &  9.000  &    (5.872E+01)  &        (1.456E+02)  &            (9.960E+02)  &        (4.660E+00)     \\ 
 0.130  &     5.583E-24   &         1.152E-23   &             2.461E-23   &         2.089E+00     & 10.000  &    (2.503E+01)  &        (2.503E+02)  &            (2.503E+03)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} From the compilation of \citet{Tilley1998}, complemented by more recent experimental data \citep{Knee_PHD1995_o16ag,Mayer_PHD2001_o16ag,Costantini_PRC2010_o16ag,Hager_PRC2011_o16ag,Hager_PRC2012_o16ag}. The resonance strengths for $^{20}$Ne production were corrected for the $\alpha$-particle decay of higher-lying states in $^{20}$Ne.  \\
{\it Normalization:} None. \\
{\it Unobserved resonances:} None. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $7.2$~GK. \\
{\it Previous rates:} \citet{NACRE,ILIADIS2010b,Costantini_PRC2010_o16ag}. \\
{\it Other:} The direct capture $S$ factor was recalculated and adjusted to \citet{Hager_PRC2011_o16ag,Hager_PRC2012_o16ag}; the results are close to previous calculations \citep{Langanke_ZPA1984_o16ag,Dufour_PRC1994_o16ag,Mohr_PRC2005_o16ag}.
}
\end{deluxetable*}

==> (inline-11) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{17}$O(p,$\gamma$)$^{18}$F.}
\label{tab:o17pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     2.033E-63   &         2.485E-63   &             3.577E-63   &         1.402E+00     &  0.140  &     4.511E-06   &         4.999E-06   &             5.575E-06   &         1.113E+00      \\ 
 0.002  &     1.138E-48   &         1.365E-48   &             1.744E-48   &         1.271E+00     &  0.150  &     9.552E-06   &         1.053E-05   &             1.168E-05   &         1.107E+00      \\ 
 0.003  &     1.623E-41   &         1.932E-41   &             2.377E-41   &         1.225E+00     &  0.160  &     1.893E-05   &         2.079E-05   &             2.295E-05   &         1.102E+00      \\ 
 0.004  &     5.277E-37   &         6.252E-37   &             7.568E-37   &         1.203E+00     &  0.180  &     6.220E-05   &         6.791E-05   &             7.451E-05   &         1.095E+00      \\ 
 0.005  &     8.534E-34   &         1.008E-33   &             1.209E-33   &         1.193E+00     &  0.200  &     1.674E-04   &         1.823E-04   &             1.996E-04   &         1.093E+00      \\ 
 0.006  &     2.390E-31   &         2.816E-31   &             3.354E-31   &         1.186E+00     &  0.250  &     1.102E-03   &         1.201E-03   &             1.317E-03   &         1.094E+00      \\ 
 0.007  &     2.149E-29   &         2.530E-29   &             3.001E-29   &         1.183E+00     &  0.300  &     4.673E-03   &         5.096E-03   &             5.590E-03   &         1.095E+00      \\ 
 0.008  &     8.789E-28   &         1.033E-27   &             1.223E-27   &         1.181E+00     &  0.350  &     1.846E-02   &         2.003E-02   &             2.180E-02   &         1.088E+00      \\ 
 0.009  &     2.023E-26   &         2.376E-26   &             2.809E-26   &         1.179E+00     &  0.400  &     7.413E-02   &         8.062E-02   &             8.785E-02   &         1.089E+00      \\ 
 0.010  &     3.012E-25   &         3.536E-25   &             4.175E-25   &         1.178E+00     &  0.450  &     2.702E-01   &         2.957E-01   &             3.245E-01   &         1.097E+00      \\ 
 0.011  &     3.193E-24   &         3.746E-24   &             4.419E-24   &         1.177E+00     &  0.500  &     8.333E-01   &         9.154E-01   &             1.009E+00   &         1.101E+00      \\ 
 0.012  &     2.579E-23   &         3.025E-23   &             3.566E-23   &         1.177E+00     &  0.600  &     4.889E+00   &         5.379E+00   &             5.937E+00   &         1.103E+00      \\ 
 0.013  &     1.670E-22   &         1.958E-22   &             2.308E-22   &         1.176E+00     &  0.700  &     1.768E+01   &         1.941E+01   &             2.139E+01   &         1.101E+00      \\ 
 0.014  &     9.005E-22   &         1.055E-21   &             1.243E-21   &         1.176E+00     &  0.800  &     4.626E+01   &         5.068E+01   &             5.568E+01   &         1.098E+00      \\ 
 0.015  &     4.161E-21   &         4.873E-21   &             5.741E-21   &         1.176E+00     &  0.900  &     9.708E+01   &         1.061E+02   &             1.162E+02   &         1.095E+00      \\ 
 0.016  &     1.686E-20   &         1.975E-20   &             2.326E-20   &         1.176E+00     &  1.000  &     1.743E+02   &         1.901E+02   &             2.077E+02   &         1.092E+00      \\ 
 0.018  &     2.010E-19   &         2.353E-19   &             2.769E-19   &         1.175E+00     &  1.250  &     4.861E+02   &         5.281E+02   &             5.742E+02   &         1.087E+00      \\ 
 0.020  &     1.724E-18   &         2.012E-18   &             2.362E-18   &         1.172E+00     &  1.500  &     9.348E+02   &         1.012E+03   &             1.097E+03   &         1.084E+00      \\ 
 0.025  &     1.621E-16   &         1.876E-16   &             2.175E-16   &         1.160E+00     &  1.750  &     1.460E+03   &         1.577E+03   &             1.703E+03   &         1.081E+00      \\ 
 0.030  &     7.340E-15   &         8.888E-15   &             1.092E-14   &         1.224E+00     &  2.000  &     2.008E+03   &         2.163E+03   &             2.332E+03   &         1.078E+00      \\ 
 0.040  &     1.753E-12   &         2.248E-12   &             2.916E-12   &         1.297E+00     &  2.500  &     3.052E+03   &         3.276E+03   &             3.517E+03   &         1.074E+00      \\ 
 0.050  &     5.402E-11   &         6.952E-11   &             9.044E-11   &         1.301E+00     &  3.000  &     3.954E+03   &         4.232E+03   &             4.530E+03   &         1.071E+00      \\ 
 0.060  &     5.528E-10   &         7.007E-10   &             9.002E-10   &         1.282E+00     &  3.500  &     4.721E+03   &         5.045E+03   &             5.388E+03   &         1.069E+00      \\ 
 0.070  &     3.097E-09   &         3.827E-09   &             4.804E-09   &         1.250E+00     &  4.000  &     5.390E+03   &         5.758E+03   &             6.152E+03   &         1.069E+00      \\ 
 0.080  &     1.234E-08   &         1.482E-08   &             1.804E-08   &         1.212E+00     &  5.000  &     6.581E+03   &         7.067E+03   &             7.602E+03   &         1.076E+00      \\ 
 0.090  &     4.048E-08   &         4.739E-08   &             5.590E-08   &         1.178E+00     &  6.000  &     7.749E+03   &         8.410E+03   &             9.173E+03   &         1.089E+00      \\ 
 0.100  &     1.184E-07   &         1.360E-07   &             1.569E-07   &         1.153E+00     &  7.000  &     8.988E+03   &         9.889E+03   &             1.096E+04   &         1.105E+00      \\ 
 0.110  &     3.217E-07   &         3.648E-07   &             4.152E-07   &         1.138E+00     &  8.000  &     1.032E+04   &         1.150E+04   &             1.293E+04   &         1.120E+00      \\ 
 0.120  &     8.245E-07   &         9.258E-07   &             1.047E-06   &         1.128E+00     &  9.000  &     1.170E+04   &         1.319E+04   &             1.500E+04   &         1.133E+00      \\ 
 0.130  &     1.992E-06   &         2.220E-06   &             2.493E-06   &         1.120E+00     & 10.000  &     1.308E+04   &         1.489E+04   &             1.708E+04   &         1.144E+00      \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{ROLFS1973257,PhysRevC.75.035810,PhysRevC.86.055801,Leva,buckner2015}. \\
{\it Normalization:} \citet{Fox,buckner2015}. \\
{\it Unobserved resonances:} \citet{MAK198079,Landre1989}. \\
{\it High-temperature rates (in parentheses):} No corrections for missing high-energy resonances are necessary up to $T$ $=$ $10$~GK. \\
{\it Previous rates:} \citet{Rapagnani2025}. \\
{\it Other:} The two interfering $1^-$ resonances at $E_r^{c.m.}$ $=$ $-1.6$ and $65$~keV were sampled with a random interference sign.
}
\end{deluxetable*}

==> (inline-12) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{17}$O(p,$\alpha$)$^{14}$N.}
\label{tab:o17pa} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     1.414E-62   &         2.359E-62   &             6.670E-62   &         2.199E+00     &  0.140  &     1.302E-03   &         1.407E-03   &             1.522E-03   &         1.081E+00      \\ 
 0.002  &     4.903E-48   &         7.856E-48   &             2.046E-47   &         2.084E+00     &  0.150  &     3.158E-03   &         3.413E-03   &             3.689E-03   &         1.081E+00      \\ 
 0.003  &     5.195E-41   &         8.128E-41   &             2.015E-40   &         2.017E+00     &  0.160  &     6.877E-03   &         7.429E-03   &             8.029E-03   &         1.081E+00      \\ 
 0.004  &     1.373E-36   &         2.113E-36   &             5.040E-36   &         1.967E+00     &  0.180  &     2.501E-02   &         2.700E-02   &             2.918E-02   &         1.081E+00      \\ 
 0.005  &     1.908E-33   &         2.891E-33   &             6.691E-33   &         1.926E+00     &  0.200  &     6.941E-02   &         7.494E-02   &             8.096E-02   &         1.080E+00      \\ 
 0.006  &     4.764E-31   &         7.116E-31   &             1.597E-30   &         1.891E+00     &  0.250  &     4.239E-01   &         4.569E-01   &             4.930E-01   &         1.079E+00      \\ 
 0.007  &     3.912E-29   &         5.795E-29   &             1.266E-28   &         1.861E+00     &  0.300  &     1.570E+00   &         1.679E+00   &             1.797E+00   &         1.070E+00      \\ 
 0.008  &     1.490E-27   &         2.195E-27   &             4.687E-27   &         1.834E+00     &  0.350  &     5.839E+00   &         6.278E+00   &             6.749E+00   &         1.076E+00      \\ 
 0.009  &     3.246E-26   &         4.756E-26   &             9.955E-26   &         1.811E+00     &  0.400  &     2.317E+01   &         2.546E+01   &             2.802E+01   &         1.100E+00      \\ 
 0.010  &     4.632E-25   &         6.778E-25   &             1.389E-24   &         1.790E+00     &  0.450  &     8.204E+01   &         9.115E+01   &             1.014E+02   &         1.112E+00      \\ 
 0.011  &     4.751E-24   &         6.954E-24   &             1.399E-23   &         1.772E+00     &  0.500  &     2.404E+02   &         2.677E+02   &             2.985E+02   &         1.115E+00      \\ 
 0.012  &     3.751E-23   &         5.507E-23   &             1.084E-22   &         1.756E+00     &  0.600  &     1.259E+03   &         1.397E+03   &             1.552E+03   &         1.111E+00      \\ 
 0.013  &     2.396E-22   &         3.533E-22   &             6.822E-22   &         1.742E+00     &  0.700  &     4.167E+03   &         4.593E+03   &             5.069E+03   &         1.104E+00      \\ 
 0.014  &     1.285E-21   &         1.909E-21   &             3.624E-21   &         1.729E+00     &  0.800  &     1.030E+04   &         1.127E+04   &             1.236E+04   &         1.096E+00      \\ 
 0.015  &     5.994E-21   &         8.976E-21   &             1.665E-20   &         1.714E+00     &  0.900  &     2.099E+04   &         2.281E+04   &             2.484E+04   &         1.088E+00      \\ 
 0.016  &     2.539E-20   &         3.809E-20   &             6.875E-20   &         1.689E+00     &  1.000  &     3.749E+04   &         4.048E+04   &             4.379E+04   &         1.081E+00      \\ 
 0.018  &     4.587E-19   &         6.537E-19   &             1.051E-18   &         1.550E+00     &  1.250  &     1.120E+05   &         1.192E+05   &             1.272E+05   &         1.066E+00      \\ 
 0.020  &     1.040E-17   &         1.444E-17   &             2.060E-17   &         1.413E+00     &  1.500  &     2.503E+05   &         2.637E+05   &             2.784E+05   &         1.055E+00      \\ 
 0.025  &     9.739E-15   &         1.342E-14   &             1.845E-14   &         1.420E+00     &  1.750  &    (4.467E+05)  &        (4.735E+05)  &            (5.444E+05)  &        (1.105E+00)     \\ 
 0.030  &     1.121E-12   &         1.532E-12   &             2.091E-12   &         1.438E+00     &  2.000  &    (7.015E+05)  &        (7.643E+05)  &            (1.084E+06)  &        (1.254E+00)     \\ 
 0.040  &     3.974E-10   &         5.385E-10   &             7.311E-10   &         1.454E+00     &  2.500  &    (1.354E+06)  &        (1.562E+06)  &            (3.053E+06)  &        (1.554E+00)     \\ 
 0.050  &     1.251E-08   &         1.692E-08   &             2.297E-08   &         1.454E+00     &  3.000  &    (2.240E+06)  &        (2.747E+06)  &            (6.842E+06)  &        (1.858E+00)     \\ 
 0.060  &     1.186E-07   &         1.606E-07   &             2.181E-07   &         1.445E+00     &  3.500  &    (3.333E+06)  &        (4.360E+06)  &            (1.320E+07)  &        (2.168E+00)     \\ 
 0.070  &     5.724E-07   &         7.749E-07   &             1.053E-06   &         1.423E+00     &  4.000  &    (4.581E+06)  &        (6.422E+06)  &            (2.288E+07)  &        (2.483E+00)     \\ 
 0.080  &     1.846E-06   &         2.490E-06   &             3.373E-06   &         1.387E+00     &  5.000  &    (7.269E+06)  &        (1.189E+07)  &            (5.515E+07)  &        (3.136E+00)     \\ 
 0.090  &     4.924E-06   &         6.479E-06   &             8.615E-06   &         1.337E+00     &  6.000  &    (9.707E+06)  &        (1.907E+07)  &            (1.089E+08)  &        (3.837E+00)     \\ 
 0.100  &     1.378E-05   &         1.692E-05   &             2.120E-05   &         1.246E+00     &  7.000  &    (1.129E+07)  &        (2.776E+07)  &            (1.882E+08)  &        (4.620E+00)     \\ 
 0.110  &     4.528E-05   &         5.134E-05   &             5.916E-05   &         1.147E+00     &  8.000  &    (1.149E+07)  &        (3.774E+07)  &            (2.964E+08)  &        (5.570E+00)     \\ 
 0.120  &     1.534E-04   &         1.677E-04   &             1.841E-04   &         1.096E+00     &  9.000  &    (9.867E+06)  &        (4.879E+07)  &            (4.356E+08)  &        (6.936E+00)     \\ 
 0.130  &     4.754E-04   &         5.148E-04   &             5.577E-04   &         1.083E+00     & 10.000  &    (6.077E+06)  &        (6.077E+07)  &            (6.077E+08)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{KIESER1979155,PhysRevLett.74.2642,PhysRevC.86.055801,Sergi2015,PhysRevLett.117.142502}. \\
{\it Normalization:} We adopted a Bayesian weighted average of the $E_r^{c.m.}$ $=$ $65$~keV resonance strength values reported by \citet{PhysRevLett.74.2642,Sergi2015,PhysRevLett.117.142502}. \\
{\it Unobserved resonances:} \citet{MAK198079,Landre1989}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $1.7$~GK. \\
{\it Previous rates:} \citet{Rapagnani2025}. \\
{\it Other:} The two interfering $1^-$ resonances at $E_r^{c.m.}$ $=$ $-1.6$ and $65$~keV were sampled with a random interference sign.
}
\end{deluxetable*}

==> (inline-13) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{18}$O(p,$\gamma$)$^{19}$F.}
\label{tab:o18pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     4.119E-63   &         5.203E-63   &             6.704E-63   &         1.277E+00     &  0.140  &     1.604E-02   &         1.863E-02   &             2.159E-02   &         1.161E+00      \\ 
 0.002  &     2.615E-48   &         3.289E-48   &             4.216E-48   &         1.272E+00     &  0.150  &     3.221E-02   &         3.740E-02   &             4.333E-02   &         1.161E+00      \\ 
 0.003  &     4.061E-41   &         5.090E-41   &             6.498E-41   &         1.267E+00     &  0.160  &     5.889E-02   &         6.837E-02   &             7.920E-02   &         1.160E+00      \\ 
 0.004  &     1.448E-36   &         1.817E-36   &             2.320E-36   &         1.268E+00     &  0.180  &     1.587E-01   &         1.840E-01   &             2.133E-01   &         1.160E+00      \\ 
 0.005  &     2.729E-33   &         3.503E-33   &             4.668E-33   &         1.325E+00     &  0.200  &     3.445E-01   &         3.998E-01   &             4.637E-01   &         1.161E+00      \\ 
 0.006  &     9.710E-31   &         1.336E-30   &             2.040E-30   &         1.486E+00     &  0.250  &     1.324E+00   &         1.538E+00   &             1.787E+00   &         1.163E+00      \\ 
 0.007  &     1.111E-28   &         1.661E-28   &             2.828E-28   &         1.620E+00     &  0.300  &     3.094E+00   &         3.598E+00   &             4.184E+00   &         1.164E+00      \\ 
 0.008  &     5.256E-27   &         8.226E-27   &             1.456E-26   &         1.678E+00     &  0.350  &     5.487E+00   &         6.388E+00   &             7.440E+00   &         1.166E+00      \\ 
 0.009  &     1.252E-25   &         1.971E-25   &             3.473E-25   &         1.681E+00     &  0.400  &     8.247E+00   &         9.603E+00   &             1.119E+01   &         1.166E+00      \\ 
 0.010  &     1.780E-24   &         2.751E-24   &             4.747E-24   &         1.651E+00     &  0.450  &     1.116E+01   &         1.299E+01   &             1.512E+01   &         1.166E+00      \\ 
 0.011  &     1.732E-23   &         2.579E-23   &             4.297E-23   &         1.597E+00     &  0.500  &     1.410E+01   &         1.638E+01   &             1.906E+01   &         1.164E+00      \\ 
 0.012  &     1.269E-22   &         1.811E-22   &             2.872E-22   &         1.531E+00     &  0.600  &     2.002E+01   &         2.314E+01   &             2.679E+01   &         1.158E+00      \\ 
 0.013  &     7.481E-22   &         1.023E-21   &             1.538E-21   &         1.462E+00     &  0.700  &     2.678E+01   &         3.071E+01   &             3.529E+01   &         1.149E+00      \\ 
 0.014  &     3.717E-21   &         4.914E-21   &             6.973E-21   &         1.398E+00     &  0.800  &     3.624E+01   &         4.123E+01   &             4.720E+01   &         1.143E+00      \\ 
 0.015  &     1.606E-20   &         2.067E-20   &             2.807E-20   &         1.344E+00     &  0.900  &     5.079E+01   &         5.761E+01   &             6.621E+01   &         1.148E+00      \\ 
 0.016  &     6.164E-20   &         7.796E-20   &             1.022E-19   &         1.303E+00     &  1.000  &     7.315E+01   &         8.320E+01   &             9.667E+01   &         1.160E+00      \\ 
 0.018  &     6.815E-19   &         8.441E-19   &             1.067E-18   &         1.257E+00     &  1.250  &     1.808E+02   &         2.080E+02   &             2.452E+02   &         1.177E+00      \\ 
 0.020  &     5.529E-18   &         6.785E-18   &             8.480E-18   &         1.241E+00     &  1.500  &     3.820E+02   &         4.411E+02   &             5.184E+02   &         1.174E+00      \\ 
 0.025  &     3.897E-16   &         4.744E-16   &             5.898E-16   &         1.233E+00     &  1.750  &     6.791E+02   &         7.833E+02   &             9.146E+02   &         1.167E+00      \\ 
 0.030  &     1.041E-14   &         1.261E-14   &             1.558E-14   &         1.226E+00     &  2.000  &     1.059E+03   &         1.218E+03   &             1.416E+03   &         1.161E+00      \\ 
 0.040  &     1.337E-12   &         1.595E-12   &             1.936E-12   &         1.207E+00     &  2.500  &     2.000E+03   &         2.293E+03   &             2.643E+03   &         1.152E+00      \\ 
 0.050  &     7.697E-11   &         9.022E-11   &             1.062E-10   &         1.176E+00     &  3.000  &     3.099E+03   &         3.548E+03   &             4.082E+03   &         1.150E+00      \\ 
 0.060  &     6.845E-09   &         8.317E-09   &             1.012E-08   &         1.216E+00     &  3.500  &     4.292E+03   &         4.922E+03   &             5.688E+03   &         1.154E+00      \\ 
 0.070  &     2.754E-07   &         3.312E-07   &             3.987E-07   &         1.204E+00     &  4.000  &     5.550E+03   &         6.400E+03   &             7.454E+03   &         1.162E+00      \\ 
 0.080  &     4.509E-06   &         5.363E-06   &             6.380E-06   &         1.190E+00     &  5.000  &     8.181E+03   &         9.598E+03   &             1.144E+04   &         1.185E+00      \\ 
 0.090  &     3.911E-05   &         4.615E-05   &             5.440E-05   &         1.179E+00     &  6.000  &    (1.042E+04)  &        (1.364E+04)  &            (2.909E+04)  &        (1.721E+00)     \\ 
 0.100  &     2.169E-04   &         2.544E-04   &             2.978E-04   &         1.172E+00     &  7.000  &    (1.117E+04)  &        (1.868E+04)  &            (7.658E+04)  &        (2.886E+00)     \\ 
 0.110  &     8.688E-04   &         1.015E-03   &             1.183E-03   &         1.168E+00     &  8.000  &    (1.037E+04)  &        (2.401E+04)  &            (1.456E+05)  &        (4.190E+00)     \\ 
 0.120  &     2.728E-03   &         3.178E-03   &             3.694E-03   &         1.164E+00     &  9.000  &    (7.845E+03)  &        (2.949E+04)  &            (2.369E+05)  &        (5.896E+00)     \\ 
 0.130  &     7.113E-03   &         8.271E-03   &             9.596E-03   &         1.163E+00     & 10.000  &    (3.503E+03)  &        (3.503E+04)  &            (3.503E+05)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{WIESCHER1980165,PhysRevC.42.753,dermigny2016,BEST2019134900,PhysRevC.104.025802}. \\
{\it Normalization:} \citet{PhysRevC.104.025802}. \\
{\it Unobserved resonances:} \citet{CHAMPAGNE1986367,PhysRevLett.101.152501}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $5.5$~GK. \\
{\it Previous rates:} \citet{BUCKNER_2012}. \\
{\it Other:} None.
}
\end{deluxetable*}

==> (inline-14) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{18}$O(p,$\alpha$)$^{15}$N.}
\label{tab:o18pa} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &  9.242E-60  &  1.285E-59  &        1.796E-59  &  1.398E+00  &  0.140  &  2.999E+00  &  3.226E+00  &        3.467E+00  &  1.075E+00   \\ 
 0.002  &  5.774E-45  &  8.013E-45  &        1.118E-44  &  1.395E+00  &  0.150  &  6.039E+00  &  6.489E+00  &        6.963E+00  &  1.074E+00   \\ 
 0.003  &  8.783E-38  &  1.215E-37  &        1.691E-37  &  1.391E+00  &  0.160  &  1.107E+01  &  1.189E+01  &        1.275E+01  &  1.073E+00   \\ 
 0.004  &  3.048E-33  &  4.186E-33  &        5.796E-33  &  1.382E+00  &  0.180  &  2.998E+01  &  3.220E+01  &        3.453E+01  &  1.073E+00   \\ 
 0.005  &  5.526E-30  &  7.511E-30  &        1.028E-29  &  1.367E+00  &  0.200  &  6.555E+01  &  7.046E+01  &        7.560E+01  &  1.074E+00   \\ 
 0.006  &  1.890E-27  &  2.552E-27  &        3.466E-27  &  1.358E+00  &  0.250  &  2.589E+02  &  2.792E+02  &        3.003E+02  &  1.077E+00   \\ 
 0.007  &  2.109E-25  &  2.835E-25  &        3.845E-25  &  1.356E+00  &  0.300  &  6.384E+02  &  6.910E+02  &        7.467E+02  &  1.082E+00   \\ 
 0.008  &  9.846E-24  &  1.322E-23  &        1.786E-23  &  1.351E+00  &  0.350  &  1.249E+03  &  1.362E+03  &        1.487E+03  &  1.093E+00   \\ 
 0.009  &  2.338E-22  &  3.133E-22  &        4.212E-22  &  1.346E+00  &  0.400  &  2.208E+03  &  2.451E+03  &        2.741E+03  &  1.116E+00   \\ 
 0.010  &  3.332E-21  &  4.460E-21  &        5.984E-21  &  1.344E+00  &  0.450  &  3.840E+03  &  4.380E+03  &        5.058E+03  &  1.150E+00   \\ 
 0.011  &  3.253E-20  &  4.349E-20  &        5.832E-20  &  1.342E+00  &  0.500  &  6.844E+03  &  8.031E+03  &        9.548E+03  &  1.183E+00   \\ 
 0.012  &  2.391E-19  &  3.198E-19  &        4.293E-19  &  1.342E+00  &  0.600  &  2.269E+04  &  2.746E+04  &        3.350E+04  &  1.217E+00   \\ 
 0.013  &  1.414E-18  &  1.896E-18  &        2.548E-18  &  1.345E+00  &  0.700  &  6.828E+04  &  8.295E+04  &        1.014E+05  &  1.220E+00   \\ 
 0.014  &  7.051E-18  &  9.494E-18  &        1.280E-17  &  1.351E+00  &  0.800  &  1.728E+05  &  2.089E+05  &        2.541E+05  &  1.214E+00   \\ 
 0.015  &  3.052E-17  &  4.136E-17  &        5.612E-17  &  1.359E+00  &  0.900  &  3.718E+05  &  4.470E+05  &        5.396E+05  &  1.207E+00   \\ 
 0.016  &  1.177E-16  &  1.603E-16  &        2.193E-16  &  1.368E+00  &  1.000  &  7.004E+05  &  8.368E+05  &        1.004E+06  &  1.199E+00   \\ 
 0.018  &  1.309E-15  &  1.803E-15  &        2.499E-15  &  1.385E+00  &  1.250  &  2.250E+06  &  2.652E+06  &        3.138E+06  &  1.183E+00   \\ 
 0.020  &  1.065E-14  &  1.480E-14  &        2.066E-14  &  1.396E+00  &  1.500  &  4.906E+06  &  5.730E+06  &        6.711E+06  &  1.171E+00   \\ 
 0.025  &  7.347E-13  &  1.034E-12  &        1.458E-12  &  1.412E+00  &  1.750  &  8.468E+06  &  9.831E+06  &        1.144E+07  &  1.164E+00   \\ 
 0.030  &  1.883E-11  &  2.663E-11  &        3.772E-11  &  1.419E+00  &  2.000  &  1.259E+07  &  1.455E+07  &        1.685E+07  &  1.158E+00   \\ 
 0.040  &  2.126E-09  &  3.028E-09  &        4.307E-09  &  1.426E+00  &  2.500  &  2.124E+07  &  2.444E+07  &        2.814E+07  &  1.152E+00   \\ 
 0.050  &  6.721E-08  &  9.315E-08  &        1.303E-07  &  1.395E+00  &  3.000  &  2.918E+07  &  3.348E+07  &        3.841E+07  &  1.148E+00   \\ 
 0.060  &  2.012E-06  &  2.399E-06  &        2.911E-06  &  1.207E+00  &  3.500  &  3.584E+07  &  4.102E+07  &        4.695E+07  &  1.145E+00   \\ 
 0.070  &  5.629E-05  &  6.375E-05  &        7.220E-05  &  1.134E+00  &  4.000  &  4.123E+07  &  4.707E+07  &        5.377E+07  &  1.142E+00   \\ 
 0.080  &  8.515E-04  &  9.504E-04  &        1.061E-03  &  1.117E+00  &  5.000  &  4.920E+07  &  5.585E+07  &        6.350E+07  &  1.137E+00   \\ 
 0.090  &  7.269E-03  &  8.019E-03  &        8.848E-03  &  1.104E+00  &  6.000  &  5.521E+07  &  6.226E+07  &        7.033E+07  &  1.129E+00   \\ 
 0.100  &  4.022E-02  &  4.394E-02  &        4.802E-02  &  1.094E+00  &  7.000  &  6.077E+07  &  6.793E+07  &        7.620E+07  &  1.120E+00   \\ 
 0.110  &  1.613E-01  &  1.751E-01  &        1.900E-01  &  1.086E+00  &  8.000  &  6.667E+07  &  7.384E+07  &        8.208E+07  &  1.110E+00   \\ 
 0.120  &  5.078E-01  &  5.486E-01  &        5.927E-01  &  1.081E+00  &  9.000  &  7.318E+07  &  8.031E+07  &        8.851E+07  &  1.100E+00   \\ 
 0.130  &  1.327E+00  &  1.430E+00  &        1.540E+00  &  1.078E+00  &  10.000  &  8.031E+07  &  8.741E+07  &        9.554E+07  &  1.091E+00   \\ 
\enddata
\tablecomments{
{\it Observed resonances:} See for this reaction the reference list in \citet{ILIADIS2010b}. \\
{\it Normalization:} \citet{LORENZWIRZBA1979346,1995ZPhyA.351..453B}. \\
{\it Unobserved resonances:} \citet{CHAMPAGNE1986367,PhysRevLett.101.152501}. \\
{\it High-temperature rates (in parentheses):} No corrections for missing high-energy resonances are necessary up to $T$ $=$ $10$~GK. \\
{\it Previous rates:} \citet{Cognata_2010,ILIADIS2010b}. \\
{\it Other:} The two interfering $1/2^+$ resonances at $E_r^{c.m.}$ $=$ $145$ and $628$~keV were sampled assuming destructive (constructive) interference outside (between) both resonances \citep{LORENZWIRZBA1979346,1995ZPhyA.351..453B}.
}
\end{deluxetable*}

==> (inline-15) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{18}$O($\alpha$,$\gamma$)$^{22}$Ne.}
\label{tab:o18ag} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.140  &     1.121E-15   &         1.369E-15   &             1.670E-15   &         1.224E+00      \\ 
 0.002  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.150  &     8.645E-15   &         1.049E-14   &             1.271E-14   &         1.214E+00      \\ 
 0.003  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.160  &     5.176E-14   &         6.247E-14   &             7.528E-14   &         1.207E+00      \\ 
 0.004  &     3.050E-97   &         6.114E-97   &             1.215E-96   &         2.002E+00     &  0.180  &     1.036E-12   &         1.235E-12   &             1.471E-12   &         1.193E+00      \\ 
 0.005  &     1.884E-89   &         3.775E-89   &             7.503E-89   &         2.002E+00     &  0.200  &     1.187E-11   &         1.392E-11   &             1.634E-11   &         1.174E+00      \\ 
 0.006  &     1.661E-83   &         3.329E-83   &             6.617E-83   &         2.002E+00     &  0.250  &     1.321E-09   &         1.469E-09   &             1.637E-09   &         1.114E+00      \\ 
 0.007  &     1.016E-78   &         2.194E-78   &             7.897E-78   &         5.437E+00     &  0.300  &     4.599E-08   &         4.969E-08   &             5.370E-08   &         1.081E+00      \\ 
 0.008  &     3.966E-72   &         7.964E-70   &             2.307E-68   &         5.326E+01     &  0.350  &     7.007E-07   &         7.516E-07   &             8.055E-07   &         1.073E+00      \\ 
 0.009  &     1.312E-67   &         7.145E-66   &             8.376E-65   &         2.762E+01     &  0.400  &     5.769E-06   &         6.174E-06   &             6.604E-06   &         1.071E+00      \\ 
 0.010  &     5.487E-64   &         1.033E-62   &             8.138E-62   &         1.561E+01     &  0.450  &     3.034E-05   &         3.245E-05   &             3.467E-05   &         1.070E+00      \\ 
 0.011  &     3.765E-61   &         4.331E-60   &             2.899E-59   &         1.180E+01     &  0.500  &     1.150E-04   &         1.229E-04   &             1.314E-04   &         1.069E+00      \\ 
 0.012  &     7.202E-59   &         7.293E-58   &             4.751E-57   &         1.188E+01     &  0.600  &     8.439E-04   &         9.013E-04   &             9.630E-04   &         1.069E+00      \\ 
 0.013  &     5.088E-57   &         6.133E-56   &             4.119E-55   &         1.414E+01     &  0.700  &     3.449E-03   &         3.683E-03   &             3.935E-03   &         1.069E+00      \\ 
 0.014  &     1.632E-55   &         2.849E-54   &             2.102E-53   &         1.783E+01     &  0.800  &     9.771E-03   &         1.043E-02   &             1.114E-02   &         1.068E+00      \\ 
 0.015  &     2.800E-54   &         8.051E-53   &             6.882E-52   &         2.240E+01     &  0.900  &     2.175E-02   &         2.321E-02   &             2.478E-02   &         1.068E+00      \\ 
 0.016  &     3.120E-53   &         1.496E-51   &             1.566E-50   &         2.724E+01     &  1.000  &     4.107E-02   &         4.381E-02   &             4.672E-02   &         1.067E+00      \\ 
 0.018  &     1.910E-51   &         1.782E-49   &             3.123E-48   &         3.515E+01     &  1.250  &     1.318E-01   &         1.399E-01   &             1.485E-01   &         1.062E+00      \\ 
 0.020  &     8.341E-50   &         7.764E-48   &             2.263E-46   &         3.773E+01     &  1.500  &     3.142E-01   &         3.319E-01   &             3.508E-01   &         1.057E+00      \\ 
 0.025  &     1.422E-45   &         2.070E-44   &             5.703E-43   &         1.791E+01     &  1.750  &     6.690E-01   &         7.128E-01   &             7.647E-01   &         1.072E+00      \\ 
 0.030  &     7.019E-41   &         5.764E-40   &             4.604E-39   &         8.166E+00     &  2.000  &     1.343E+00   &         1.473E+00   &             1.656E+00   &         1.116E+00      \\ 
 0.040  &     9.450E-34   &         5.544E-33   &             3.255E-32   &         5.912E+00     &  2.500  &    (4.113E+00)  &        (4.782E+00)  &            (7.909E+00)  &        (1.408E+00)     \\ 
 0.050  &     1.882E-29   &         9.599E-29   &             4.894E-28   &         5.143E+00     &  3.000  &    (1.086E+01)  &        (1.342E+01)  &            (2.966E+01)  &        (1.723E+00)     \\ 
 0.060  &     1.234E-26   &         6.098E-26   &             3.037E-25   &         5.017E+00     &  3.500  &    (2.449E+01)  &        (3.228E+01)  &            (8.930E+01)  &        (2.042E+00)     \\ 
 0.070  &     1.165E-24   &         5.974E-24   &             3.004E-23   &         5.110E+00     &  4.000  &    (4.759E+01)  &        (6.720E+01)  &            (2.233E+02)  &        (2.368E+00)     \\ 
 0.080  &     3.429E-23   &         1.803E-22   &             9.343E-22   &         5.259E+00     &  5.000  &    (1.258E+02)  &        (2.073E+02)  &            (9.197E+02)  &        (3.042E+00)     \\ 
 0.090  &     5.036E-22   &         2.547E-21   &             1.350E-20   &         4.998E+00     &  6.000  &    (2.355E+02)  &        (4.659E+02)  &            (2.585E+03)  &        (3.764E+00)     \\ 
 0.100  &     9.589E-21   &         2.624E-20   &             1.181E-19   &         3.450E+00     &  7.000  &    (3.440E+02)  &        (8.514E+02)  &            (5.672E+03)  &        (4.568E+00)     \\ 
 0.110  &     3.089E-19   &         4.374E-19   &             9.465E-19   &         2.004E+00     &  8.000  &    (4.089E+02)  &        (1.351E+03)  &            (1.050E+04)  &        (5.539E+00)     \\ 
 0.120  &     7.086E-18   &         8.977E-18   &             1.199E-17   &         1.416E+00     &  9.000  &    (3.901E+02)  &        (1.937E+03)  &            (1.722E+04)  &        (6.927E+00)     \\ 
 0.130  &     1.071E-16   &         1.320E-16   &             1.637E-16   &         1.256E+00     & 10.000  &    (2.577E+02)  &        (2.577E+03)  &            (2.577E+04)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{Graff1968,Chouraqui1970,Trautvetter1978,Dababneh2003,Dombos2022,Wang2023}. \\
{\it Unobserved resonances:} None.  \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T= 2.03$ GK.  \\
{\it Previous rates:} \citet{NACRE,Dababneh2003,ILIADIS2010b,Wang2023}. \\
{\it Other:} The direct capture contribution has been estimated using $\alpha$-spectroscopic
factors reported in \citet{Anantaraman1979}. 
%The results are consistent with the direct capture from~\citet{ILIADIS2010b}, within a factor of 2.
The resonances at $E_r^{c.m.}$ $=$ 388, 472, 542, 615 and 630~keV are assumed to have correlated resonance strengths. %we used a Bayesian weighted average for their strengths.
%For the resonance strengths reported in~\cite{Dombos2022} and extra 10\% uncertainty was added in the reported values.
See the discussion in~\citet{ILIADIS2010b} for the $E_r^{c.m.}$ $=$ 60 and 174~keV resonances.
}
\end{deluxetable*}

==> (inline-16) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{18}$O($\alpha$,n)$^{21}$Ne.}
\label{tab:o18an} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &  0.000E+00  &  0.000E+00  &        0.000E+00  &  1.000E+00  &  0.140  &  2.450E-26  &  2.970E-26  &        3.645E-26  &  1.245E+00   \\ 
 0.002  &  0.000E+00  &  0.000E+00  &        0.000E+00  &  1.000E+00  &  0.150  &  1.776E-24  &  2.144E-24  &        2.606E-24  &  1.227E+00   \\ 
 0.003  &  0.000E+00  &  0.000E+00  &        0.000E+00  &  1.000E+00  &  0.160  &  7.544E-23  &  9.079E-23  &        1.097E-22  &  1.217E+00   \\ 
 0.004  &  0.000E+00  &  0.000E+00  &        0.000E+00  &  1.000E+00  &  0.180  &  3.910E-20  &  4.692E-20  &        5.636E-20  &  1.207E+00   \\ 
 0.005  &  0.000E+00  &  0.000E+00  &        0.000E+00  &  1.000E+00  &  0.200  &  5.847E-18  &  7.021E-18  &        8.460E-18  &  1.210E+00   \\ 
 0.006  &  0.000E+00  &  0.000E+00  &        0.000E+00  &  1.000E+00  &  0.250  &  5.031E-14  &  6.238E-14  &        8.317E-14  &  1.345E+00   \\ 
 0.007  &  0.000E+00  &  0.000E+00  &        0.000E+00  &  1.000E+00  &  0.300  &  2.280E-11  &  3.142E-11  &        5.372E-11  &  1.615E+00   \\ 
 0.008  &  0.000E+00  &  0.000E+00  &        0.000E+00  &  1.000E+00  &  0.350  &  2.017E-09  &  3.221E-09  &        6.604E-09  &  1.862E+00   \\ 
 0.009  &  0.000E+00  &  0.000E+00  &        0.000E+00  &  1.000E+00  &  0.400  &  6.584E-08  &  1.172E-07  &        2.600E-07  &  2.016E+00   \\ 
 0.010  &  0.000E+00  &  0.000E+00  &        0.000E+00  &  1.000E+00  &  0.450  &  1.098E-06  &  2.060E-06  &        4.637E-06  &  2.079E+00   \\ 
 0.011  &  0.000E+00  &  0.000E+00  &        0.000E+00  &  1.000E+00  &  0.500  &  1.121E-05  &  2.134E-05  &        4.731E-05  &  2.081E+00   \\ 
 0.012  &  0.000E+00  &  0.000E+00  &        0.000E+00  &  1.000E+00  &  0.600  &  4.104E-04  &  7.694E-04  &        1.609E-03  &  2.011E+00   \\ 
 0.013  &  0.000E+00  &  0.000E+00  &        0.000E+00  &  1.000E+00  &  0.700  &  5.827E-03  &  1.064E-02  &        2.103E-02  &  1.931E+00   \\ 
 0.014  &  0.000E+00  &  0.000E+00  &        0.000E+00  &  1.000E+00  &  0.800  &  4.457E-02  &  7.942E-02  &        1.520E-01  &  1.873E+00   \\ 
 0.015  &  0.000E+00  &  0.000E+00  &        0.000E+00  &  1.000E+00  &  0.900  &  2.242E-01  &  3.914E-01  &        7.339E-01  &  1.831E+00   \\ 
 0.016  &  0.000E+00  &  0.000E+00  &        0.000E+00  &  1.000E+00  &  1.000  &  8.460E-01  &  1.449E+00  &        2.656E+00  &  1.795E+00   \\ 
 0.018  &  0.000E+00  &  0.000E+00  &        0.000E+00  &  1.000E+00  &  1.250  &  1.071E+01  &  1.729E+01  &        3.004E+01  &  1.710E+00   \\ 
 0.020  &  0.000E+00  &  0.000E+00  &        0.000E+00  &  1.000E+00  &  1.500  &  6.698E+01  &  1.049E+02  &        1.746E+02  &  1.647E+00   \\ 
 0.025  &  0.000E+00  &  0.000E+00  &        0.000E+00  &  1.000E+00  &  1.750  &  2.683E+02  &  4.174E+02  &        6.827E+02  &  1.621E+00   \\ 
 0.030  &  0.000E+00  &  0.000E+00  &        0.000E+00  &  1.000E+00  &  2.000  &  7.868E+02  &  1.234E+03  &        2.017E+03  &  1.623E+00   \\ 
 0.040  &  3.897E-91  &  9.811E-91  &        2.691E-90  &  2.686E+00  &  2.500  &  3.705E+03  &  5.963E+03  &        9.982E+03  &  1.656E+00   \\ 
 0.050  &  1.721E-73  &  4.291E-73  &        1.167E-72  &  2.662E+00  &  3.000  &  1.096E+04  &  1.798E+04  &        3.060E+04  &  1.690E+00   \\ 
 0.060  &  1.037E-61  &  2.566E-61  &        6.928E-61  &  2.640E+00  &  3.500  &  2.521E+04  &  4.211E+04  &        7.358E+04  &  1.740E+00   \\ 
 0.070  &  2.916E-53  &  6.944E-53  &        1.853E-52  &  2.567E+00  &  4.000  &  4.953E+04  &  8.532E+04  &        1.572E+05  &  1.840E+00   \\ 
 0.080  &  7.806E-47  &  1.639E-46  &        4.104E-46  &  2.335E+00  &  5.000  &  1.415E+05  &  2.684E+05  &        5.975E+05  &  2.183E+00   \\ 
 0.090  &  1.110E-41  &  1.848E-41  &        3.964E-41  &  1.973E+00  &  6.000  &  3.153E+05  &  6.687E+05  &        1.863E+06  &  2.571E+00   \\ 
 0.100  &  1.918E-37  &  2.657E-37  &        4.568E-37  &  1.657E+00  &  7.000  &  5.994E+05  &  1.421E+06  &        4.665E+06  &  2.905E+00   \\ 
 0.110  &  6.273E-34  &  8.019E-34  &        1.145E-33  &  1.454E+00  &  8.000  &  1.019E+06  &  2.653E+06  &        9.702E+06  &  3.164E+00   \\ 
 0.120  &  5.546E-31  &  6.864E-31  &        8.927E-31  &  1.339E+00  &  9.000  &  1.592E+06  &  4.463E+06  &        1.749E+07  &  3.356E+00   \\ 
 0.130  &  1.754E-28  &  2.140E-28  &        2.674E-28  &  1.278E+00  &  10.000  &  2.327E+06  &  6.886E+06  &        2.818E+07  &  3.497E+00   \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{Bair1962,Bair1973,Best2013}. \\
{\it Unobserved resonances:} None. \\
{\it High-temperature rates (in parentheses):} No matching to statistical model rates is needed over the listed temperature range.  \\
{\it Previous rates:} \citet{NACRE}. \\
{\it Other:} High energy cross sections are taken from \citet{Hansen1967}. %, with a factor of 5 and 2 uncertainty for E below and above 10 MeV, respectively.
%Strengths of the $E_r^{c.m.}$= 798 and 880 keV resonances are adopted from~\citet{Best2013} with a 20\% and 50\% uncertainty.
%The data from the Ph.D. thesis of Denker (1994) were excluded because of large background contribution from the $^{13}C(\alpha,n)^{16}O$ reaction.
%See the discussion at~\citet{Best2013}.
Values of $J^{\pi}$ are adopted from the R-matrix fit of~\citet{Best2013} for resonances with $E_r^{c.m.}>900$ keV. For ambiguous $J^{\pi}$ values, we assigned equal probability to the possible choices and normalized $\Gamma_{\alpha}$ so that $\omega \Gamma_{\alpha}$ is constant. 
%Energy uncertainty of $E_r^{c.m.} =$ 1506 and 1657 keV resonances is assumed to be 10 keV.
For the calculation of $\Gamma_n$, we have summed the neutron partial widths ($\Gamma_{n_0}+\Gamma_{n_1}$) reported in~\citet{Best2013}.
}
\end{deluxetable*}

==> (inline-17) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{17}$F(p,$\gamma$)$^{18}$Ne.}
\label{tab:f17pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     1.173E-69   &         1.513E-69   &             1.957E-69   &         1.293E+00     &  0.140  &     1.004E-07   &         1.288E-07   &             1.660E-07   &         1.287E+00      \\ 
 0.002  &     1.160E-53   &         1.497E-53   &             1.936E-53   &         1.293E+00     &  0.150  &     2.113E-07   &         2.710E-07   &             3.492E-07   &         1.287E+00      \\ 
 0.003  &     6.673E-46   &         8.607E-46   &             1.113E-45   &         1.293E+00     &  0.160  &     4.173E-07   &         5.351E-07   &             6.892E-07   &         1.286E+00      \\ 
 0.004  &     5.225E-41   &         6.739E-41   &             8.714E-41   &         1.293E+00     &  0.180  &     1.390E-06   &         1.781E-06   &             2.292E-06   &         1.285E+00      \\ 
 0.005  &     1.579E-37   &         2.036E-37   &             2.632E-37   &         1.293E+00     &  0.200  &     3.911E-06   &         5.011E-06   &             6.446E-06   &         1.285E+00      \\ 
 0.006  &     7.116E-35   &         9.177E-35   &             1.187E-34   &         1.293E+00     &  0.250  &     3.112E-05   &         3.982E-05   &             5.113E-05   &         1.282E+00      \\ 
 0.007  &     9.358E-33   &         1.207E-32   &             1.560E-32   &         1.293E+00     &  0.300  &     1.542E-04   &         1.969E-04   &             2.521E-04   &         1.278E+00      \\ 
 0.008  &     5.234E-31   &         6.749E-31   &             8.724E-31   &         1.292E+00     &  0.350  &     5.930E-04   &         7.554E-04   &             9.641E-04   &         1.275E+00      \\ 
 0.009  &     1.569E-29   &         2.023E-29   &             2.615E-29   &         1.292E+00     &  0.400  &     1.999E-03   &         2.572E-03   &             3.341E-03   &         1.300E+00      \\ 
 0.010  &     2.932E-28   &         3.781E-28   &             4.888E-28   &         1.292E+00     &  0.450  &     6.088E-03   &         8.068E-03   &             1.105E-02   &         1.361E+00      \\ 
 0.011  &     3.791E-27   &         4.888E-27   &             6.319E-27   &         1.292E+00     &  0.500  &     1.665E-02   &         2.293E-02   &             3.331E-02   &         1.429E+00      \\ 
 0.012  &     3.651E-26   &         4.707E-26   &             6.084E-26   &         1.292E+00     &  0.600  &     8.908E-02   &         1.310E-01   &             2.044E-01   &         1.524E+00      \\ 
 0.013  &     2.765E-25   &         3.565E-25   &             4.607E-25   &         1.292E+00     &  0.700  &     3.210E-01   &         4.885E-01   &             7.843E-01   &         1.570E+00      \\ 
 0.014  &     1.716E-24   &         2.212E-24   &             2.860E-24   &         1.292E+00     &  0.800  &     8.548E-01   &         1.323E+00   &             2.151E+00   &         1.591E+00      \\ 
 0.015  &     9.013E-24   &         1.162E-23   &             1.502E-23   &         1.292E+00     &  0.900  &     1.835E+00   &         2.858E+00   &             4.675E+00   &         1.601E+00      \\ 
 0.016  &     4.105E-23   &         5.291E-23   &             6.839E-23   &         1.292E+00     &  1.000  &     3.369E+00   &         5.256E+00   &             8.614E+00   &         1.604E+00      \\ 
 0.018  &     5.999E-22   &         7.732E-22   &             9.994E-22   &         1.292E+00     &  1.250  &     9.906E+00   &         1.536E+01   &             2.507E+01   &         1.595E+00      \\ 
 0.020  &     6.036E-21   &         7.779E-21   &             1.005E-20   &         1.292E+00     &  1.500  &     2.016E+01   &         3.075E+01   &             4.956E+01   &         1.573E+00      \\ 
 0.025  &     6.136E-19   &         7.906E-19   &             1.021E-18   &         1.292E+00     &  1.750  &     3.362E+01   &         5.013E+01   &             7.933E+01   &         1.542E+00      \\ 
 0.030  &     2.074E-17   &         2.672E-17   &             3.452E-17   &         1.291E+00     &  2.000  &     4.989E+01   &         7.248E+01   &             1.122E+02   &         1.507E+00      \\ 
 0.040  &     3.477E-15   &         4.477E-15   &             5.781E-15   &         1.291E+00     &  2.500  &     9.057E+01   &         1.247E+02   &             1.828E+02   &         1.434E+00      \\ 
 0.050  &     1.317E-13   &         1.695E-13   &             2.189E-13   &         1.291E+00     &  3.000  &     1.421E+02   &         1.876E+02   &             2.605E+02   &         1.368E+00      \\ 
 0.060  &     2.095E-12   &         2.695E-12   &             3.479E-12   &         1.290E+00     &  3.500  &     2.048E+02   &         2.631E+02   &             3.484E+02   &         1.318E+00      \\ 
 0.070  &     1.901E-11   &         2.445E-11   &             3.155E-11   &         1.290E+00     &  4.000  &     2.784E+02   &         3.513E+02   &             4.517E+02   &         1.284E+00      \\ 
 0.080  &     1.170E-10   &         1.504E-10   &             1.941E-10   &         1.290E+00     &  5.000  &     4.547E+02   &         5.661E+02   &             7.112E+02   &         1.253E+00      \\ 
 0.090  &     5.424E-10   &         6.970E-10   &             8.993E-10   &         1.289E+00     &  6.000  &     6.603E+02   &         8.216E+02   &             1.028E+03   &         1.248E+00      \\ 
 0.100  &     2.029E-09   &         2.607E-09   &             3.363E-09   &         1.289E+00     &  7.000  &     8.807E+02   &         1.099E+03   &             1.381E+03   &         1.252E+00      \\ 
 0.110  &     6.422E-09   &         8.249E-09   &             1.064E-08   &         1.288E+00     &  8.000  &     1.102E+03   &         1.381E+03   &             1.743E+03   &         1.257E+00      \\ 
 0.120  &     1.779E-08   &         2.284E-08   &             2.945E-08   &         1.288E+00     &  9.000  &     1.313E+03   &         1.651E+03   &             2.090E+03   &         1.262E+00      \\ 
 0.130  &     4.420E-08   &         5.673E-08   &             7.313E-08   &         1.288E+00     & 10.000  &     1.505E+03   &         1.900E+03   &             2.411E+03   &         1.266E+00      \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{PhysRevC.62.055804,PhysRevC.72.025802,PhysRevLett.102.152502}. \\
{\it Normalization:} None. \\
{\it Unobserved resonances:} \citet{PhysRevC.13.55} (for mirror states) and \citet{PhysRevC.96.045812}. \\
{\it High-temperature rates (in parentheses):} No corrections for missing high-energy resonances are necessary up to $T$ $=$ $10$~GK. \\
{\it Previous rates:} \citet{PhysRevC.43.2012,PhysRevC.62.055804,ILIADIS2010b}. See also \citet{PhysRevC.96.045812} for the direct capture contribution. \\
{\it Other:} The $\gamma$-ray partial widths were adopted from the mirror states, except for the resonance at $E_{r}^{c.m.} = 601.7$ keV. The $\Gamma_{\gamma}$ value for this resonance was deduced from the measured resonance strength and proton width \citep{PhysRevC.62.055804,PhysRevC.72.025802,PhysRevLett.102.152502}. 
}
\end{deluxetable*}

==> (inline-18) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{18}$F(p,$\gamma$)$^{19}$Ne.}
\label{tab:f18pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     3.308E-68   &         1.410E-67   &             5.817E-67   &         5.115E+00     &  0.140  &     5.393E-07   &         9.692E-07   &             1.964E-06   &         1.921E+00      \\ 
 0.002  &     1.124E-51   &         6.639E-51   &             6.248E-50   &         7.163E+00     &  0.150  &     1.164E-06   &         2.017E-06   &             3.920E-06   &         1.860E+00      \\ 
 0.003  &     1.307E-43   &         7.766E-43   &             4.919E-42   &         6.189E+00     &  0.160  &     2.409E-06   &         4.035E-06   &             7.501E-06   &         1.799E+00      \\ 
 0.004  &     6.199E-39   &         3.849E-38   &             2.511E-37   &         6.473E+00     &  0.180  &     9.445E-06   &         1.508E-05   &             2.583E-05   &         1.693E+00      \\ 
 0.005  &     8.574E-36   &         7.210E-35   &             4.094E-34   &         6.566E+00     &  0.200  &     3.306E-05   &         5.228E-05   &             8.678E-05   &         1.653E+00      \\ 
 0.006  &     2.128E-33   &         2.903E-32   &             2.435E-31   &         9.679E+00     &  0.250  &     4.529E-04   &         7.690E-04   &             1.402E-03   &         1.783E+00      \\ 
 0.007  &     1.916E-31   &         4.759E-30   &             1.524E-28   &         2.248E+01     &  0.300  &     3.225E-03   &         5.938E-03   &             1.174E-02   &         1.917E+00      \\ 
 0.008  &     8.344E-30   &         3.931E-28   &             4.488E-26   &         5.016E+01     &  0.350  &     1.407E-02   &         2.700E-02   &             5.521E-02   &         1.985E+00      \\ 
 0.009  &     2.097E-28   &         1.831E-26   &             4.015E-24   &         9.117E+01     &  0.400  &     4.322E-02   &         8.438E-02   &             1.747E-01   &         2.015E+00      \\ 
 0.010  &     3.454E-27   &         5.068E-25   &             1.479E-22   &         1.370E+02     &  0.450  &     1.038E-01   &         2.038E-01   &             4.241E-01   &         2.024E+00      \\ 
 0.011  &     4.068E-26   &         8.643E-24   &             2.899E-21   &         1.776E+02     &  0.500  &     2.097E-01   &         4.098E-01   &             8.528E-01   &         2.019E+00      \\ 
 0.012  &     3.639E-25   &         1.170E-22   &             3.488E-20   &         2.067E+02     &  0.600  &     6.071E-01   &         1.158E+00   &             2.379E+00   &         1.981E+00      \\ 
 0.013  &     2.594E-24   &         7.528E-22   &             2.832E-19   &         2.223E+02     &  0.700  &     1.334E+00   &         2.440E+00   &             4.872E+00   &         1.916E+00      \\ 
 0.014  &     1.534E-23   &         3.367E-21   &             1.685E-18   &         2.259E+02     &  0.800  &     2.508E+00   &         4.346E+00   &             8.327E+00   &         1.834E+00      \\ 
 0.015  &     7.739E-23   &         1.608E-20   &             7.974E-18   &         2.202E+02     &  0.900  &     4.275E+00   &         7.000E+00   &             1.274E+01   &         1.747E+00      \\ 
 0.016  &     3.407E-22   &         5.760E-20   &             3.095E-17   &         2.082E+02     &  1.000  &     6.797E+00   &         1.059E+01   &             1.827E+01   &         1.665E+00      \\ 
 0.018  &     4.716E-21   &         5.447E-19   &             2.959E-16   &         1.751E+02     &  1.250  &     1.750E+01   &         2.510E+01   &             3.861E+01   &         1.514E+00      \\ 
 0.020  &     4.561E-20   &         3.872E-18   &             1.787E-15   &         1.404E+02     &  1.500  &     3.636E+01   &         5.017E+01   &             7.226E+01   &         1.438E+00      \\ 
 0.025  &     4.305E-18   &         1.251E-16   &             4.431E-14   &         7.516E+01     &  1.750  &     6.527E+01   &         8.850E+01   &             1.243E+02   &         1.406E+00      \\ 
 0.030  &     1.381E-16   &         2.159E-15   &             3.681E-13   &         4.066E+01     &  2.000  &     1.056E+02   &         1.425E+02   &             1.978E+02   &         1.394E+00      \\ 
 0.040  &     2.154E-14   &         1.591E-13   &             5.283E-12   &         1.448E+01     &  2.500  &     2.238E+02   &         3.010E+02   &             4.163E+02   &         1.386E+00      \\ 
 0.050  &     7.792E-13   &         3.605E-12   &             3.502E-11   &         6.922E+00     &  3.000  &     3.917E+02   &         5.298E+02   &             7.302E+02   &         1.383E+00      \\ 
 0.060  &     1.203E-11   &         4.183E-11   &             2.128E-10   &         4.274E+00     &  3.500  &     6.065E+02   &         8.252E+02   &             1.137E+03   &         1.383E+00      \\ 
 0.070  &     1.068E-10   &         3.101E-10   &             1.141E-09   &         3.185E+00     &  4.000  &    (8.424E+02)  &        (1.163E+03)  &            (1.723E+03)  &        (1.431E+00)     \\ 
 0.080  &     6.466E-10   &         1.651E-09   &             5.015E-09   &         2.676E+00     &  5.000  &    (1.047E+03)  &        (1.688E+03)  &            (4.898E+03)  &        (2.257E+00)     \\ 
 0.090  &     2.957E-09   &         6.870E-09   &             1.848E-08   &         2.408E+00     &  6.000  &    (1.154E+03)  &        (2.236E+03)  &            (9.663E+03)  &        (3.129E+00)     \\ 
 0.100  &     1.095E-08   &         2.360E-08   &             5.844E-08   &         2.247E+00     &  7.000  &    (1.162E+03)  &        (2.819E+03)  &            (1.618E+04)  &        (4.084E+00)     \\ 
 0.110  &     3.435E-08   &         7.002E-08   &             1.625E-07   &         2.136E+00     &  8.000  &    (1.063E+03)  &        (3.449E+03)  &            (2.470E+04)  &        (5.203E+00)     \\ 
 0.120  &     9.464E-08   &         1.837E-07   &             4.053E-07   &         2.053E+00     &  9.000  &    (8.443E+02)  &        (4.138E+03)  &            (3.550E+04)  &        (6.740E+00)     \\ 
 0.130  &     2.352E-07   &         4.386E-07   &             9.254E-07   &         1.984E+00     & 10.000  &    (4.888E+02)  &        (4.888E+03)  &            (4.888E+04)  &        (1.000E+01)     \\ 
\\
\enddata
\tablecomments{
{\it Observed resonances:} \citet{2016Ak05}. \\
{\it Normalization:} None. \\
{\it Unobserved resonances:} \citet{2011Ad24,2012Ad05}, and \citet{2005Ko09,2006Ko13} for mirror levels. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $3.9$~GK. \\
{\it Previous rates:} \citet{ILIADIS2010b,2016Ak05}. \\
{\it Other:} The particle partial widths for higher-energy resonances were adopted from \citet{2012Mo03}. For the properties of other resonances and bound states, see the 2025-ENSDF evaluation of $^{19}$Ne \citet{19Ne-ENSDF}. For the six two-level interferences (Figure~\ref{fig:f18pg1}), we included both constructive and destructive interference in the sampling of the total rate.}
\end{deluxetable*}

==> (inline-19) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{18}$F(p,$\alpha$)$^{15}$O.}
\label{tab:f18pa} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     2.964E-64   &         1.006E-63   &             4.632E-63   &         4.020E+00     &  0.140  &     4.532E-03   &         1.726E-02   &             7.503E-02   &         3.895E+00      \\ 
 0.002  &     7.269E-48   &         3.821E-47   &             1.590E-46   &         4.218E+00     &  0.150  &     9.359E-03   &         3.516E-02   &             1.522E-01   &         3.858E+00      \\ 
 0.003  &     8.029E-40   &         3.673E-39   &             1.001E-38   &         3.491E+00     &  0.160  &     1.826E-02   &         6.737E-02   &             2.903E-01   &         3.812E+00      \\ 
 0.004  &     3.709E-35   &         1.872E-34   &             5.865E-34   &         3.729E+00     &  0.180  &     6.091E-02   &         2.135E-01   &             9.071E-01   &         3.689E+00      \\ 
 0.005  &     7.021E-32   &         2.833E-31   &             1.091E-30   &         3.663E+00     &  0.200  &     1.795E-01   &         5.822E-01   &             2.414E+00   &         3.521E+00      \\ 
 0.006  &     2.785E-29   &         9.083E-29   &             3.224E-28   &         3.288E+00     &  0.250  &     1.825E+00   &         4.592E+00   &             1.719E+01   &         3.031E+00      \\ 
 0.007  &     5.023E-27   &         1.560E-26   &             4.982E-26   &         3.146E+00     &  0.300  &     1.155E+01   &         2.382E+01   &             7.741E+01   &         2.647E+00      \\ 
 0.008  &     5.704E-25   &         1.852E-24   &             5.958E-24   &         3.257E+00     &  0.350  &     5.004E+01   &         9.089E+01   &             2.584E+02   &         2.386E+00      \\ 
 0.009  &     4.022E-23   &         1.302E-22   &             3.826E-22   &         3.121E+00     &  0.400  &     1.698E+02   &         2.802E+02   &             7.066E+02   &         2.181E+00      \\ 
 0.010  &     1.619E-21   &         4.634E-21   &             1.182E-20   &         2.828E+00     &  0.450  &     5.067E+02   &         7.593E+02   &             1.689E+03   &         1.989E+00      \\ 
 0.011  &     3.575E-20   &         8.968E-20   &             2.039E-19   &         2.581E+00     &  0.500  &     1.388E+03   &         1.911E+03   &             3.719E+03   &         1.810E+00      \\ 
 0.012  &     4.677E-19   &         1.065E-18   &             2.263E-18   &         2.428E+00     &  0.600  &     8.023E+03   &         9.948E+03   &             1.527E+04   &         1.539E+00      \\ 
 0.013  &     3.999E-18   &         8.703E-18   &             1.789E-17   &         2.359E+00     &  0.700  &     3.213E+04   &         3.819E+04   &             5.090E+04   &         1.385E+00      \\ 
 0.014  &     2.451E-17   &         5.274E-17   &             1.072E-16   &         2.347E+00     &  0.800  &     9.474E+04   &         1.105E+05   &             1.375E+05   &         1.300E+00      \\ 
 0.015  &     1.151E-16   &         2.516E-16   &             5.186E-16   &         2.373E+00     &  0.900  &     2.220E+05   &         2.564E+05   &             3.086E+05   &         1.252E+00      \\ 
 0.016  &     4.369E-16   &         9.900E-16   &             2.079E-15   &         2.420E+00     &  1.000  &     4.395E+05   &         5.042E+05   &             5.972E+05   &         1.222E+00      \\ 
 0.018  &     3.980E-15   &         9.698E-15   &             2.147E-14   &         2.534E+00     &  1.250  &     1.491E+06   &         1.699E+06   &             1.979E+06   &         1.187E+00      \\ 
 0.020  &     2.333E-14   &         6.075E-14   &             1.427E-13   &         2.635E+00     &  1.500  &     3.334E+06   &         3.794E+06   &             4.400E+06   &         1.174E+00      \\ 
 0.025  &     6.679E-13   &         1.855E-12   &             4.778E-12   &         2.746E+00     &  1.750  &    (5.311E+06)  &        (6.188E+06)  &            (8.617E+06)  &        (1.279E+00)     \\ 
 0.030  &     8.678E-12   &         2.417E-11   &             6.554E-11   &         2.809E+00     &  2.000  &    (8.332E+06)  &        (9.974E+06)  &            (1.649E+07)  &        (1.425E+00)     \\ 
 0.040  &     4.722E-10   &         1.423E-09   &             4.980E-09   &         3.290E+00     &  2.500  &    (1.471E+07)  &        (1.864E+07)  &            (4.054E+07)  &        (1.721E+00)     \\ 
 0.050  &     1.099E-08   &         3.850E-08   &             1.590E-07   &         3.739E+00     &  3.000  &    (2.155E+07)  &        (2.898E+07)  &            (7.816E+07)  &        (2.021E+00)     \\ 
 0.060  &     1.432E-07   &         5.407E-07   &             2.331E-06   &         3.926E+00     &  3.500  &    (2.798E+07)  &        (4.012E+07)  &            (1.291E+08)  &        (2.326E+00)     \\ 
 0.070  &     1.165E-06   &         4.549E-06   &             1.981E-05   &         3.988E+00     &  4.000  &    (3.347E+07)  &        (5.138E+07)  &            (1.922E+08)  &        (2.638E+00)     \\ 
 0.080  &     6.657E-06   &         2.632E-05   &             1.149E-04   &         4.005E+00     &  5.000  &    (4.028E+07)  &        (7.199E+07)  &            (3.444E+08)  &        (3.285E+00)     \\ 
 0.090  &     2.913E-05   &         1.155E-04   &             5.051E-04   &         4.004E+00     &  6.000  &    (4.107E+07)  &        (8.781E+07)  &            (5.117E+08)  &        (3.983E+00)     \\ 
 0.100  &     1.041E-04   &         4.112E-04   &             1.799E-03   &         3.993E+00     &  7.000  &    (3.657E+07)  &        (9.732E+07)  &            (6.686E+08)  &        (4.766E+00)     \\ 
 0.110  &     3.165E-04   &         1.243E-03   &             5.433E-03   &         3.975E+00     &  8.000  &    (2.840E+07)  &        (1.001E+08)  &            (7.918E+08)  &        (5.718E+00)     \\ 
 0.120  &     8.485E-04   &         3.300E-03   &             1.440E-02   &         3.953E+00     &  9.000  &    (1.845E+07)  &        (9.615E+07)  &            (8.612E+08)  &        (7.084E+00)     \\ 
 0.130  &     2.048E-03   &         7.882E-03   &             3.435E-02   &         3.927E+00     & 10.000  &    (8.603E+06)  &        (8.603E+07)  &            (8.603E+08)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{1995Co23,1997Gr23,2002Bb02,2009Mu07,2012Mo03}. \\
{\it Normalization:} None \\
{\it Unobserved resonances:} \citet{2011Ad24,2012Ad05}, and \citet{2005Ko09,2006Ko13} for mirror levels. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $1.5$~GK. \\
{\it Previous rates:} \citet{ILIADIS2010b,2020Ha31,2021Ka51}. \\
{\it Other:} The particle partial widths for higher-energy resonances were adopted from \citet{2012Mo03}. For the properties of other resonances and bound states, see the 2025-ENSDF evaluation of $^{19}$Ne \citet{19Ne-ENSDF}. For the six two-level interferences (Figure~\ref{fig:f18pa1}), we included both constructive and destructive interference in the sampling of the total rate.
}
\end{deluxetable*}

==> (inline-20) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{19}$Ne(p,$\gamma$)$^{20}$Na.}
\label{tab:ne19pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     3.144E-76   &         4.617E-76   &             6.812E-76   &         1.477E+00     &  0.140  &     1.754E-09   &         2.548E-09   &             3.721E-09   &         1.462E+00      \\ 
 0.002  &     5.094E-59   &         7.479E-59   &             1.103E-58   &         1.477E+00     &  0.150  &     3.964E-09   &         5.745E-09   &             8.378E-09   &         1.459E+00      \\ 
 0.003  &     1.142E-50   &         1.677E-50   &             2.474E-50   &         1.477E+00     &  0.160  &     8.466E-09   &         1.219E-08   &             1.771E-08   &         1.451E+00      \\ 
 0.004  &     2.116E-45   &         3.106E-45   &             4.581E-45   &         1.476E+00     &  0.180  &     3.675E-08   &         5.085E-08   &             7.159E-08   &         1.401E+00      \\ 
 0.005  &     1.181E-41   &         1.733E-41   &             2.556E-41   &         1.476E+00     &  0.200  &     1.772E-07   &         2.388E-07   &             3.239E-07   &         1.355E+00      \\ 
 0.006  &     8.508E-39   &         1.249E-38   &             1.841E-38   &         1.476E+00     &  0.250  &     9.591E-06   &         1.449E-05   &             2.228E-05   &         1.528E+00      \\ 
 0.007  &     1.628E-36   &         2.390E-36   &             3.523E-36   &         1.476E+00     &  0.300  &     2.217E-04   &         3.461E-04   &             5.452E-04   &         1.571E+00      \\ 
 0.008  &     1.242E-34   &         1.823E-34   &             2.687E-34   &         1.476E+00     &  0.350  &     2.149E-03   &         3.371E-03   &             5.312E-03   &         1.575E+00      \\ 
 0.009  &     4.841E-33   &         7.104E-33   &             1.047E-32   &         1.476E+00     &  0.400  &     1.163E-02   &         1.822E-02   &             2.867E-02   &         1.573E+00      \\ 
 0.010  &     1.135E-31   &         1.665E-31   &             2.454E-31   &         1.475E+00     &  0.450  &     4.260E-02   &         6.652E-02   &             1.044E-01   &         1.568E+00      \\ 
 0.011  &     1.789E-30   &         2.625E-30   &             3.868E-30   &         1.475E+00     &  0.500  &     1.189E-01   &         1.849E-01   &             2.893E-01   &         1.563E+00      \\ 
 0.012  &     2.054E-29   &         3.013E-29   &             4.440E-29   &         1.475E+00     &  0.600  &     5.408E-01   &         8.335E-01   &             1.295E+00   &         1.550E+00      \\ 
 0.013  &     1.821E-28   &         2.671E-28   &             3.935E-28   &         1.475E+00     &  0.700  &     1.567E+00   &         2.386E+00   &             3.674E+00   &         1.534E+00      \\ 
 0.014  &     1.303E-27   &         1.911E-27   &             2.815E-27   &         1.475E+00     &  0.800  &    (3.354E+00)  &        (5.054E+00)  &            (7.771E+00)  &        (1.522E+00)     \\ 
 0.015  &     7.787E-27   &         1.142E-26   &             1.682E-26   &         1.475E+00     &  0.900  &    (5.142E+00)  &        (7.819E+00)  &            (1.274E+01)  &        (1.575E+00)     \\ 
 0.016  &     3.994E-26   &         5.855E-26   &             8.625E-26   &         1.475E+00     &  1.000  &    (7.306E+00)  &        (1.121E+01)  &            (1.931E+01)  &        (1.628E+00)     \\ 
 0.018  &     7.200E-25   &         1.055E-24   &             1.554E-24   &         1.474E+00     &  1.250  &    (1.306E+01)  &        (2.053E+01)  &            (4.007E+01)  &        (1.762E+00)     \\ 
 0.020  &     8.685E-24   &         1.273E-23   &             1.874E-23   &         1.474E+00     &  1.500  &    (2.211E+01)  &        (3.562E+01)  &            (7.771E+01)  &        (1.896E+00)     \\ 
 0.025  &     1.272E-21   &         1.863E-21   &             2.742E-21   &         1.474E+00     &  1.750  &    (2.997E+01)  &        (4.950E+01)  &            (1.194E+02)  &        (2.032E+00)     \\ 
 0.030  &     5.685E-20   &         8.327E-20   &             1.225E-19   &         1.473E+00     &  2.000  &    (3.959E+01)  &        (6.707E+01)  &            (1.772E+02)  &        (2.168E+00)     \\ 
 0.040  &     1.438E-17   &         2.104E-17   &             3.094E-17   &         1.472E+00     &  2.500  &    (5.650E+01)  &        (1.010E+02)  &            (3.132E+02)  &        (2.444E+00)     \\ 
 0.050  &     7.320E-16   &         1.070E-15   &             1.573E-15   &         1.471E+00     &  3.000  &    (7.162E+01)  &        (1.354E+02)  &            (4.823E+02)  &        (2.726E+00)     \\ 
 0.060  &     1.463E-14   &         2.137E-14   &             3.138E-14   &         1.470E+00     &  3.500  &    (8.464E+01)  &        (1.699E+02)  &            (6.831E+02)  &        (3.014E+00)     \\ 
 0.070  &     1.595E-13   &         2.328E-13   &             3.416E-13   &         1.469E+00     &  4.000  &    (9.554E+01)  &        (2.043E+02)  &            (9.155E+02)  &        (3.310E+00)     \\ 
 0.080  &     1.143E-12   &         1.667E-12   &             2.445E-12   &         1.468E+00     &  5.000  &    (1.115E+02)  &        (2.743E+02)  &            (1.481E+03)  &        (3.931E+00)     \\ 
 0.090  &     6.030E-12   &         8.793E-12   &             1.289E-11   &         1.467E+00     &  6.000  &    (1.200E+02)  &        (3.479E+02)  &            (2.199E+03)  &        (4.609E+00)     \\ 
 0.100  &     2.525E-11   &         3.678E-11   &             5.389E-11   &         1.466E+00     &  7.000  &    (1.215E+02)  &        (4.282E+02)  &            (3.100E+03)  &        (5.382E+00)     \\ 
 0.110  &     8.823E-11   &         1.285E-10   &             1.881E-10   &         1.465E+00     &  8.000  &    (1.156E+02)  &        (5.193E+02)  &            (4.237E+03)  &        (6.327E+00)     \\ 
 0.120  &     2.669E-10   &         3.884E-10   &             5.681E-10   &         1.464E+00     &  9.000  &    (1.009E+02)  &        (6.256E+02)  &            (5.680E+03)  &        (7.640E+00)     \\ 
 0.130  &     7.181E-10   &         1.044E-09   &             1.526E-09   &         1.463E+00     & 10.000  &    (7.528E+01)  &        (7.528E+02)  &            (7.528E+03)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{2012Wi14}. \\
{\it Normalization:} None. \\
{\it Unobserved resonances:} \citet{1974Fo21,1977Mo16}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $0.79$~GK. \\
{\it Previous rates:} \citet{ILIADIS2010b}. \\
{\it Other:} The $\gamma$-ray partial widths were adopted from the mirror states. The total widths for the 797-keV and 889-keV resonances were measured by \citet{1994Co12}. 
}
\end{deluxetable*}

==> (inline-21) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{20}$Ne(p,$\gamma$)$^{21}$Na.}
\label{tab:ne20pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     9.418E-73   &         1.312E-72   &             1.825E-72   &         1.392E+00     &  0.140  &     1.077E-07   &         1.282E-07   &             1.537E-07   &         1.198E+00      \\ 
 0.002  &     1.019E-55   &         1.409E-55   &             1.950E-55   &         1.384E+00     &  0.150  &     2.306E-07   &         2.741E-07   &             3.277E-07   &         1.195E+00      \\ 
 0.003  &     1.723E-47   &         2.369E-47   &             3.268E-47   &         1.377E+00     &  0.160  &     4.626E-07   &         5.488E-07   &             6.547E-07   &         1.192E+00      \\ 
 0.004  &     2.564E-42   &         3.510E-42   &             4.824E-42   &         1.372E+00     &  0.180  &     1.590E-06   &         1.877E-06   &             2.230E-06   &         1.187E+00      \\ 
 0.005  &     1.196E-38   &         1.631E-38   &             2.234E-38   &         1.367E+00     &  0.200  &     4.646E-06   &         5.462E-06   &             6.456E-06   &         1.180E+00      \\ 
 0.006  &     7.405E-36   &         1.006E-35   &             1.374E-35   &         1.362E+00     &  0.250  &     4.340E-05   &         4.997E-05   &             5.789E-05   &         1.156E+00      \\ 
 0.007  &     1.243E-33   &         1.682E-33   &             2.291E-33   &         1.358E+00     &  0.300  &     2.661E-04   &         2.993E-04   &             3.385E-04   &         1.129E+00      \\ 
 0.008  &     8.437E-32   &         1.139E-31   &             1.547E-31   &         1.354E+00     &  0.350  &     1.159E-03   &         1.284E-03   &             1.429E-03   &         1.111E+00      \\ 
 0.009  &     2.965E-30   &         3.990E-30   &             5.405E-30   &         1.350E+00     &  0.400  &     3.777E-03   &         4.156E-03   &             4.584E-03   &         1.103E+00      \\ 
 0.010  &     6.332E-29   &         8.493E-29   &             1.148E-28   &         1.347E+00     &  0.450  &     9.810E-03   &         1.076E-02   &             1.183E-02   &         1.099E+00      \\ 
 0.011  &     9.165E-28   &         1.226E-27   &             1.653E-27   &         1.343E+00     &  0.500  &     2.145E-02   &         2.351E-02   &             2.581E-02   &         1.098E+00      \\ 
 0.012  &     9.730E-27   &         1.298E-26   &             1.746E-26   &         1.340E+00     &  0.600  &     7.189E-02   &         7.888E-02   &             8.679E-02   &         1.100E+00      \\ 
 0.013  &     8.026E-26   &         1.068E-25   &             1.433E-25   &         1.337E+00     &  0.700  &     1.788E-01   &         1.969E-01   &             2.175E-01   &         1.104E+00      \\ 
 0.014  &     5.373E-25   &         7.124E-25   &             9.543E-25   &         1.334E+00     &  0.800  &     3.794E-01   &         4.190E-01   &             4.646E-01   &         1.107E+00      \\ 
 0.015  &     3.017E-24   &         3.991E-24   &             5.333E-24   &         1.330E+00     &  0.900  &     7.514E-01   &         8.286E-01   &             9.183E-01   &         1.106E+00      \\ 
 0.016  &     1.459E-23   &         1.925E-23   &             2.567E-23   &         1.328E+00     &  1.000  &     1.450E+00   &         1.589E+00   &             1.750E+00   &         1.099E+00      \\ 
 0.018  &     2.366E-22   &         3.106E-22   &             4.125E-22   &         1.322E+00     &  1.250  &     6.624E+00   &         7.093E+00   &             7.637E+00   &         1.075E+00      \\ 
 0.020  &     2.594E-21   &         3.390E-21   &             4.486E-21   &         1.317E+00     &  1.500  &     2.241E+01   &         2.368E+01   &             2.513E+01   &         1.060E+00      \\ 
 0.025  &     3.107E-19   &         4.023E-19   &             5.272E-19   &         1.304E+00     &  1.750  &     5.663E+01   &         5.952E+01   &             6.272E+01   &         1.053E+00      \\ 
 0.030  &     1.182E-17   &         1.517E-17   &             1.972E-17   &         1.294E+00     &  2.000  &     1.154E+02   &         1.210E+02   &             1.271E+02   &         1.050E+00      \\ 
 0.040  &     2.328E-15   &         2.943E-15   &             3.773E-15   &         1.275E+00     &  2.500  &    (3.087E+02)  &        (3.247E+02)  &            (3.504E+02)  &        (1.065E+00)     \\ 
 0.050  &     9.823E-14   &         1.227E-13   &             1.553E-13   &         1.261E+00     &  3.000  &    (3.855E+02)  &        (4.312E+02)  &            (7.217E+02)  &        (1.396E+00)     \\ 
 0.060  &     1.690E-12   &         2.092E-12   &             2.620E-12   &         1.248E+00     &  3.500  &    (4.536E+02)  &        (5.417E+02)  &            (1.229E+03)  &        (1.731E+00)     \\ 
 0.070  &     1.631E-11   &         2.002E-11   &             2.486E-11   &         1.238E+00     &  4.000  &    (5.118E+02)  &        (6.556E+02)  &            (1.877E+03)  &        (2.072E+00)     \\ 
 0.080  &     1.055E-10   &         1.287E-10   &             1.585E-10   &         1.229E+00     &  5.000  &    (5.930E+02)  &        (8.888E+02)  &            (3.602E+03)  &        (2.776E+00)     \\ 
 0.090  &     5.099E-10   &         6.186E-10   &             7.564E-10   &         1.222E+00     &  6.000  &    (6.245E+02)  &        (1.128E+03)  &            (5.911E+03)  &        (3.524E+00)     \\ 
 0.100  &     1.975E-09   &         2.385E-09   &             2.901E-09   &         1.215E+00     &  7.000  &    (6.033E+02)  &        (1.370E+03)  &            (8.811E+03)  &        (4.351E+00)     \\ 
 0.110  &     6.444E-09   &         7.746E-09   &             9.377E-09   &         1.210E+00     &  8.000  &    (5.297E+02)  &        (1.620E+03)  &            (1.235E+04)  &        (5.340E+00)     \\ 
 0.120  &     1.831E-08   &         2.193E-08   &             2.645E-08   &         1.205E+00     &  9.000  &    (4.021E+02)  &        (1.884E+03)  &            (1.660E+04)  &        (6.748E+00)     \\ 
 0.130  &     4.649E-08   &         5.554E-08   &             6.675E-08   &         1.201E+00     & 10.000  &    (2.170E+02)  &        (2.170E+03)  &            (2.170E+04)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{Endt1978,masha2023measurement}. \\
{\it Normalization:} \citet{Lyons2018,masha2023measurement}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $2.5$~GK. \\
{\it Previous rates:} \citet{Lyons2018}. \\
{\it Other:} Comparison of $S$ factors at zero energy: $S(0)$ $=$ $3500$~keVb \citep{ROLFS1975460}, $6300$~keVb \citep{Lyons2018}, $5900$~keVb \citep{PhysRevC.73.035806}, $6250$~keVb (present).
}
\end{deluxetable*}

==> (inline-22) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{20}$Ne($\alpha$,$\gamma$)$^{24}$Mg.}
\label{tab:ne20ag} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.140  &     1.007E-24   &         1.036E-23   &             4.956E-23   &         6.875E+00      \\ 
 0.002  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.150  &     3.743E-24   &         3.189E-23   &             1.498E-22   &         5.641E+00      \\ 
 0.003  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.160  &     2.724E-23   &         1.043E-22   &             4.104E-22   &         3.507E+00      \\ 
 0.004  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.180  &     4.948E-21   &         7.454E-21   &             1.320E-20   &         1.650E+00      \\ 
 0.005  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.200  &     6.099E-19   &         8.634E-19   &             1.416E-18   &         1.560E+00      \\ 
 0.006  &     4.803E-99   &         2.382E-98   &             1.175E-97   &         5.011E+00     &  0.250  &     4.247E-15   &         5.757E-15   &             8.282E-15   &         1.421E+00      \\ 
 0.007  &     1.717E-93   &         8.515E-93   &             4.202E-92   &         5.011E+00     &  0.300  &     1.485E-12   &         1.977E-12   &             2.700E-12   &         1.360E+00      \\ 
 0.008  &     9.657E-89   &         3.619E-88   &             1.646E-87   &         4.099E+00     &  0.350  &     9.431E-11   &         1.242E-10   &             1.656E-10   &         1.331E+00      \\ 
 0.009  &     7.113E-85   &         2.693E-84   &             1.233E-83   &         4.126E+00     &  0.400  &     2.072E-09   &         2.710E-09   &             3.559E-09   &         1.315E+00      \\ 
 0.010  &     1.528E-81   &         5.837E-81   &             2.688E-80   &         4.149E+00     &  0.450  &     2.248E-08   &         2.929E-08   &             3.814E-08   &         1.306E+00      \\ 
 0.011  &     1.254E-78   &         4.831E-78   &             2.235E-77   &         4.169E+00     &  0.500  &     1.495E-07   &         1.940E-07   &             2.511E-07   &         1.299E+00      \\ 
 0.012  &     4.774E-76   &         1.851E-75   &             8.595E-75   &         4.185E+00     &  0.600  &     2.519E-06   &         3.249E-06   &             4.170E-06   &         1.289E+00      \\ 
 0.013  &     9.703E-74   &         3.786E-73   &             1.763E-72   &         4.199E+00     &  0.700  &     1.930E-05   &         2.466E-05   &             3.135E-05   &         1.276E+00      \\ 
 0.014  &     1.172E-71   &         4.600E-71   &             2.147E-70   &         4.211E+00     &  0.800  &     9.734E-05   &         1.225E-04   &             1.535E-04   &         1.257E+00      \\ 
 0.015  &     9.169E-70   &         3.612E-69   &             1.688E-68   &         4.220E+00     &  0.900  &     4.015E-04   &         4.960E-04   &             6.108E-04   &         1.235E+00      \\ 
 0.016  &     4.946E-68   &         1.953E-67   &             9.143E-67   &         4.228E+00     &  1.000  &     1.479E-03   &         1.804E-03   &             2.199E-03   &         1.221E+00      \\ 
 0.018  &     5.752E-65   &         2.282E-64   &             1.070E-63   &         4.239E+00     &  1.250  &     2.337E-02   &         2.829E-02   &             3.435E-02   &         1.214E+00      \\ 
 0.020  &     2.521E-62   &         1.004E-61   &             4.709E-61   &         4.244E+00     &  1.500  &     1.788E-01   &         2.168E-01   &             2.631E-01   &         1.215E+00      \\ 
 0.025  &     5.661E-57   &         2.068E-56   &             9.420E-56   &         4.028E+00     &  1.750  &     7.958E-01   &         9.643E-01   &             1.171E+00   &         1.215E+00      \\ 
 0.030  &     1.239E-51   &         4.228E-51   &             1.209E-50   &         3.220E+00     &  2.000  &     2.453E+00   &         2.970E+00   &             3.606E+00   &         1.214E+00      \\ 
 0.040  &     3.702E-43   &         2.002E-42   &             8.110E-42   &         4.964E+00     &  2.500  &     1.179E+01   &         1.425E+01   &             1.729E+01   &         1.213E+00      \\ 
 0.050  &     5.691E-38   &         3.879E-37   &             1.758E-36   &         5.745E+00     &  3.000  &     3.327E+01   &         4.020E+01   &             4.874E+01   &         1.212E+00      \\ 
 0.060  &     1.621E-34   &         1.306E-33   &             6.107E-33   &         6.282E+00     &  3.500  &     6.955E+01   &         8.404E+01   &             1.018E+02   &         1.211E+00      \\ 
 0.070  &     4.700E-32   &         4.214E-31   &             1.994E-30   &         6.659E+00     &  4.000  &     1.211E+02   &         1.463E+02   &             1.770E+02   &         1.210E+00      \\ 
 0.080  &     3.296E-30   &         3.135E-29   &             1.494E-28   &         6.931E+00     &  5.000  &     2.654E+02   &         3.210E+02   &             3.882E+02   &         1.210E+00      \\ 
 0.090  &     8.833E-29   &         8.786E-28   &             4.202E-27   &         7.127E+00     &  6.000  &     4.514E+02   &         5.474E+02   &             6.634E+02   &         1.213E+00      \\ 
 0.100  &     1.214E-27   &         1.245E-26   &             5.961E-26   &         7.263E+00     &  7.000  &     6.628E+02   &         8.061E+02   &             9.797E+02   &         1.218E+00      \\ 
 0.110  &     1.030E-26   &         1.075E-25   &             5.151E-25   &         7.337E+00     &  8.000  &     8.849E+02   &         1.079E+03   &             1.316E+03   &         1.222E+00      \\ 
 0.120  &     6.059E-26   &         6.408E-25   &             3.072E-24   &         7.337E+00     &  9.000  &     1.104E+03   &         1.350E+03   &             1.654E+03   &         1.226E+00      \\ 
 0.130  &     2.719E-25   &         2.877E-24   &             1.379E-23   &         7.234E+00     & 10.000  &     1.313E+03   &         1.609E+03   &             1.978E+03   &         1.230E+00      \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{Smulders-1965,Highland-1968,Schmalbrock-1983}. \\
{\it Normalization:} \citet{Smulders-1965,Schmalbrock-1983}. \\
{\it Unobserved resonances:} \citet{Anantaraman-1977}, normalized to \citet{Carey-1984} and \citet{Mao-1996}. \\
{\it High-temperature rates (in parentheses):} No matching to statistical model rates is needed over the listed temperature range. \\
{\it Previous rates:} \citet{ILIADIS2010b}. \\
{\it Other:} An upper limit value of twice the Wigner limit was used for all unobserved resonances below 744 keV.
}
\end{deluxetable*}

==> (inline-23) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{21}$Ne(p,$\gamma$)$^{22}$Na.}
\label{tab:ne21pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     7.473E-75   &         1.068E-74   &             1.626E-74   &         7.260E+00     &  0.140  &     4.031E-03   &         4.925E-03   &             6.019E-03   &         1.223E+00      \\ 
 0.002  &     1.391E-57   &         2.187E-57   &             5.254E-55   &         4.135E+01     &  0.150  &     7.327E-03   &         8.924E-03   &             1.088E-02   &         1.219E+00      \\ 
 0.003  &     3.950E-49   &         5.314E-48   &             1.003E-44   &         1.022E+02     &  0.160  &     1.258E-02   &         1.525E-02   &             1.851E-02   &         1.214E+00      \\ 
 0.004  &     1.271E-43   &         8.102E-41   &             6.024E-39   &         8.827E+01     &  0.180  &     3.361E-02   &         4.031E-02   &             4.834E-02   &         1.199E+00      \\ 
 0.005  &     5.661E-39   &         1.847E-36   &             5.293E-35   &         6.043E+01     &  0.200  &     8.495E-02   &         1.005E-01   &             1.189E-01   &         1.184E+00      \\ 
 0.006  &     9.654E-36   &         1.930E-33   &             4.346E-32   &         5.348E+01     &  0.250  &     6.830E-01   &         7.960E-01   &             9.274E-01   &         1.166E+00      \\ 
 0.007  &     1.068E-33   &         3.361E-31   &             7.621E-30   &         5.817E+01     &  0.300  &     3.366E+00   &         3.914E+00   &             4.551E+00   &         1.163E+00      \\ 
 0.008  &     2.488E-32   &         1.742E-29   &             4.727E-28   &         6.605E+01     &  0.350  &     1.083E+01   &         1.259E+01   &             1.463E+01   &         1.163E+00      \\ 
 0.009  &     3.903E-31   &         3.628E-28   &             1.335E-26   &         7.191E+01     &  0.400  &     2.594E+01   &         3.013E+01   &             3.503E+01   &         1.163E+00      \\ 
 0.010  &     6.738E-30   &         4.008E-27   &             2.140E-25   &         7.353E+01     &  0.450  &     5.084E+01   &         5.909E+01   &             6.866E+01   &         1.163E+00      \\ 
 0.011  &     9.139E-29   &         2.748E-26   &             2.148E-24   &         7.097E+01     &  0.500  &     8.690E+01   &         1.010E+02   &             1.174E+02   &         1.162E+00      \\ 
 0.012  &     9.515E-28   &         1.313E-25   &             1.476E-23   &         6.538E+01     &  0.600  &     1.960E+02   &         2.277E+02   &             2.643E+02   &         1.162E+00      \\ 
 0.013  &     7.884E-27   &         4.881E-25   &             7.645E-23   &         5.816E+01     &  0.700  &     3.602E+02   &         4.177E+02   &             4.843E+02   &         1.160E+00      \\ 
 0.014  &     5.360E-26   &         1.492E-24   &             3.108E-22   &         5.046E+01     &  0.800  &     5.888E+02   &         6.809E+02   &             7.878E+02   &         1.157E+00      \\ 
 0.015  &     3.068E-25   &         3.939E-24   &             1.051E-21   &         4.304E+01     &  0.900  &     8.923E+02   &         1.029E+03   &             1.186E+03   &         1.153E+00      \\ 
 0.016  &     1.514E-24   &         9.795E-24   &             3.017E-21   &         3.630E+01     &  1.000  &     1.279E+03   &         1.469E+03   &             1.686E+03   &         1.149E+00      \\ 
 0.018  &     2.579E-23   &         6.649E-23   &             1.758E-20   &         2.546E+01     &  1.250  &     2.611E+03   &         2.980E+03   &             3.399E+03   &         1.142E+00      \\ 
 0.020  &     2.984E-22   &         5.817E-22   &             6.965E-20   &         1.789E+01     &  1.500  &     4.387E+03   &         4.993E+03   &             5.680E+03   &         1.139E+00      \\ 
 0.025  &     4.198E-20   &         6.699E-20   &             8.585E-19   &         8.096E+00     &  1.750  &     6.440E+03   &         7.329E+03   &             8.342E+03   &         1.139E+00      \\ 
 0.030  &     5.856E-18   &         7.767E-18   &             1.382E-17   &         3.283E+00     &  2.000  &     8.614E+03   &         9.812E+03   &             1.119E+04   &         1.141E+00      \\ 
 0.040  &     2.797E-13   &         3.624E-13   &             4.719E-13   &         1.313E+00     &  2.500  &     1.291E+04   &         1.473E+04   &             1.685E+04   &         1.144E+00      \\ 
 0.050  &     2.346E-10   &         2.979E-10   &             3.790E-10   &         1.273E+00     &  3.000  &     1.680E+04   &         1.919E+04   &             2.201E+04   &         1.147E+00      \\ 
 0.060  &     1.991E-08   &         2.499E-08   &             3.136E-08   &         1.257E+00     &  3.500  &     2.012E+04   &         2.302E+04   &             2.646E+04   &         1.148E+00      \\ 
 0.070  &     4.583E-07   &         5.707E-07   &             7.112E-07   &         1.247E+00     &  4.000  &     2.291E+04   &         2.623E+04   &             3.017E+04   &         1.149E+00      \\ 
 0.080  &     4.686E-06   &         5.803E-06   &             7.199E-06   &         1.240E+00     &  5.000  &     2.709E+04   &         3.103E+04   &             3.572E+04   &         1.150E+00      \\ 
 0.090  &     2.797E-05   &         3.452E-05   &             4.268E-05   &         1.236E+00     &  6.000  &     2.988E+04   &         3.424E+04   &             3.941E+04   &         1.150E+00      \\ 
 0.100  &     1.149E-04   &         1.415E-04   &             1.743E-04   &         1.232E+00     &  7.000  &     3.173E+04   &         3.639E+04   &             4.191E+04   &         1.150E+00      \\ 
 0.110  &     3.601E-04   &         4.426E-04   &             5.443E-04   &         1.230E+00     &  8.000  &     3.295E+04   &         3.784E+04   &             4.363E+04   &         1.151E+00      \\ 
 0.120  &     9.242E-04   &         1.134E-03   &             1.392E-03   &         1.228E+00     &  9.000  &    (2.947E+04)  &        (3.701E+04)  &            (7.373E+04)  &        (1.624E+00)     \\ 
 0.130  &     2.042E-03   &         2.501E-03   &             3.064E-03   &         1.225E+00     & 10.000  &    (1.897E+03)  &        (1.897E+04)  &            (1.897E+05)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{Endt1990,Endt1998}, and references therein. \\
{\it Normalization:} \citet{PhysRevC.15.579,GORRES1983372}. \\
{\it Unobserved resonances:} \citet{Neogy1972}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $8.9$~GK. \\
{\it Previous rates:} \citet{ILIADIS2010b}. \\
{\it Other:} None.
}
\end{deluxetable*}

==> (inline-24) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{22}$Ne(p,$\gamma$)$^{23}$Na.}
\label{tab:ne22pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     8.567E-72   &         1.599E-70   &             8.256E-70   &         9.990E+00     &  0.140  &     4.515E-06   &         4.887E-06   &             5.319E-06   &         1.086E+00      \\ 
 0.002  &     2.891E-56   &         5.337E-56   &             5.196E-55   &         5.117E+00     &  0.150  &     1.028E-05   &         1.110E-05   &             1.203E-05   &         1.082E+00      \\ 
 0.003  &     6.017E-48   &         8.946E-48   &             1.467E-47   &         1.629E+00     &  0.160  &     2.119E-05   &         2.282E-05   &             2.466E-05   &         1.079E+00      \\ 
 0.004  &     1.234E-42   &         1.883E-42   &             3.183E-42   &         1.632E+00     &  0.180  &     7.152E-05   &         7.668E-05   &             8.248E-05   &         1.074E+00      \\ 
 0.005  &     7.884E-39   &         1.255E-38   &             2.226E-38   &         1.702E+00     &  0.200  &     1.951E-04   &         2.082E-04   &             2.228E-04   &         1.069E+00      \\ 
 0.006  &     8.837E-36   &         1.743E-35   &             4.069E-35   &         2.193E+00     &  0.250  &     1.860E-03   &         1.959E-03   &             2.065E-03   &         1.054E+00      \\ 
 0.007  &     1.812E-32   &         5.844E-32   &             1.849E-31   &         3.182E+00     &  0.300  &     2.028E-02   &         2.168E-02   &             2.320E-02   &         1.070E+00      \\ 
 0.008  &     2.096E-29   &         6.001E-29   &             1.639E-28   &         2.815E+00     &  0.350  &     1.611E-01   &         1.735E-01   &             1.868E-01   &         1.077E+00      \\ 
 0.009  &     5.334E-27   &         1.339E-26   &             3.248E-26   &         2.493E+00     &  0.400  &     8.193E-01   &         8.830E-01   &             9.507E-01   &         1.078E+00      \\ 
 0.010  &     4.347E-25   &         9.960E-25   &             2.238E-24   &         2.290E+00     &  0.450  &     2.949E+00   &         3.174E+00   &             3.413E+00   &         1.076E+00      \\ 
 0.011  &     1.549E-23   &         3.351E-23   &             7.117E-23   &         2.162E+00     &  0.500  &     8.270E+00   &         8.883E+00   &             9.534E+00   &         1.074E+00      \\ 
 0.012  &     2.977E-22   &         6.182E-22   &             1.273E-21   &         2.084E+00     &  0.600  &     3.942E+01   &         4.215E+01   &             4.506E+01   &         1.069E+00      \\ 
 0.013  &     3.559E-21   &         7.236E-21   &             1.461E-20   &         2.038E+00     &  0.700  &     1.225E+02   &         1.305E+02   &             1.390E+02   &         1.065E+00      \\ 
 0.014  &     2.946E-20   &         5.903E-20   &             1.184E-19   &         2.013E+00     &  0.800  &     2.919E+02   &         3.101E+02   &             3.296E+02   &         1.063E+00      \\ 
 0.015  &     1.810E-19   &         3.625E-19   &             7.229E-19   &         2.004E+00     &  0.900  &     5.821E+02   &         6.181E+02   &             6.567E+02   &         1.063E+00      \\ 
 0.016  &     8.814E-19   &         1.765E-18   &             3.512E-18   &         2.004E+00     &  1.000  &     1.024E+03   &         1.088E+03   &             1.158E+03   &         1.064E+00      \\ 
 0.018  &     1.196E-17   &         2.423E-17   &             4.868E-17   &         2.023E+00     &  1.250  &     2.929E+03   &         3.131E+03   &             3.363E+03   &         1.073E+00      \\ 
 0.020  &     9.417E-17   &         1.939E-16   &             3.953E-16   &         2.054E+00     &  1.500  &     6.092E+03   &         6.559E+03   &             7.112E+03   &         1.082E+00      \\ 
 0.025  &     3.629E-15   &         7.801E-15   &             1.649E-14   &         2.146E+00     &  1.750  &     1.047E+04   &         1.133E+04   &             1.237E+04   &         1.089E+00      \\ 
 0.030  &     3.885E-14   &         8.724E-14   &             1.918E-13   &         2.232E+00     &  2.000  &     1.587E+04   &         1.721E+04   &             1.887E+04   &         1.093E+00      \\ 
 0.040  &     6.866E-13   &         1.633E-12   &             3.796E-12   &         2.358E+00     &  2.500  &     2.873E+04   &         3.121E+04   &             3.428E+04   &         1.095E+00      \\ 
 0.050  &     3.771E-12   &         9.016E-12   &             2.151E-11   &         2.387E+00     &  3.000  &     4.284E+04   &         4.645E+04   &             5.090E+04   &         1.092E+00      \\ 
 0.060  &     1.471E-11   &         3.093E-11   &             7.004E-11   &         2.164E+00     &  3.500  &     5.681E+04   &         6.139E+04   &             6.700E+04   &         1.088E+00      \\ 
 0.070  &     8.539E-11   &         1.255E-10   &             2.168E-10   &         1.628E+00     &  4.000  &     6.979E+04   &         7.517E+04   &             8.173E+04   &         1.084E+00      \\ 
 0.080  &     7.629E-10   &         9.030E-10   &             1.121E-09   &         1.242E+00     &  5.000  &    (7.808E+04)  &        (9.511E+04)  &            (2.146E+05)  &        (1.737E+00)     \\ 
 0.090  &     6.055E-09   &         6.832E-09   &             7.770E-09   &         1.137E+00     &  6.000  &    (7.368E+04)  &        (1.089E+05)  &            (4.143E+05)  &        (2.641E+00)     \\ 
 0.100  &     3.608E-08   &         4.010E-08   &             4.478E-08   &         1.115E+00     &  7.000  &    (6.295E+04)  &        (1.182E+05)  &            (6.328E+05)  &        (3.616E+00)     \\ 
 0.110  &     1.633E-07   &         1.797E-07   &             1.989E-07   &         1.105E+00     &  8.000  &    (4.809E+04)  &        (1.238E+05)  &            (8.548E+05)  &        (4.739E+00)     \\ 
 0.120  &     5.873E-07   &         6.419E-07   &             7.060E-07   &         1.097E+00     &  9.000  &    (3.091E+04)  &        (1.266E+05)  &            (1.070E+06)  &        (6.273E+00)     \\ 
 0.130  &     1.755E-06   &         1.907E-06   &             2.086E-06   &         1.091E+00     & 10.000  &    (1.271E+04)  &        (1.271E+05)  &            (1.271E+06)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{Endt1990,PhysRevC.95.015806,PhysRevLett.121.172701,PhysRevC.102.035801}. \\
{\it Normalization:} See Table~\ref{tab:wg}. \\
{\it Unobserved resonances:} \citet{PhysRevC.65.015801}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $4.2$~GK. \\
{\it Previous rates:} \citet{PhysRevC.102.035801}. \\
{\it Other:} The levels at $E_x$ $=$ 8862, 8894, and 9000 keV, tentatively assigned by \citet{PhysRevC.4.2030}, have been disregarded since no evidence for their existence has been observed in the dedicated study of \citet{PhysRevC.65.015801}.
}
\end{deluxetable*}

==> (inline-25) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{22}$Ne($\alpha$,$\gamma$)$^{26}$Mg.}
\label{tab:ne22ag} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.140  &     4.364E-20   &         1.569E-19   &             6.632E-19   &         3.920E+00      \\ 
 0.002  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.150  &     3.034E-19   &         1.031E-18   &             4.054E-18   &         3.710E+00      \\ 
 0.003  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.160  &     1.726E-18   &         5.644E-18   &             2.071E-17   &         3.528E+00      \\ 
 0.004  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.180  &     3.514E-17   &         1.082E-16   &             3.672E-16   &         3.278E+00      \\ 
 0.005  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.200  &     4.609E-16   &         1.326E-15   &             4.289E-15   &         3.099E+00      \\ 
 0.006  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.250  &     1.149E-13   &         2.198E-13   &             5.674E-13   &         2.343E+00      \\ 
 0.007  &     1.644E-99   &         4.197E-98   &             6.766E-97   &         2.349E+01     &  0.300  &     1.144E-11   &         1.555E-11   &             2.609E-11   &         1.662E+00      \\ 
 0.008  &     4.063E-87   &         1.114E-86   &             3.390E-86   &         2.960E+00     &  0.350  &     3.777E-10   &         4.613E-10   &             6.271E-10   &         1.367E+00      \\ 
 0.009  &     2.418E-82   &         9.182E-82   &             4.263E-81   &         4.219E+00     &  0.400  &     5.337E-09   &         6.305E-09   &             7.942E-09   &         1.257E+00      \\ 
 0.010  &     7.919E-78   &         3.279E-77   &             1.465E-76   &         4.388E+00     &  0.450  &     4.177E-08   &         4.865E-08   &             5.945E-08   &         1.219E+00      \\ 
 0.011  &     5.237E-74   &         2.028E-73   &             8.146E-73   &         4.077E+00     &  0.500  &     2.148E-07   &         2.483E-07   &             2.995E-07   &         1.204E+00      \\ 
 0.012  &     8.305E-71   &         3.090E-70   &             1.129E-69   &         3.822E+00     &  0.600  &     2.449E-06   &         2.808E-06   &             3.355E-06   &         1.194E+00      \\ 
 0.013  &     4.341E-68   &         1.580E-67   &             5.448E-67   &         3.667E+00     &  0.700  &     1.373E-05   &         1.565E-05   &             1.858E-05   &         1.187E+00      \\ 
 0.014  &     9.341E-66   &         3.417E-65   &             1.131E-64   &         3.599E+00     &  0.800  &     5.079E-05   &         5.745E-05   &             6.753E-05   &         1.176E+00      \\ 
 0.015  &     9.833E-64   &         3.697E-63   &             1.221E-62   &         3.600E+00     &  0.900  &     1.476E-04   &         1.649E-04   &             1.908E-04   &         1.159E+00      \\ 
 0.016  &     5.781E-62   &         2.263E-61   &             7.493E-61   &         3.654E+00     &  1.000  &     3.733E-04   &         4.103E-04   &             4.647E-04   &         1.135E+00      \\ 
 0.018  &     5.219E-59   &         2.222E-58   &             7.612E-58   &         3.864E+00     &  1.250  &    (2.943E-03)  &        (3.223E-03)  &            (4.002E-03)  &        (1.168E+00)     \\ 
 0.020  &     1.195E-56   &         5.555E-56   &             2.037E-55   &         4.143E+00     &  1.500  &    (2.591E-02)  &        (2.911E-02)  &            (4.344E-02)  &        (1.308E+00)     \\ 
 0.025  &     2.321E-52   &         1.199E-51   &             5.056E-51   &         4.559E+00     &  1.750  &    (1.165E-01)  &        (1.344E-01)  &            (2.342E-01)  &        (1.448E+00)     \\ 
 0.030  &     4.455E-48   &         1.687E-47   &             7.062E-47   &         4.060E+00     &  2.000  &    (5.230E-01)  &        (6.200E-01)  &            (1.235E+00)  &        (1.589E+00)     \\ 
 0.040  &     2.351E-40   &         1.152E-39   &             5.601E-39   &         4.856E+00     &  2.500  &    (4.517E+00)  &        (5.667E+00)  &            (1.413E+01)  &        (1.874E+00)     \\ 
 0.050  &     1.344E-35   &         6.139E-35   &             2.942E-34   &         4.655E+00     &  3.000  &    (2.172E+01)  &        (2.893E+01)  &            (8.661E+01)  &        (2.163E+00)     \\ 
 0.060  &     2.027E-32   &         8.466E-32   &             3.940E-31   &         4.422E+00     &  3.500  &    (6.980E+01)  &        (9.914E+01)  &            (3.464E+02)  &        (2.457E+00)     \\ 
 0.070  &     4.661E-30   &         1.613E-29   &             6.713E-29   &         3.848E+00     &  4.000  &    (1.691E+02)  &        (2.571E+02)  &            (1.027E+03)  &        (2.758E+00)     \\ 
 0.080  &     4.927E-28   &         1.450E-27   &             4.806E-27   &         3.178E+00     &  5.000  &    (5.633E+02)  &        (9.976E+02)  &            (4.983E+03)  &        (3.383E+00)     \\ 
 0.090  &     3.037E-26   &         9.272E-26   &             3.333E-25   &         3.386E+00     &  6.000  &    (1.138E+03)  &        (2.412E+03)  &            (1.446E+04)  &        (4.058E+00)     \\ 
 0.100  &     1.128E-24   &         3.988E-24   &             1.713E-23   &         3.915E+00     &  7.000  &    (1.616E+03)  &        (4.265E+03)  &            (2.984E+04)  &        (4.818E+00)     \\ 
 0.110  &     2.689E-23   &         1.050E-22   &             4.838E-22   &         4.217E+00     &  8.000  &    (1.683E+03)  &        (5.886E+03)  &            (4.708E+04)  &        (5.748E+00)     \\ 
 0.120  &     4.338E-22   &         1.714E-21   &             7.939E-21   &         4.252E+00     &  9.000  &    (1.206E+03)  &        (6.250E+03)  &            (5.625E+04)  &        (7.091E+00)     \\ 
 0.130  &     5.024E-21   &         1.895E-20   &             8.505E-20   &         4.122E+00     & 10.000  &    (4.198E+02)  &        (4.198E+03)  &            (4.198E+04)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{Wolke1989,Hunt2019,Shahina2022}. \\
{\it Normalization:} None. \\
{\it Unobserved resonances:} \citet{Giesen1993,Ugalde2007,Talwar2016,Jayatissa2020}. Relative spectroscopic factors were normalized to the 703-keV resonance.\\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $1.1$~GK. \\
{\it Previous rates:} \citet{Longland2012,Adsley2021,Wiescher2023}. \\
{\it Other:} Energies, $J^{\pi}$ values, neutron, and $\gamma$-ray partial widths were adopted from \citet{Lees1974,Moss1976,Weigmann1976,Berg84,Kraushaar1986,Glatz1986,Crawley1989,Yasue1990,Walkiewicz1992,Koehler2002,Longland2009,DeBoer2010,Massimi2012,Adsley2018,Lotay2019,Adsley2021c,Chen2021}.
}
\end{deluxetable*}

==> (inline-26) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{22}$Ne($\alpha$,n)$^{25}$Mg.}
\label{tab:ne22an} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.140  &     6.414E-23   &         2.422E-22   &             8.312E-22   &         3.501E+00      \\ 
 0.002  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.150  &     1.226E-21   &         4.092E-21   &             1.269E-20   &         3.124E+00      \\ 
 0.003  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.160  &     1.739E-20   &         5.031E-20   &             1.427E-19   &         2.764E+00      \\ 
 0.004  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.180  &     1.821E-18   &         3.824E-18   &             8.822E-18   &         2.142E+00      \\ 
 0.005  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.200  &     9.672E-17   &         1.533E-16   &             2.837E-16   &         1.709E+00      \\ 
 0.006  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.250  &     1.761E-13   &         2.106E-13   &             2.709E-13   &         1.265E+00      \\ 
 0.007  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.300  &     2.879E-11   &         3.279E-11   &             3.825E-11   &         1.165E+00      \\ 
 0.008  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.350  &     1.115E-09   &         1.251E-09   &             1.418E-09   &         1.135E+00      \\ 
 0.009  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.400  &     1.754E-08   &         1.947E-08   &             2.177E-08   &         1.120E+00      \\ 
 0.010  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.450  &     1.533E-07   &         1.685E-07   &             1.865E-07   &         1.108E+00      \\ 
 0.011  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.500  &     9.106E-07   &         9.898E-07   &             1.083E-06   &         1.095E+00      \\ 
 0.012  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.600  &     1.699E-05   &         1.800E-05   &             1.918E-05   &         1.065E+00      \\ 
 0.013  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.700  &     2.077E-04   &         2.184E-04   &             2.305E-04   &         1.054E+00      \\ 
 0.014  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.800  &     1.835E-03   &         1.933E-03   &             2.044E-03   &         1.056E+00      \\ 
 0.015  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.900  &     1.170E-02   &         1.231E-02   &             1.299E-02   &         1.054E+00      \\ 
 0.016  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  1.000  &     5.585E-02   &         5.855E-02   &             6.152E-02   &         1.050E+00      \\ 
 0.018  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  1.250  &     1.090E+00   &         1.136E+00   &             1.185E+00   &         1.043E+00      \\ 
 0.020  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  1.500  &    (1.038E+01)  &        (1.106E+01)  &            (1.402E+01)  &        (1.167E+00)     \\ 
 0.025  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  1.750  &    (5.324E+01)  &        (5.827E+01)  &            (8.884E+01)  &        (1.310E+00)     \\ 
 0.030  &     5.310E-88   &         5.484E-87   &             2.614E-86   &         7.045E+00     &  2.000  &    (2.729E+02)  &        (3.069E+02)  &            (5.468E+02)  &        (1.453E+00)     \\ 
 0.040  &     1.627E-67   &         1.720E-66   &             8.238E-66   &         7.433E+00     &  2.500  &    (2.532E+03)  &        (3.016E+03)  &            (6.921E+03)  &        (1.743E+00)     \\ 
 0.050  &     3.578E-55   &         3.823E-54   &             1.835E-53   &         7.623E+00     &  3.000  &    (1.278E+04)  &        (1.616E+04)  &            (4.540E+04)  &        (2.037E+00)     \\ 
 0.060  &     6.157E-47   &         6.524E-46   &             3.136E-45   &         7.620E+00     &  3.500  &    (4.342E+04)  &        (5.859E+04)  &            (1.947E+05)  &        (2.336E+00)     \\ 
 0.070  &     4.674E-41   &         4.879E-40   &             2.342E-39   &         7.330E+00     &  4.000  &    (1.124E+05)  &        (1.624E+05)  &            (6.230E+05)  &        (2.641E+00)     \\ 
 0.080  &     1.230E-36   &         1.223E-35   &             5.846E-35   &         6.771E+00     &  5.000  &    (4.355E+05)  &        (7.342E+05)  &            (3.571E+06)  &        (3.275E+00)     \\ 
 0.090  &     3.661E-33   &         3.213E-32   &             1.515E-31   &         6.096E+00     &  6.000  &    (1.044E+06)  &        (2.111E+06)  &            (1.244E+07)  &        (3.956E+00)     \\ 
 0.100  &     2.414E-30   &         1.750E-29   &             8.071E-29   &         5.433E+00     &  7.000  &    (1.804E+06)  &        (4.555E+06)  &            (3.152E+07)  &        (4.722E+00)     \\ 
 0.110  &     5.207E-28   &         3.086E-27   &             1.366E-26   &         4.843E+00     &  8.000  &    (2.391E+06)  &        (8.044E+06)  &            (6.391E+07)  &        (5.655E+00)     \\ 
 0.120  &     4.805E-26   &         2.380E-25   &             9.822E-25   &         4.338E+00     &  9.000  &    (2.418E+06)  &        (1.218E+07)  &            (1.092E+08)  &        (7.003E+00)     \\ 
 0.130  &     2.270E-24   &         9.776E-24   &             3.670E-23   &         3.899E+00     & 10.000  &    (1.623E+06)  &        (1.623E+07)  &            (1.623E+08)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{Wolke1989,Harms1991,Drotleff1993,Jaeger2001}. \\
{\it Unobserved resonances:} \citet{Giesen1993,Ugalde2007,Talwar2016,Jayatissa2020}. Relative spectroscopic factors have been normalized to the 703-keV resonance. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T = 1.28$~GK. \\
{\it Previous rates:} \citet{Longland2012,Adsley2021,Wiescher2023}. \\
{\it Other:} Energies, $J^{\pi}$ values, neutron, and $\gamma$-ray partial widths were adopted from \citet{Lees1974,Moss1976,Weigmann1976,Berg84,Kraushaar1986,Glatz1986,Crawley1989,Yasue1990,Walkiewicz1992,Koehler2002,Longland2009,DeBoer2010,Massimi2012,Adsley2018,Lotay2019,Adsley2021c,Chen2021}.
}
\end{deluxetable*}

==> (inline-27) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{21}$Na(p,$\gamma$)$^{22}$Mg.}
\label{tab:na21pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     8.471E-81   &         1.845E-80   &             4.332E-80   &         2.245E+00     &  0.140  &     7.673E-05   &         9.952E-05   &             1.293E-04   &         1.300E+00      \\ 
 0.002  &     2.035E-62   &         4.427E-62   &             1.038E-61   &         2.243E+00     &  0.150  &     2.202E-04   &         2.838E-04   &             3.666E-04   &         1.291E+00      \\ 
 0.003  &     1.693E-53   &         3.679E-53   &             8.626E-53   &         2.241E+00     &  0.160  &     5.501E-04   &         7.055E-04   &             9.056E-04   &         1.283E+00      \\ 
 0.004  &     7.177E-48   &         1.558E-47   &             3.651E-47   &         2.239E+00     &  0.180  &     2.493E-03   &         3.168E-03   &             4.031E-03   &         1.272E+00      \\ 
 0.005  &     7.220E-44   &         1.566E-43   &             3.668E-43   &         2.238E+00     &  0.200  &     8.204E-03   &         1.036E-02   &             1.309E-02   &         1.263E+00      \\ 
 0.006  &     8.157E-41   &         1.768E-40   &             4.140E-40   &         2.236E+00     &  0.250  &     6.661E-02   &         8.316E-02   &             1.040E-01   &         1.249E+00      \\ 
 0.007  &     2.236E-38   &         4.843E-38   &             1.133E-37   &         2.235E+00     &  0.300  &     2.555E-01   &         3.173E-01   &             3.940E-01   &         1.242E+00      \\ 
 0.008  &     2.295E-36   &         4.965E-36   &             1.162E-35   &         2.233E+00     &  0.350  &     6.439E-01   &         7.966E-01   &             9.852E-01   &         1.237E+00      \\ 
 0.009  &     1.150E-34   &         2.485E-34   &             5.812E-34   &         2.232E+00     &  0.400  &     1.255E+00   &         1.548E+00   &             1.910E+00   &         1.234E+00      \\ 
 0.010  &     3.345E-33   &         7.226E-33   &             1.689E-32   &         2.231E+00     &  0.450  &     2.068E+00   &         2.546E+00   &             3.133E+00   &         1.231E+00      \\ 
 0.011  &     6.371E-32   &         1.375E-31   &             3.213E-31   &         2.230E+00     &  0.500  &     3.046E+00   &         3.741E+00   &             4.591E+00   &         1.228E+00      \\ 
 0.012  &     8.646E-31   &         1.865E-30   &             4.356E-30   &         2.228E+00     &  0.600  &     5.380E+00   &         6.554E+00   &             7.991E+00   &         1.219E+00      \\ 
 0.013  &     8.902E-30   &         1.919E-29   &             4.480E-29   &         2.227E+00     &  0.700  &     8.302E+00   &         9.960E+00   &             1.198E+01   &         1.201E+00      \\ 
 0.014  &     7.290E-29   &         1.570E-28   &             3.665E-28   &         2.226E+00     &  0.800  &     1.246E+01   &         1.456E+01   &             1.710E+01   &         1.171E+00      \\ 
 0.015  &     4.925E-28   &         1.060E-27   &             2.474E-27   &         2.225E+00     &  0.900  &     1.906E+01   &         2.158E+01   &             2.460E+01   &         1.137E+00      \\ 
 0.016  &     2.825E-27   &         6.077E-27   &             1.418E-26   &         2.224E+00     &  1.000  &     2.955E+01   &         3.260E+01   &             3.620E+01   &         1.107E+00      \\ 
 0.018  &     6.212E-26   &         1.334E-25   &             3.111E-25   &         2.222E+00     &  1.250  &     8.109E+01   &         8.746E+01   &             9.448E+01   &         1.080E+00      \\ 
 0.020  &     8.892E-25   &         1.907E-24   &             4.443E-24   &         2.219E+00     &  1.500  &     1.773E+02   &         1.914E+02   &             2.069E+02   &         1.081E+00      \\ 
 0.025  &     1.833E-22   &         3.919E-22   &             9.117E-22   &         2.214E+00     &  1.750  &     3.174E+02   &         3.435E+02   &             3.723E+02   &         1.084E+00      \\ 
 0.030  &     1.064E-20   &         2.268E-20   &             5.269E-20   &         2.209E+00     &  2.000  &     4.905E+02   &         5.317E+02   &             5.774E+02   &         1.086E+00      \\ 
 0.040  &     3.934E-18   &         8.339E-18   &             1.931E-17   &         2.200E+00     &  2.500  &    (8.443E+02)  &        (9.253E+02)  &            (1.087E+03)  &        (1.135E+00)     \\ 
 0.050  &     2.791E-16   &         5.704E-16   &             1.294E-15   &         2.139E+00     &  3.000  &    (9.630E+02)  &        (1.122E+03)  &            (1.978E+03)  &        (1.464E+00)     \\ 
 0.060  &     3.598E-14   &         5.319E-14   &             8.068E-14   &         1.514E+00     &  3.500  &    (1.039E+03)  &        (1.291E+03)  &            (3.036E+03)  &        (1.797E+00)     \\ 
 0.070  &     6.303E-12   &         9.168E-12   &             1.339E-11   &         1.462E+00     &  4.000  &    (1.082E+03)  &        (1.443E+03)  &            (4.243E+03)  &        (2.136E+00)     \\ 
 0.080  &     3.865E-10   &         5.491E-10   &             7.801E-10   &         1.424E+00     &  5.000  &    (1.098E+03)  &        (1.711E+03)  &            (7.045E+03)  &        (2.837E+00)     \\ 
 0.090  &     9.505E-09   &         1.319E-08   &             1.828E-08   &         1.389E+00     &  6.000  &    (1.049E+03)  &        (1.966E+03)  &            (1.041E+04)  &        (3.584E+00)     \\ 
 0.100  &     1.214E-07   &         1.650E-07   &             2.244E-07   &         1.362E+00     &  7.000  &    (9.519E+02)  &        (2.240E+03)  &            (1.449E+04)  &        (4.411E+00)     \\ 
 0.110  &     9.620E-07   &         1.287E-06   &             1.726E-06   &         1.340E+00     &  8.000  &    (8.134E+02)  &        (2.569E+03)  &            (1.964E+04)  &        (5.402E+00)     \\ 
 0.120  &     5.335E-06   &         7.053E-06   &             9.335E-06   &         1.324E+00     &  9.000  &    (6.257E+02)  &        (3.004E+03)  &            (2.650E+04)  &        (6.812E+00)     \\ 
 0.130  &     2.251E-05   &         2.947E-05   &             3.863E-05   &         1.310E+00     & 10.000  &    (3.599E+02)  &        (3.599E+03)  &            (3.599E+04)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{dauria2004}. \\
{\it Normalization:} None. \\
{\it Unobserved resonances:} None. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $2.4$~GK. \\
{\it Previous rates:} \citet{ILIADIS2010b}. \\
{\it Other:} The resonance energies were derived from the excitation energies listed in ENSDF 2015, assuming inflated uncertainties based on the scatter of the values reported in the original literature.
}
\end{deluxetable*}

==> (inline-28) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{22}$Na(p,$\gamma$)$^{23}$Mg.}
\label{tab:na22pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     1.910E-80   &         1.153E-79   &             1.552E-76   &         8.091E+01     &  0.140  &     6.558E-05   &         2.194E-04   &             9.462E-04   &         3.793E+00      \\ 
 0.002  &     4.503E-62   &         2.405E-61   &             3.345E-58   &         7.470E+01     &  0.150  &     1.964E-04   &         6.240E-04   &             2.653E-03   &         3.680E+00      \\ 
 0.003  &     3.285E-53   &         1.394E-52   &             2.429E-50   &         4.602E+01     &  0.160  &     5.196E-04   &         1.562E-03   &             6.511E-03   &         3.563E+00      \\ 
 0.004  &     1.268E-47   &         4.767E-47   &             6.747E-46   &         2.527E+01     &  0.180  &     2.716E-03   &         7.297E-03   &             2.886E-02   &         3.334E+00      \\ 
 0.005  &     1.200E-43   &         4.170E-43   &             2.566E-42   &         1.467E+01     &  0.200  &     1.036E-02   &         2.565E-02   &             9.428E-02   &         3.129E+00      \\ 
 0.006  &     1.314E-40   &         4.322E-40   &             1.948E-39   &         9.434E+00     &  0.250  &     1.188E-01   &         2.593E-01   &             7.887E-01   &         2.743E+00      \\ 
 0.007  &     3.660E-38   &         1.125E-37   &             4.328E-37   &         6.630E+00     &  0.300  &     6.093E-01   &         1.261E+00   &             3.268E+00   &         2.497E+00      \\ 
 0.008  &     8.344E-36   &         1.944E-35   &             5.182E-35   &         4.153E+00     &  0.350  &     1.949E+00   &         3.900E+00   &             9.156E+00   &         2.331E+00      \\ 
 0.009  &     2.725E-33   &         6.315E-33   &             1.534E-32   &         2.876E+00     &  0.400  &     4.697E+00   &         9.097E+00   &             1.993E+01   &         2.206E+00      \\ 
 0.010  &     5.731E-31   &         1.346E-30   &             3.196E-30   &         2.477E+00     &  0.450  &     9.388E+00   &         1.757E+01   &             3.676E+01   &         2.102E+00      \\ 
 0.011  &     5.293E-29   &         1.202E-28   &             2.714E-28   &         2.289E+00     &  0.500  &     1.660E+01   &         2.990E+01   &             6.010E+01   &         2.010E+00      \\ 
 0.012  &     2.328E-27   &         5.090E-27   &             1.108E-26   &         2.187E+00     &  0.600  &     4.074E+01   &         6.801E+01   &             1.264E+02   &         1.850E+00      \\ 
 0.013  &     5.689E-26   &         1.207E-25   &             2.550E-25   &         2.122E+00     &  0.700  &     8.104E+01   &         1.263E+02   &             2.182E+02   &         1.716E+00      \\ 
 0.014  &     8.691E-25   &         1.805E-24   &             3.750E-24   &         2.079E+00     &  0.800  &     1.408E+02   &         2.072E+02   &             3.349E+02   &         1.610E+00      \\ 
 0.015  &     9.148E-24   &         1.874E-23   &             3.834E-23   &         2.050E+00     &  0.900  &     2.211E+02   &         3.124E+02   &             4.756E+02   &         1.527E+00      \\ 
 0.016  &     7.114E-23   &         1.443E-22   &             2.925E-22   &         2.029E+00     &  1.000  &     3.214E+02   &         4.403E+02   &             6.405E+02   &         1.464E+00      \\ 
 0.018  &     2.143E-21   &         4.298E-21   &             8.553E-21   &         2.001E+00     &  1.250  &    (6.346E+02)  &        (8.476E+02)  &            (1.230E+03)  &        (1.393E+00)     \\ 
 0.020  &     3.269E-20   &         6.478E-20   &             1.282E-19   &         1.982E+00     &  1.500  &    (1.102E+03)  &        (1.509E+03)  &            (2.558E+03)  &        (1.533E+00)     \\ 
 0.025  &     4.900E-18   &         9.526E-18   &             1.874E-17   &         1.978E+00     &  1.750  &    (1.464E+03)  &        (2.058E+03)  &            (3.992E+03)  &        (1.672E+00)     \\ 
 0.030  &     1.737E-16   &         3.474E-16   &             7.415E-16   &         2.138E+00     &  2.000  &    (1.945E+03)  &        (2.806E+03)  &            (6.129E+03)  &        (1.813E+00)     \\ 
 0.040  &     2.663E-14   &         6.224E-14   &             1.643E-13   &         2.502E+00     &  2.500  &    (2.731E+03)  &        (4.164E+03)  &            (1.113E+04)  &        (2.098E+00)     \\ 
 0.050  &     7.966E-13   &         1.950E-12   &             4.983E-12   &         2.502E+00     &  3.000  &    (3.400E+03)  &        (5.493E+03)  &            (1.736E+04)  &        (2.388E+00)     \\ 
 0.060  &     8.682E-12   &         2.022E-11   &             4.817E-11   &         2.359E+00     &  3.500  &    (3.936E+03)  &        (6.765E+03)  &            (2.469E+04)  &        (2.684E+00)     \\ 
 0.070  &     7.591E-11   &         1.607E-10   &             3.563E-10   &         2.219E+00     &  4.000  &    (4.345E+03)  &        (7.975E+03)  &            (3.300E+04)  &        (2.987E+00)     \\ 
 0.080  &     8.121E-10   &         2.129E-09   &             7.230E-09   &         3.108E+00     &  5.000  &    (4.826E+03)  &        (1.025E+04)  &            (5.245E+04)  &        (3.620E+00)     \\ 
 0.090  &     1.019E-08   &         3.647E-08   &             1.514E-07   &         3.857E+00     &  6.000  &    (4.918E+03)  &        (1.240E+04)  &            (7.555E+04)  &        (4.307E+00)     \\ 
 0.100  &     1.097E-07   &         4.146E-07   &             1.780E-06   &         4.048E+00     &  7.000  &    (4.681E+03)  &        (1.452E+04)  &            (1.026E+05)  &        (5.085E+00)     \\ 
 0.110  &     8.143E-07   &         3.056E-06   &             1.330E-05   &         4.046E+00     &  8.000  &    (4.149E+03)  &        (1.671E+04)  &            (1.345E+05)  &        (6.037E+00)     \\ 
 0.120  &     4.432E-06   &         1.614E-05   &             7.045E-05   &         3.986E+00     &  9.000  &    (3.318E+03)  &        (1.905E+04)  &            (1.719E+05)  &        (7.383E+00)     \\ 
 0.130  &     1.877E-05   &         6.586E-05   &             2.865E-04   &         3.898E+00     & 10.000  &    (2.165E+03)  &        (2.165E+04)  &            (2.165E+05)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{SEUTHE1990,STEGMULLER1996,Sallaska2011,Fougeres2023}. \\
{\it Normalization:} The resonance strength values in the above references disagree. We increased the uncertainties to encompass all strength values. \\
{\it Unobserved resonances:} \citet{SCHMIDT1995227}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $1.2$~GK. \\
{\it Previous rates:} \citet{Sallaska}. \\
{\it Other:} Insufficient information on $C^2S$ values for bound levels in $^{23}$Mg is available to calculate the direct capture $S$ factor according to the formalism discussed in Section~\ref{sec:dc}. Therefore, we assumed a constant value of $20$~keVb, with an uncertainty of a factor of $3$. This choice encompasses the $S$ factors in this target mass range.
}
\end{deluxetable*}

==> (inline-29) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{23}$Na(p,$\gamma$)$^{24}$Mg.}
\label{tab:na23pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     2.406E-80   &         3.862E-80   &             2.760E-78   &         1.146E+01     &  0.140  &     9.123E-06   &         9.970E-06   &             1.090E-05   &         1.094E+00      \\ 
 0.002  &     5.741E-62   &         9.010E-62   &             7.483E-61   &         7.728E+00     &  0.150  &     3.852E-05   &         4.219E-05   &             4.628E-05   &         1.096E+00      \\ 
 0.003  &     4.716E-53   &         7.199E-53   &             1.288E-52   &         4.549E+00     &  0.160  &     1.373E-04   &         1.507E-04   &             1.658E-04   &         1.100E+00      \\ 
 0.004  &     1.989E-47   &         2.987E-47   &             4.786E-47   &         2.897E+00     &  0.180  &     1.154E-03   &         1.274E-03   &             1.407E-03   &         1.105E+00      \\ 
 0.005  &     1.996E-43   &         2.977E-43   &             4.585E-43   &         2.125E+00     &  0.200  &     6.359E-03   &         7.042E-03   &             7.808E-03   &         1.109E+00      \\ 
 0.006  &     2.256E-40   &         3.351E-40   &             5.074E-40   &         1.762E+00     &  0.250  &     1.347E-01   &         1.498E-01   &             1.668E-01   &         1.114E+00      \\ 
 0.007  &     6.197E-38   &         9.177E-38   &             1.379E-37   &         1.597E+00     &  0.300  &     9.956E-01   &         1.110E+00   &             1.238E+00   &         1.116E+00      \\ 
 0.008  &     6.376E-36   &         9.423E-36   &             1.407E-35   &         1.529E+00     &  0.350  &     4.031E+00   &         4.497E+00   &             5.022E+00   &         1.117E+00      \\ 
 0.009  &     3.202E-34   &         4.730E-34   &             7.047E-34   &         1.502E+00     &  0.400  &     1.123E+01   &         1.253E+01   &             1.401E+01   &         1.117E+00      \\ 
 0.010  &     9.343E-33   &         1.380E-32   &             2.054E-32   &         1.492E+00     &  0.450  &     2.446E+01   &         2.730E+01   &             3.052E+01   &         1.118E+00      \\ 
 0.011  &     1.783E-31   &         2.635E-31   &             3.921E-31   &         1.489E+00     &  0.500  &     4.496E+01   &         5.018E+01   &             5.609E+01   &         1.117E+00      \\ 
 0.012  &     2.426E-30   &         3.585E-30   &             5.333E-30   &         1.487E+00     &  0.600  &     1.092E+02   &         1.217E+02   &             1.359E+02   &         1.116E+00      \\ 
 0.013  &     2.504E-29   &         3.700E-29   &             5.504E-29   &         1.487E+00     &  0.700  &     2.022E+02   &         2.249E+02   &             2.504E+02   &         1.113E+00      \\ 
 0.014  &     2.055E-28   &         3.037E-28   &             4.518E-28   &         1.487E+00     &  0.800  &     3.200E+02   &         3.547E+02   &             3.935E+02   &         1.109E+00      \\ 
 0.015  &     1.391E-27   &         2.057E-27   &             3.059E-27   &         1.487E+00     &  0.900  &     4.600E+02   &         5.077E+02   &             5.608E+02   &         1.105E+00      \\ 
 0.016  &     7.992E-27   &         1.182E-26   &             1.758E-26   &         1.487E+00     &  1.000  &     6.206E+02   &         6.830E+02   &             7.514E+02   &         1.101E+00      \\ 
 0.018  &     1.763E-25   &         2.606E-25   &             3.879E-25   &         1.487E+00     &  1.250  &     1.116E+03   &         1.224E+03   &             1.342E+03   &         1.097E+00      \\ 
 0.020  &     2.529E-24   &         3.740E-24   &             5.568E-24   &         1.487E+00     &  1.500  &     1.753E+03   &         1.930E+03   &             2.127E+03   &         1.102E+00      \\ 
 0.025  &     5.243E-22   &         7.754E-22   &             1.154E-21   &         1.487E+00     &  1.750  &     2.539E+03   &         2.818E+03   &             3.133E+03   &         1.111E+00      \\ 
 0.030  &     3.056E-20   &         4.520E-20   &             6.725E-20   &         1.487E+00     &  2.000  &     3.473E+03   &         3.882E+03   &             4.353E+03   &         1.120E+00      \\ 
 0.040  &     1.176E-17   &         1.725E-17   &             2.550E-17   &         1.475E+00     &  2.500  &     5.710E+03   &         6.454E+03   &             7.314E+03   &         1.132E+00      \\ 
 0.050  &     1.175E-15   &         1.715E-15   &             2.563E-15   &         1.493E+00     &  3.000  &     8.248E+03   &         9.382E+03   &             1.070E+04   &         1.139E+00      \\ 
 0.060  &     6.115E-14   &         9.840E-14   &             1.699E-13   &         1.682E+00     &  3.500  &     1.084E+04   &         1.238E+04   &             1.416E+04   &         1.143E+00      \\ 
 0.070  &     1.597E-12   &         2.682E-12   &             4.705E-12   &         1.718E+00     &  4.000  &     1.334E+04   &         1.526E+04   &             1.748E+04   &         1.145E+00      \\ 
 0.080  &     2.298E-11   &         3.669E-11   &             6.082E-11   &         1.625E+00     &  5.000  &     1.769E+04   &         2.027E+04   &             2.324E+04   &         1.146E+00      \\ 
 0.090  &     2.633E-10   &         3.605E-10   &             5.229E-10   &         1.412E+00     &  6.000  &     2.110E+04   &         2.416E+04   &             2.771E+04   &         1.146E+00      \\ 
 0.100  &     3.108E-09   &         3.639E-09   &             4.398E-09   &         1.199E+00     &  7.000  &     2.367E+04   &         2.712E+04   &             3.109E+04   &         1.146E+00      \\ 
 0.110  &     3.272E-08   &         3.622E-08   &             4.024E-08   &         1.110E+00     &  8.000  &     2.558E+04   &         2.934E+04   &             3.363E+04   &         1.147E+00      \\ 
 0.120  &     2.729E-07   &         2.979E-07   &             3.256E-07   &         1.094E+00     &  9.000  &    (2.161E+04)  &        (3.192E+04)  &            (1.078E+05)  &        (2.427E+00)     \\ 
 0.130  &     1.770E-06   &         1.931E-06   &             2.108E-06   &         1.092E+00     & 10.000  &    (3.662E+03)  &        (3.662E+04)  &            (3.662E+05)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{Switkowski-1975,Goerres-1989,cesaratto2013,Boeltzig-2019}. \\
{\it Normalization:} The resonance strengths reported in \citet{Switkowski-1975} have been normalized to \citet{PAINE1979} (see Table~\ref{tab:wg}).\\
{\it Unobserved resonances:} \citet{Marshall-2023}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $8.7$~GK. \\
{\it Previous rates:} \citet{Boeltzig-2019}. \\
{\it Other:} The $C^2S$ values for direct capture were taken from \citet{Garrett-1978,Hale-2004,Marshall-2023}. All of these values were assumed to have a $50\%$ uncertainty based on the findings of \citet{Boeltzig-2022}. The adopted resonance energies are weighted averages of \citet{Basunia-2022} and \citet{Marshall-2023}, with uncertainties adjusted if large disagreements were present as in the case of the $E_r^{c.m.}$ $=$ $136$ keV resonance.}
\end{deluxetable*}

==> (inline-30) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{23}$Na(p,$\alpha$)$^{20}$Ne.}
\label{tab:na23pa} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     1.133E-78   &         2.927E-78   &             3.773E-77   &         7.171E+00     &  0.140  &     5.539E-05   &         6.585E-05   &             7.928E-05   &         1.199E+00      \\ 
 0.002  &     2.674E-60   &         6.795E-60   &             2.482E-59   &         5.391E+00     &  0.150  &     1.626E-04   &         1.880E-04   &             2.199E-04   &         1.165E+00      \\ 
 0.003  &     2.130E-51   &         5.279E-51   &             1.249E-50   &         3.799E+00     &  0.160  &     4.410E-04   &         4.984E-04   &             5.681E-04   &         1.137E+00      \\ 
 0.004  &     8.780E-46   &         2.167E-45   &             4.556E-45   &         3.002E+00     &  0.180  &     2.587E-03   &         2.847E-03   &             3.142E-03   &         1.103E+00      \\ 
 0.005  &     8.755E-42   &         2.151E-41   &             4.316E-41   &         2.650E+00     &  0.200  &     1.149E-02   &         1.251E-02   &             1.365E-02   &         1.091E+00      \\ 
 0.006  &     9.886E-39   &         2.434E-38   &             4.763E-38   &         2.494E+00     &  0.250  &     1.861E-01   &         2.013E-01   &             2.182E-01   &         1.083E+00      \\ 
 0.007  &     2.725E-36   &         6.709E-36   &             1.294E-35   &         2.416E+00     &  0.300  &     1.236E+00   &         1.330E+00   &             1.436E+00   &         1.078E+00      \\ 
 0.008  &     2.828E-34   &         6.942E-34   &             1.325E-33   &         2.366E+00     &  0.350  &     4.880E+00   &         5.225E+00   &             5.608E+00   &         1.072E+00      \\ 
 0.009  &     1.447E-32   &         3.526E-32   &             6.664E-32   &         2.322E+00     &  0.400  &     1.436E+01   &         1.526E+01   &             1.626E+01   &         1.065E+00      \\ 
 0.010  &     4.320E-31   &         1.044E-30   &             1.952E-30   &         2.279E+00     &  0.450  &     3.598E+01   &         3.798E+01   &             4.015E+01   &         1.057E+00      \\ 
 0.011  &     8.485E-30   &         2.025E-29   &             3.746E-29   &         2.239E+00     &  0.500  &     8.184E+01   &         8.608E+01   &             9.057E+01   &         1.052E+00      \\ 
 0.012  &     1.187E-28   &         2.798E-28   &             5.134E-28   &         2.203E+00     &  0.600  &     3.384E+02   &         3.571E+02   &             3.768E+02   &         1.056E+00      \\ 
 0.013  &     1.254E-27   &         2.933E-27   &             5.331E-27   &         2.174E+00     &  0.700  &     1.061E+03   &         1.126E+03   &             1.195E+03   &         1.062E+00      \\ 
 0.014  &     1.050E-26   &         2.437E-26   &             4.395E-26   &         2.153E+00     &  0.800  &     2.634E+03   &         2.804E+03   &             2.986E+03   &         1.065E+00      \\ 
 0.015  &     7.216E-26   &         1.663E-25   &             2.980E-25   &         2.138E+00     &  0.900  &     5.478E+03   &         5.839E+03   &             6.227E+03   &         1.067E+00      \\ 
 0.016  &     4.173E-25   &         9.618E-25   &             1.715E-24   &         2.129E+00     &  1.000  &     1.002E+04   &         1.069E+04   &             1.141E+04   &         1.067E+00      \\ 
 0.018  &     9.175E-24   &         2.137E-23   &             3.788E-23   &         2.121E+00     &  1.250  &     3.171E+04   &         3.398E+04   &             3.652E+04   &         1.074E+00      \\ 
 0.020  &     1.306E-22   &         3.079E-22   &             5.435E-22   &         2.120E+00     &  1.500  &     7.377E+04   &         7.976E+04   &             8.686E+04   &         1.087E+00      \\ 
 0.025  &     2.715E-20   &         6.528E-20   &             1.140E-19   &         2.111E+00     &  1.750  &     1.425E+05   &         1.555E+05   &             1.716E+05   &         1.100E+00      \\ 
 0.030  &     1.659E-18   &         3.980E-18   &             6.833E-18   &         2.072E+00     &  2.000  &     2.423E+05   &         2.658E+05   &             2.963E+05   &         1.110E+00      \\ 
 0.040  &     7.632E-16   &         1.706E-15   &             2.819E-15   &         1.936E+00     &  2.500  &     5.390E+05   &         5.944E+05   &             6.665E+05   &         1.116E+00      \\ 
 0.050  &     7.338E-14   &         1.442E-13   &             2.272E-13   &         1.755E+00     &  3.000  &     9.565E+05   &         1.052E+06   &             1.176E+06   &         1.113E+00      \\ 
 0.060  &     3.710E-12   &         5.877E-12   &             8.583E-12   &         1.514E+00     &  3.500  &     1.471E+06   &         1.609E+06   &             1.788E+06   &         1.106E+00      \\ 
 0.070  &     1.286E-10   &         1.781E-10   &             2.429E-10   &         1.378E+00     &  4.000  &     2.053E+06   &         2.234E+06   &             2.464E+06   &         1.099E+00      \\ 
 0.080  &     2.539E-09   &         3.402E-09   &             4.544E-09   &         1.342E+00     &  5.000  &    (3.948E+06)  &        (4.989E+06)  &            (1.244E+07)  &        (1.879E+00)     \\ 
 0.090  &     2.905E-08   &         3.838E-08   &             5.066E-08   &         1.324E+00     &  6.000  &    (6.180E+06)  &        (9.462E+06)  &            (3.781E+07)  &        (2.763E+00)     \\ 
 0.100  &     2.142E-07   &         2.794E-07   &             3.647E-07   &         1.308E+00     &  7.000  &    (8.126E+06)  &        (1.578E+07)  &            (8.675E+07)  &        (3.719E+00)     \\ 
 0.110  &     1.140E-06   &         1.464E-06   &             1.885E-06   &         1.289E+00     &  8.000  &    (9.043E+06)  &        (2.402E+07)  &            (1.681E+08)  &        (4.827E+00)     \\ 
 0.120  &     4.802E-06   &         6.048E-06   &             7.652E-06   &         1.265E+00     &  9.000  &    (8.138E+06)  &        (3.415E+07)  &            (2.902E+08)  &        (6.348E+00)     \\ 
 0.130  &     1.724E-05   &         2.115E-05   &             2.618E-05   &         1.234E+00     & 10.000  &    (4.613E+06)  &        (4.613E+07)  &            (4.613E+08)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{Flack-1954,Fisher-Whaling-1963,Kuperus-1963,Luukko-1970,Zyskind-1981,Vanhoy-1987,Goerres-1989,PhysRevC.65.064609}. \\
{\it Normalization:} \citet{PhysRevC.65.064609} (see Table~\ref{tab:wg}). \\
{\it Unobserved resonances:} \citet{Goldberg-1954,Glaudemans-1962,Schmalbrock-1983,Vermeer-1988,Hale-2004,Marshall-2023}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $4.1$~GK. \\
{\it Previous rates:} \citet{ILIADIS2010b}. \\
{\it Other:} Subthreshold and low energy resonance parameters were derived 
from the proton partial widths of \citet{Marshall-2023}, the $\gamma$-ray branching ratios of \citet{Vermeer-1988}, $\omega \gamma_{\alpha\gamma}$ of \citet{Schmalbrock-1983}, and the total widths of \citet{Schmalbrock-1983,Goldberg-1954}.
}
\end{deluxetable*}

==> (inline-31) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{22}$Mg(p,$\gamma$)$^{23}$Al.}
\label{tab:mg22pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     1.508E-87   &         3.008E-87   &             6.013E-87   &         2.000E+00     &  0.140  &     7.503E-12   &         1.497E-11   &             2.985E-11   &         1.997E+00      \\ 
 0.002  &     4.811E-68   &         9.595E-68   &             1.918E-67   &         2.000E+00     &  0.150  &     1.898E-11   &         3.776E-11   &             7.520E-11   &         1.995E+00      \\ 
 0.003  &     1.408E-58   &         2.808E-58   &             5.614E-58   &         2.000E+00     &  0.160  &     4.451E-11   &         8.843E-11   &             1.760E-10   &         1.995E+00      \\ 
 0.004  &     1.321E-52   &         2.635E-52   &             5.267E-52   &         2.000E+00     &  0.180  &     2.057E-10   &         4.069E-10   &             8.114E-10   &         2.014E+00      \\ 
 0.005  &     2.340E-48   &         4.668E-48   &             9.332E-48   &         2.000E+00     &  0.200  &     7.846E-10   &         1.558E-09   &             3.151E-09   &         2.082E+00      \\ 
 0.006  &     4.074E-45   &         8.125E-45   &             1.624E-44   &         2.000E+00     &  0.250  &     1.204E-08   &         2.471E-08   &             5.680E-08   &         2.451E+00      \\ 
 0.007  &     1.577E-42   &         3.146E-42   &             6.289E-42   &         2.000E+00     &  0.300  &     9.729E-08   &         2.094E-07   &             5.684E-07   &         2.855E+00      \\ 
 0.008  &     2.152E-40   &         4.293E-40   &             8.582E-40   &         2.000E+00     &  0.350  &     5.036E-07   &         1.127E-06   &             3.518E-06   &         3.126E+00      \\ 
 0.009  &     1.372E-38   &         2.737E-38   &             5.471E-38   &         2.000E+00     &  0.400  &     1.898E-06   &         4.332E-06   &             1.457E-05   &         3.257E+00      \\ 
 0.010  &     4.914E-37   &         9.802E-37   &             1.959E-36   &         2.000E+00     &  0.450  &     5.702E-06   &         1.304E-05   &             4.495E-05   &         3.286E+00      \\ 
 0.011  &     1.122E-35   &         2.239E-35   &             4.475E-35   &         2.000E+00     &  0.500  &     1.443E-05   &         3.286E-05   &             1.110E-04   &         3.247E+00      \\ 
 0.012  &     1.789E-34   &         3.568E-34   &             7.133E-34   &         2.000E+00     &  0.600  &     6.500E-05   &         1.440E-04   &             4.441E-04   &         3.063E+00      \\ 
 0.013  &     2.127E-33   &         4.242E-33   &             8.480E-33   &         2.000E+00     &  0.700  &     2.180E-04   &         4.663E-04   &             1.277E-03   &         2.823E+00      \\ 
 0.014  &     1.983E-32   &         3.955E-32   &             7.907E-32   &         2.000E+00     &  0.800  &     6.129E-04   &         1.286E-03   &             3.239E-03   &         2.627E+00      \\ 
 0.015  &     1.508E-31   &         3.007E-31   &             6.011E-31   &         2.000E+00     &  0.900  &     1.533E-03   &         3.217E-03   &             8.060E-03   &         2.567E+00      \\ 
 0.016  &     9.634E-31   &         1.922E-30   &             3.841E-30   &         2.000E+00     &  1.000  &     3.505E-03   &         7.404E-03   &             1.968E-02   &         2.656E+00      \\ 
 0.018  &     2.564E-29   &         5.114E-29   &             1.022E-28   &         2.000E+00     &  1.250  &     1.979E-02   &         4.556E-02   &             1.594E-01   &         3.189E+00      \\ 
 0.020  &     4.325E-28   &         8.626E-28   &             1.724E-27   &         2.000E+00     &  1.500  &     7.630E-02   &         1.978E-01   &             8.776E-01   &         3.683E+00      \\ 
 0.025  &     1.240E-25   &         2.473E-25   &             4.943E-25   &         2.000E+00     &  1.750  &    (1.634E-01)  &        (4.429E-01)  &            (2.096E+00)  &        (3.722E+00)     \\ 
 0.030  &     9.251E-24   &         1.845E-23   &             3.689E-23   &         2.000E+00     &  2.000  &    (2.872E-01)  &        (7.961E-01)  &            (3.895E+00)  &        (3.832E+00)     \\ 
 0.040  &     4.932E-21   &         9.837E-21   &             1.966E-20   &         2.000E+00     &  2.500  &    (6.450E-01)  &        (1.872E+00)  &            (9.758E+00)  &        (4.057E+00)     \\ 
 0.050  &     4.266E-19   &         8.508E-19   &             1.701E-18   &         2.000E+00     &  3.000  &    (1.171E+00)  &        (3.569E+00)  &            (1.974E+01)  &        (4.289E+00)     \\ 
 0.060  &     1.277E-17   &         2.546E-17   &             5.090E-17   &         2.000E+00     &  3.500  &    (1.858E+00)  &        (5.957E+00)  &            (3.485E+01)  &        (4.528E+00)     \\ 
 0.070  &     1.924E-16   &         3.837E-16   &             7.670E-16   &         2.000E+00     &  4.000  &    (2.685E+00)  &        (9.082E+00)  &            (5.603E+01)  &        (4.776E+00)     \\ 
 0.080  &     1.801E-15   &         3.592E-15   &             7.180E-15   &         2.000E+00     &  5.000  &    (4.656E+00)  &        (1.770E+01)  &            (1.205E+02)  &        (5.305E+00)     \\ 
 0.090  &     1.191E-14   &         2.376E-14   &             4.750E-14   &         2.000E+00     &  6.000  &    (6.925E+00)  &        (3.006E+01)  &            (2.238E+02)  &        (5.893E+00)     \\ 
 0.100  &     6.059E-14   &         1.208E-13   &             2.416E-13   &         2.000E+00     &  7.000  &    (9.430E+00)  &        (4.767E+01)  &            (3.854E+02)  &        (6.570E+00)     \\ 
 0.110  &     2.510E-13   &         5.006E-13   &             1.001E-12   &         2.000E+00     &  8.000  &    (1.217E+01)  &        (7.368E+01)  &            (6.427E+02)  &        (7.388E+00)     \\ 
 0.120  &     8.826E-13   &         1.761E-12   &             3.519E-12   &         2.000E+00     &  9.000  &    (1.503E+01)  &        (1.133E+02)  &            (1.061E+03)  &        (8.452E+00)     \\ 
 0.130  &     2.716E-12   &         5.421E-12   &             1.083E-11   &         1.999E+00     & 10.000  &    (1.745E+01)  &        (1.745E+02)  &            (1.745E+03)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} None. \\
{\it Normalization:} None. \\
{\it Unobserved resonances:} \citet{Endt1977,Endt1978,Caggiano2001}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $1.6$~GK. \\
{\it Previous rates:} \citet{ILIADIS2010b}. \\
{\it Other:} The direct capture $S$ factor for the ground state was estimated using $C^2S$ $=$ $0.24$ of the mirror state in $^{23}$Ne \citep{Endt1977}.
}
\end{deluxetable*}

==> (inline-32) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{23}$Mg(p,$\gamma$)$^{24}$Al.}
\label{tab:mg23pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     3.574E-86   &         7.122E-86   &             1.428E-85   &         2.005E+00     &  0.140  &     1.802E-10   &         3.563E-10   &             7.126E-10   &         1.994E+00      \\ 
 0.002  &     1.171E-66   &         2.334E-66   &             4.680E-66   &         2.005E+00     &  0.150  &     4.544E-10   &         8.937E-10   &             1.782E-09   &         1.984E+00      \\ 
 0.003  &     3.470E-57   &         6.914E-57   &             1.387E-56   &         2.005E+00     &  0.160  &     1.093E-09   &         2.104E-09   &             4.152E-09   &         1.951E+00      \\ 
 0.004  &     3.279E-51   &         6.535E-51   &             1.310E-50   &         2.005E+00     &  0.180  &     6.759E-09   &         1.149E-08   &             2.051E-08   &         1.752E+00      \\ 
 0.005  &     5.839E-47   &         1.164E-46   &             2.333E-46   &         2.005E+00     &  0.200  &     4.974E-08   &         7.867E-08   &             1.231E-07   &         1.584E+00      \\ 
 0.006  &     1.020E-43   &         2.032E-43   &             4.076E-43   &         2.005E+00     &  0.250  &     4.822E-06   &         8.297E-06   &             1.408E-05   &         1.714E+00      \\ 
 0.007  &     4.002E-41   &         7.926E-41   &             1.586E-40   &         1.996E+00     &  0.300  &     1.410E-04   &         2.505E-04   &             4.323E-04   &         1.758E+00      \\ 
 0.008  &     5.472E-39   &         1.084E-38   &             2.169E-38   &         1.996E+00     &  0.350  &     1.592E-03   &         2.841E-03   &             4.909E-03   &         1.762E+00      \\ 
 0.009  &     3.494E-37   &         6.919E-37   &             1.385E-36   &         1.996E+00     &  0.400  &     9.690E-03   &         1.724E-02   &             2.969E-02   &         1.756E+00      \\ 
 0.010  &     1.253E-35   &         2.481E-35   &             4.966E-35   &         1.996E+00     &  0.450  &     3.903E-02   &         6.896E-02   &             1.183E-01   &         1.746E+00      \\ 
 0.011  &     2.864E-34   &         5.672E-34   &             1.135E-33   &         1.996E+00     &  0.500  &     1.180E-01   &         2.068E-01   &             3.528E-01   &         1.733E+00      \\ 
 0.012  &     4.569E-33   &         9.048E-33   &             1.811E-32   &         1.996E+00     &  0.600  &     6.143E-01   &         1.051E+00   &             1.770E+00   &         1.702E+00      \\ 
 0.013  &     5.435E-32   &         1.076E-31   &             2.154E-31   &         1.996E+00     &  0.700  &     1.974E+00   &         3.301E+00   &             5.467E+00   &         1.670E+00      \\ 
 0.014  &     5.070E-31   &         1.004E-30   &             2.010E-30   &         1.996E+00     &  0.800  &     4.691E+00   &         7.701E+00   &             1.253E+01   &         1.641E+00      \\ 
 0.015  &     3.856E-30   &         7.636E-30   &             1.528E-29   &         1.996E+00     &  0.900  &    (7.385E+00)  &        (1.216E+01)  &            (2.050E+01)  &        (1.666E+00)     \\ 
 0.016  &     2.464E-29   &         4.881E-29   &             9.768E-29   &         1.996E+00     &  1.000  &    (9.923E+00)  &        (1.649E+01)  &            (2.930E+01)  &        (1.719E+00)     \\ 
 0.018  &     6.560E-28   &         1.299E-27   &             2.600E-27   &         1.996E+00     &  1.250  &    (1.582E+01)  &        (2.690E+01)  &            (5.395E+01)  &        (1.853E+00)     \\ 
 0.020  &     1.107E-26   &         2.192E-26   &             4.387E-26   &         1.996E+00     &  1.500  &    (2.518E+01)  &        (4.386E+01)  &            (9.800E+01)  &        (1.988E+00)     \\ 
 0.025  &     3.170E-24   &         6.280E-24   &             1.257E-23   &         1.996E+00     &  1.750  &    (3.226E+01)  &        (5.760E+01)  &            (1.418E+02)  &        (2.124E+00)     \\ 
 0.030  &     2.364E-22   &         4.682E-22   &             9.369E-22   &         1.996E+00     &  2.000  &    (4.131E+01)  &        (7.563E+01)  &            (2.035E+02)  &        (2.261E+00)     \\ 
 0.040  &     1.256E-19   &         2.488E-19   &             4.978E-19   &         1.996E+00     &  2.500  &    (5.619E+01)  &        (1.084E+02)  &            (3.413E+02)  &        (2.539E+00)     \\ 
 0.050  &     1.082E-17   &         2.143E-17   &             4.288E-17   &         1.996E+00     &  3.000  &    (6.935E+01)  &        (1.414E+02)  &            (5.097E+02)  &        (2.822E+00)     \\ 
 0.060  &     3.221E-16   &         6.382E-16   &             1.277E-15   &         1.996E+00     &  3.500  &    (8.077E+01)  &        (1.746E+02)  &            (7.093E+02)  &        (3.112E+00)     \\ 
 0.070  &     4.827E-15   &         9.563E-15   &             1.913E-14   &         1.996E+00     &  4.000  &    (9.057E+01)  &        (2.084E+02)  &            (9.416E+02)  &        (3.410E+00)     \\ 
 0.080  &     4.491E-14   &         8.899E-14   &             1.781E-13   &         1.996E+00     &  5.000  &    (1.057E+02)  &        (2.791E+02)  &            (1.516E+03)  &        (4.036E+00)     \\ 
 0.090  &     2.953E-13   &         5.851E-13   &             1.171E-12   &         1.996E+00     &  6.000  &    (1.149E+02)  &        (3.557E+02)  &            (2.257E+03)  &        (4.720E+00)     \\ 
 0.100  &     1.492E-12   &         2.957E-12   &             5.917E-12   &         1.996E+00     &  7.000  &    (1.176E+02)  &        (4.401E+02)  &            (3.195E+03)  &        (5.500E+00)     \\ 
 0.110  &     6.144E-12   &         1.217E-11   &             2.436E-11   &         1.996E+00     &  8.000  &    (1.131E+02)  &        (5.344E+02)  &            (4.368E+03)  &        (6.450E+00)     \\ 
 0.120  &     2.147E-11   &         4.253E-11   &             8.511E-11   &         1.996E+00     &  9.000  &    (9.998E+01)  &        (6.418E+02)  &            (5.832E+03)  &        (7.753E+00)     \\ 
 0.130  &     6.566E-11   &         1.300E-10   &             2.602E-10   &         1.996E+00     & 10.000  &    (7.660E+01)  &        (7.660E+02)  &            (7.660E+03)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} None. \\
{\it Normalization:} None. \\
{\it Unobserved resonances:} \citet{Visser2007,Visser2008,Tomandl2008,Lotay2008b}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $0.83$~GK. \\
{\it Previous rates:} \citet{Erikson2010,ILIADIS2010b}. \\
{\it Other:} The $^{24}$Al-$^{24}$Na mirror state assignments were adopted from \citet{Herndl1998,Lotay2008b}.
}
\end{deluxetable*}

==> (inline-33) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{24}$Mg(p,$\gamma$)$^{25}$Al.}
\label{tab:mg24pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     8.139E-86   &         1.059E-85   &             1.376E-85   &         1.301E+00     &  0.140  &     6.345E-04   &         6.973E-04   &             7.640E-04   &         1.098E+00      \\ 
 0.002  &     2.744E-66   &         3.569E-66   &             4.638E-66   &         1.301E+00     &  0.150  &     1.881E-03   &         2.064E-03   &             2.258E-03   &         1.097E+00      \\ 
 0.003  &     8.251E-57   &         1.073E-56   &             1.394E-56   &         1.301E+00     &  0.160  &     4.836E-03   &         5.300E-03   &             5.795E-03   &         1.096E+00      \\ 
 0.004  &     7.875E-51   &         1.024E-50   &             1.331E-50   &         1.301E+00     &  0.180  &     2.297E-02   &         2.514E-02   &             2.747E-02   &         1.095E+00      \\ 
 0.005  &     1.413E-46   &         1.837E-46   &             2.387E-46   &         1.301E+00     &  0.200  &     7.854E-02   &         8.591E-02   &             9.381E-02   &         1.094E+00      \\ 
 0.006  &     2.482E-43   &         3.228E-43   &             4.194E-43   &         1.301E+00     &  0.250  &     6.824E-01   &         7.463E-01   &             8.149E-01   &         1.094E+00      \\ 
 0.007  &     1.094E-40   &         1.391E-40   &             1.772E-40   &         1.273E+00     &  0.300  &     2.745E+00   &         3.003E+00   &             3.282E+00   &         1.094E+00      \\ 
 0.008  &     1.507E-38   &         1.914E-38   &             2.438E-38   &         1.273E+00     &  0.350  &     7.178E+00   &         7.854E+00   &             8.591E+00   &         1.095E+00      \\ 
 0.009  &     9.688E-37   &         1.230E-36   &             1.566E-36   &         1.272E+00     &  0.400  &     1.444E+01   &         1.580E+01   &             1.729E+01   &         1.095E+00      \\ 
 0.010  &     3.495E-35   &         4.437E-35   &             5.648E-35   &         1.272E+00     &  0.450  &     2.450E+01   &         2.680E+01   &             2.931E+01   &         1.095E+00      \\ 
 0.011  &     8.039E-34   &         1.020E-33   &             1.298E-33   &         1.271E+00     &  0.500  &     3.704E+01   &         4.048E+01   &             4.424E+01   &         1.094E+00      \\ 
 0.012  &     1.290E-32   &         1.636E-32   &             2.080E-32   &         1.271E+00     &  0.600  &     6.779E+01   &         7.390E+01   &             8.055E+01   &         1.091E+00      \\ 
 0.013  &     1.542E-31   &         1.956E-31   &             2.487E-31   &         1.270E+00     &  0.700  &     1.035E+02   &         1.123E+02   &             1.220E+02   &         1.086E+00      \\ 
 0.014  &     1.447E-30   &         1.834E-30   &             2.331E-30   &         1.270E+00     &  0.800  &     1.418E+02   &         1.533E+02   &             1.657E+02   &         1.082E+00      \\ 
 0.015  &     1.106E-29   &         1.402E-29   &             1.780E-29   &         1.270E+00     &  0.900  &     1.817E+02   &         1.955E+02   &             2.104E+02   &         1.077E+00      \\ 
 0.016  &     7.104E-29   &         9.003E-29   &             1.143E-28   &         1.269E+00     &  1.000  &     2.229E+02   &         2.386E+02   &             2.556E+02   &         1.072E+00      \\ 
 0.018  &     1.911E-27   &         2.419E-27   &             3.068E-27   &         1.268E+00     &  1.250  &     3.329E+02   &         3.527E+02   &             3.739E+02   &         1.060E+00      \\ 
 0.020  &     3.256E-26   &         4.118E-26   &             5.220E-26   &         1.267E+00     &  1.500  &     4.568E+02   &         4.805E+02   &             5.059E+02   &         1.053E+00      \\ 
 0.025  &     9.558E-24   &         1.207E-23   &             1.527E-23   &         1.265E+00     &  1.750  &     5.935E+02   &         6.234E+02   &             6.550E+02   &         1.051E+00      \\ 
 0.030  &     7.296E-22   &         9.200E-22   &             1.163E-21   &         1.263E+00     &  2.000  &     7.390E+02   &         7.782E+02   &             8.193E+02   &         1.053E+00      \\ 
 0.040  &     4.084E-19   &         5.131E-19   &             6.465E-19   &         1.259E+00     &  2.500  &     1.045E+03   &         1.108E+03   &             1.176E+03   &         1.061E+00      \\ 
 0.050  &     7.253E-17   &         8.517E-17   &             9.997E-17   &         1.174E+00     &  3.000  &     1.356E+03   &         1.448E+03   &             1.548E+03   &         1.069E+00      \\ 
 0.060  &     1.022E-13   &         1.192E-13   &             1.387E-13   &         1.166E+00     &  3.500  &     1.666E+03   &         1.791E+03   &             1.928E+03   &         1.076E+00      \\ 
 0.070  &     3.108E-11   &         3.561E-11   &             4.071E-11   &         1.145E+00     &  4.000  &     1.975E+03   &         2.133E+03   &             2.312E+03   &         1.082E+00      \\ 
 0.080  &     2.222E-09   &         2.513E-09   &             2.835E-09   &         1.130E+00     &  5.000  &     2.575E+03   &         2.811E+03   &             3.083E+03   &         1.095E+00      \\ 
 0.090  &     6.020E-08   &         6.747E-08   &             7.542E-08   &         1.120E+00     &  6.000  &     3.144E+03   &         3.466E+03   &             3.846E+03   &         1.107E+00      \\ 
 0.100  &     8.289E-07   &         9.225E-07   &             1.024E-06   &         1.112E+00     &  7.000  &     3.667E+03   &         4.083E+03   &             4.575E+03   &         1.119E+00      \\ 
 0.110  &     6.987E-06   &         7.739E-06   &             8.548E-06   &         1.107E+00     &  8.000  &    (2.464E+03)  &        (3.772E+03)  &            (1.448E+04)  &        (2.684E+00)     \\ 
 0.120  &     4.077E-05   &         4.501E-05   &             4.954E-05   &         1.103E+00     &  9.000  &    (1.174E+03)  &        (3.117E+03)  &            (2.157E+04)  &        (4.787E+00)     \\ 
 0.130  &     1.796E-04   &         1.977E-04   &             2.170E-04   &         1.100E+00     & 10.000  &    (2.231E+02)  &        (2.231E+03)  &            (2.231E+04)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{ENDT19731,TRAUTVETTER1975519,POWELL1998263,POWELL1999349,ENGEL2005491}. \\
{\it Normalization:} Low-energy resonances were normalized to \citet{POWELL1998263,POWELL1999349}, high-energy ones to \citet{TRAUTVETTER1975519,ENGEL2005491}; see Table~\ref{tab:wg}. \\
{\it Unobserved resonances:} None. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $7.1$~GK. \\
{\it Previous rates:} \citet{Iliadis2001,ILIADIS2010b}. \\
{\it Other:} Our adopted strength of the $E_r^{c.m.}$ $=$ $215$-keV resonance agrees with the results of \citet{PhysRevC.82.015801,Zhang_2021}.
}
\end{deluxetable*}

==> (inline-34) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{24}$Mg($\alpha$,$\gamma$)$^{28}$Si.}
\label{tab:mg24ag} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.140  &     8.722E-28   &         5.879E-27   &             7.518E-26   &         9.242E+00      \\ 
 0.002  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.150  &     1.010E-26   &         9.165E-26   &             1.317E-24   &         1.071E+01      \\ 
 0.003  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.160  &     1.096E-25   &         1.151E-24   &             1.609E-23   &         1.119E+01      \\ 
 0.004  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.180  &     9.991E-24   &         8.902E-23   &             1.053E-21   &         9.947E+00      \\ 
 0.005  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.200  &     4.875E-22   &         3.450E-21   &             3.196E-20   &         8.120E+00      \\ 
 0.006  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.250  &     9.946E-19   &         4.827E-18   &             3.020E-17   &         5.457E+00      \\ 
 0.007  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.300  &     5.305E-16   &         1.402E-15   &             8.016E-15   &         4.115E+00      \\ 
 0.008  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.350  &     9.222E-14   &         1.599E-13   &             7.517E-13   &         3.290E+00      \\ 
 0.009  &     3.826E-97   &         1.896E-96   &             9.304E-96   &         4.910E+00     &  0.400  &     5.260E-12   &         7.731E-12   &             2.704E-11   &         2.740E+00      \\ 
 0.010  &     2.472E-93   &         1.225E-92   &             6.011E-92   &         4.909E+00     &  0.450  &     1.330E-10   &         1.779E-10   &             4.724E-10   &         2.356E+00      \\ 
 0.011  &     5.315E-90   &         2.633E-89   &             1.292E-88   &         4.909E+00     &  0.500  &     1.885E-09   &         2.354E-09   &             4.977E-09   &         2.075E+00      \\ 
 0.012  &     4.742E-87   &         2.349E-86   &             1.153E-85   &         4.908E+00     &  0.600  &     1.163E-07   &         1.333E-07   &             2.017E-07   &         1.700E+00      \\ 
 0.013  &     2.065E-84   &         1.023E-83   &             5.020E-83   &         4.908E+00     &  0.700  &     2.481E-06   &         2.740E-06   &             3.436E-06   &         1.480E+00      \\ 
 0.014  &     4.963E-82   &         2.458E-81   &             1.206E-80   &         4.907E+00     &  0.800  &     2.600E-05   &         2.833E-05   &             3.261E-05   &         1.348E+00      \\ 
 0.015  &     7.235E-80   &         3.583E-79   &             1.758E-78   &         4.907E+00     &  0.900  &     1.663E-04   &         1.801E-04   &             2.007E-04   &         1.265E+00      \\ 
 0.016  &     6.893E-78   &         3.413E-77   &             1.675E-76   &         4.906E+00     &  1.000  &     7.452E-04   &         8.044E-04   &             8.835E-04   &         1.211E+00      \\ 
 0.018  &     2.193E-74   &         1.086E-73   &             5.330E-73   &         4.905E+00     &  1.250  &     1.150E-02   &         1.234E-02   &             1.335E-02   &         1.138E+00      \\ 
 0.020  &     2.285E-71   &         1.131E-70   &             5.550E-70   &         4.903E+00     &  1.500  &     7.354E-02   &         7.857E-02   &             8.439E-02   &         1.104E+00      \\ 
 0.025  &     6.318E-65   &         2.086E-64   &             7.373E-64   &         3.562E+00     &  1.750  &     2.827E-01   &         3.014E-01   &             3.225E-01   &         1.087E+00      \\ 
 0.030  &     3.952E-59   &         1.732E-58   &             6.225E-58   &         4.065E+00     &  2.000  &     7.921E-01   &         8.426E-01   &             8.993E-01   &         1.077E+00      \\ 
 0.040  &     6.149E-51   &         3.152E-50   &             1.232E-49   &         4.797E+00     &  2.500  &     3.550E+00   &         3.759E+00   &             3.997E+00   &         1.066E+00      \\ 
 0.050  &     9.906E-46   &         3.566E-45   &             1.229E-44   &         3.886E+00     &  3.000  &     1.035E+01   &         1.092E+01   &             1.155E+01   &         1.059E+00      \\ 
 0.060  &     6.819E-42   &         2.601E-41   &             8.776E-41   &         3.709E+00     &  3.500  &     2.347E+01   &         2.467E+01   &             2.601E+01   &         1.054E+00      \\ 
 0.070  &     5.394E-39   &         3.473E-38   &             1.535E-37   &         5.088E+00     &  4.000  &     4.490E+01   &         4.718E+01   &             4.966E+01   &         1.053E+00      \\ 
 0.080  &     1.188E-36   &         1.047E-35   &             4.944E-35   &         6.115E+00     &  5.000  &     1.170E+02   &         1.232E+02   &             1.301E+02   &         1.058E+00      \\ 
 0.090  &     1.029E-34   &         9.356E-34   &             4.471E-33   &         6.261E+00     &  6.000  &    (2.110E+02)  &        (2.519E+02)  &            (5.591E+02)  &        (1.707E+00)     \\ 
 0.100  &     5.050E-33   &         3.718E-32   &             1.692E-31   &         5.630E+00     &  7.000  &    (2.885E+02)  &        (4.416E+02)  &            (1.839E+03)  &        (2.848E+00)     \\ 
 0.110  &     1.639E-31   &         9.924E-31   &             4.147E-30   &         5.126E+00     &  8.000  &    (3.223E+02)  &        (6.874E+02)  &            (4.200E+03)  &        (4.121E+00)     \\ 
 0.120  &     3.762E-30   &         2.058E-29   &             9.745E-29   &         5.676E+00     &  9.000  &    (2.810E+02)  &        (9.879E+02)  &            (7.957E+03)  &        (5.785E+00)     \\ 
 0.130  &     6.460E-29   &         3.566E-28   &             2.871E-27   &         7.280E+00     & 10.000  &    (1.342E+02)  &        (1.342E+03)  &            (1.342E+04)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{Endt1990,Strandberg2008}. \\
{\it Normalization:} None. \\
{\it Unobserved resonances:} \citet{Tanabe1983}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $5.4$~GK. \\
{\it Previous rates:} \citet{Adsley2020}. \\
{\it Other:} The dominating E2 direct capture contribution to bound levels in $^{28}$Si has been estimated using $\alpha$-particle spectroscopic factors reported in \citet{Tanabe1983}.
}
\end{deluxetable*}

==> (inline-35) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{25}$Mg(p,$\gamma$)$^{26}$Al$^t$ (population of both the ground and isomeric state).}
\label{tab:mg25pgt} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     1.684E-85   &         2.185E-85   &             2.835E-85   &         1.300E+00     &  0.140  &     1.644E-06   &         1.834E-06   &             2.080E-06   &         1.129E+00      \\ 
 0.002  &     5.820E-66   &         7.550E-66   &             9.798E-66   &         1.300E+00     &  0.150  &     5.867E-06   &         6.436E-06   &             7.088E-06   &         1.100E+00      \\ 
 0.003  &     1.771E-56   &         2.298E-56   &             2.982E-56   &         1.300E+00     &  0.160  &     1.995E-05   &         2.196E-05   &             2.422E-05   &         1.102E+00      \\ 
 0.004  &     1.703E-50   &         2.210E-50   &             2.868E-50   &         1.300E+00     &  0.180  &     1.751E-04   &         1.943E-04   &             2.159E-04   &         1.111E+00      \\ 
 0.005  &     3.072E-46   &         3.985E-46   &             5.172E-46   &         1.300E+00     &  0.200  &     1.046E-03   &         1.163E-03   &             1.295E-03   &         1.113E+00      \\ 
 0.006  &     5.483E-43   &         7.097E-43   &             9.193E-43   &         1.298E+00     &  0.250  &     2.674E-02   &         2.963E-02   &             3.291E-02   &         1.110E+00      \\ 
 0.007  &     2.949E-40   &         4.097E-40   &             6.358E-40   &         1.538E+00     &  0.300  &     2.327E-01   &         2.562E-01   &             2.827E-01   &         1.103E+00      \\ 
 0.008  &     1.230E-37   &         2.917E-37   &             7.904E-37   &         2.492E+00     &  0.350  &     1.097E+00   &         1.199E+00   &             1.314E+00   &         1.095E+00      \\ 
 0.009  &     3.632E-35   &         1.037E-34   &             3.028E-34   &         2.867E+00     &  0.400  &     3.543E+00   &         3.843E+00   &             4.181E+00   &         1.087E+00      \\ 
 0.010  &     4.324E-33   &         1.233E-32   &             3.593E-32   &         2.864E+00     &  0.450  &     8.902E+00   &         9.596E+00   &             1.037E+01   &         1.079E+00      \\ 
 0.011  &     2.940E-31   &         6.991E-31   &             1.858E-30   &         2.509E+00     &  0.500  &     1.879E+01   &         2.014E+01   &             2.162E+01   &         1.073E+00      \\ 
 0.012  &     1.643E-29   &         3.155E-29   &             6.455E-29   &         2.022E+00     &  0.600  &     5.902E+01   &         6.265E+01   &             6.656E+01   &         1.062E+00      \\ 
 0.013  &     6.823E-28   &         1.245E-27   &             2.310E-27   &         1.847E+00     &  0.700  &     1.369E+02   &         1.444E+02   &             1.524E+02   &         1.055E+00      \\ 
 0.014  &     2.007E-26   &         3.732E-26   &             7.091E-26   &         1.889E+00     &  0.800  &     2.613E+02   &         2.748E+02   &             2.891E+02   &         1.052E+00      \\ 
 0.015  &     4.160E-25   &         7.989E-25   &             1.562E-24   &         1.944E+00     &  0.900  &     4.370E+02   &         4.588E+02   &             4.823E+02   &         1.051E+00      \\ 
 0.016  &     6.213E-24   &         1.214E-23   &             2.399E-23   &         1.972E+00     &  1.000  &     6.644E+02   &         6.978E+02   &             7.335E+02   &         1.051E+00      \\ 
 0.018  &     5.818E-22   &         1.148E-21   &             2.281E-21   &         1.989E+00     &  1.250  &     1.443E+03   &         1.521E+03   &             1.606E+03   &         1.055E+00      \\ 
 0.020  &     2.193E-20   &         4.331E-20   &             8.622E-20   &         1.992E+00     &  1.500  &     2.478E+03   &         2.623E+03   &             2.779E+03   &         1.059E+00      \\ 
 0.025  &     1.441E-17   &         2.848E-17   &             5.670E-17   &         1.993E+00     &  1.750  &     3.711E+03   &         3.942E+03   &             4.192E+03   &         1.063E+00      \\ 
 0.030  &     1.038E-15   &         2.052E-15   &             4.079E-15   &         1.992E+00     &  2.000  &     5.095E+03   &         5.428E+03   &             5.786E+03   &         1.066E+00      \\ 
 0.040  &     2.105E-13   &         4.048E-13   &             7.929E-13   &         1.945E+00     &  2.500  &     8.151E+03   &         8.715E+03   &             9.321E+03   &         1.070E+00      \\ 
 0.050  &     6.224E-12   &         1.052E-11   &             1.894E-11   &         1.752E+00     &  3.000  &     1.136E+04   &         1.218E+04   &             1.305E+04   &         1.072E+00      \\ 
 0.060  &     8.116E-11   &         1.210E-10   &             1.874E-10   &         1.537E+00     &  3.500  &    (1.321E+04)  &        (1.486E+04)  &            (2.283E+04)  &        (1.330E+00)     \\ 
 0.070  &     5.939E-10   &         8.488E-10   &             1.219E-09   &         1.441E+00     &  4.000  &    (1.403E+04)  &        (1.694E+04)  &            (3.706E+04)  &        (1.697E+00)     \\ 
 0.080  &     2.805E-09   &         3.991E-09   &             5.668E-09   &         1.425E+00     &  5.000  &    (1.424E+04)  &        (2.014E+04)  &            (7.029E+04)  &        (2.452E+00)     \\ 
 0.090  &     9.706E-09   &         1.383E-08   &             1.970E-08   &         1.429E+00     &  6.000  &    (1.301E+04)  &        (2.222E+04)  &            (1.065E+05)  &        (3.250E+00)     \\ 
 0.100  &     2.709E-08   &         3.838E-08   &             5.482E-08   &         1.426E+00     &  7.000  &    (1.086E+04)  &        (2.339E+04)  &            (1.425E+05)  &        (4.124E+00)     \\ 
 0.110  &     6.718E-08   &         9.301E-08   &             1.310E-07   &         1.398E+00     &  8.000  &    (8.149E+03)  &        (2.377E+04)  &            (1.758E+05)  &        (5.156E+00)     \\ 
 0.120  &     1.674E-07   &         2.187E-07   &             2.943E-07   &         1.329E+00     &  9.000  &    (5.196E+03)  &        (2.347E+04)  &            (2.041E+05)  &        (6.607E+00)     \\ 
 0.130  &     4.822E-07   &         5.755E-07   &             7.108E-07   &         1.219E+00     & 10.000  &    (2.256E+03)  &        (2.256E+04)  &            (2.256E+05)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{ANDERSON1980154,Endt1990,ILIADIS1990509,POWELL1998263,STRIEDER201260,dermigny2016,PhysRevC.107.065801}. \\
{\it Normalization:} See Table~\ref{tab:wg}. \\
{\it Unobserved resonances:} \citet{PhysRevC.53.475}, and references therein. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $3.1$~GK. \\
{\it Previous rates:} \citet{PhysRevC.107.065801}. \\
{\it Other:} The results given in this table and the two following figures correspond to the rates for populating all final states in $^{26}$Al. \\
}
\end{deluxetable*}

==> (inline-36) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{25}$Mg(p,$\gamma$)$^{26}$Al$^g$ (population of the ground state only).}
\label{tab:mg25pgg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     1.303E-85   &         1.693E-85   &             2.197E-85   &         1.300E+00     &  0.140  &     1.352E-06   &         1.506E-06   &             1.697E-06   &         1.125E+00      \\ 
 0.002  &     4.503E-66   &         5.849E-66   &             7.592E-66   &         1.300E+00     &  0.150  &     4.937E-06   &         5.426E-06   &             5.972E-06   &         1.101E+00      \\ 
 0.003  &     1.370E-56   &         1.780E-56   &             2.310E-56   &         1.300E+00     &  0.160  &     1.704E-05   &         1.880E-05   &             2.076E-05   &         1.104E+00      \\ 
 0.004  &     1.318E-50   &         1.711E-50   &             2.222E-50   &         1.300E+00     &  0.180  &     1.514E-04   &         1.683E-04   &             1.871E-04   &         1.112E+00      \\ 
 0.005  &     2.377E-46   &         3.087E-46   &             4.007E-46   &         1.300E+00     &  0.200  &     9.066E-04   &         1.009E-03   &             1.124E-03   &         1.114E+00      \\ 
 0.006  &     4.236E-43   &         5.488E-43   &             7.116E-43   &         1.298E+00     &  0.250  &     2.305E-02   &         2.559E-02   &             2.843E-02   &         1.111E+00      \\ 
 0.007  &     2.232E-40   &         3.061E-40   &             4.628E-40   &         1.510E+00     &  0.300  &     1.987E-01   &         2.193E-01   &             2.423E-01   &         1.105E+00      \\ 
 0.008  &     8.808E-38   &         2.009E-37   &             5.400E-37   &         2.449E+00     &  0.350  &     9.284E-01   &         1.017E+00   &             1.116E+00   &         1.097E+00      \\ 
 0.009  &     2.507E-35   &         7.021E-35   &             2.054E-34   &         2.845E+00     &  0.400  &     2.969E+00   &         3.230E+00   &             3.521E+00   &         1.089E+00      \\ 
 0.010  &     2.986E-33   &         8.354E-33   &             2.441E-32   &         2.843E+00     &  0.450  &     7.392E+00   &         7.987E+00   &             8.648E+00   &         1.082E+00      \\ 
 0.011  &     2.101E-31   &         4.846E-31   &             1.268E-30   &         2.474E+00     &  0.500  &     1.546E+01   &         1.660E+01   &             1.786E+01   &         1.075E+00      \\ 
 0.012  &     1.199E-29   &         2.295E-29   &             4.599E-29   &         2.002E+00     &  0.600  &     4.762E+01   &         5.064E+01   &             5.391E+01   &         1.064E+00      \\ 
 0.013  &     5.104E-28   &         9.326E-28   &             1.735E-27   &         1.856E+00     &  0.700  &     1.084E+02   &         1.145E+02   &             1.209E+02   &         1.057E+00      \\ 
 0.014  &     1.518E-26   &         2.847E-26   &             5.470E-26   &         1.906E+00     &  0.800  &     2.033E+02   &         2.139E+02   &             2.250E+02   &         1.052E+00      \\ 
 0.015  &     3.180E-25   &         6.149E-25   &             1.215E-24   &         1.959E+00     &  0.900  &     3.348E+02   &         3.514E+02   &             3.689E+02   &         1.050E+00      \\ 
 0.016  &     4.778E-24   &         9.366E-24   &             1.870E-23   &         1.985E+00     &  1.000  &     5.021E+02   &         5.267E+02   &             5.528E+02   &         1.050E+00      \\ 
 0.018  &     4.479E-22   &         8.879E-22   &             1.780E-21   &         2.001E+00     &  1.250  &     1.060E+03   &         1.115E+03   &             1.174E+03   &         1.052E+00      \\ 
 0.020  &     1.686E-20   &         3.352E-20   &             6.729E-20   &         2.003E+00     &  1.500  &     1.783E+03   &         1.882E+03   &             1.989E+03   &         1.057E+00      \\ 
 0.025  &     1.109E-17   &         2.202E-17   &             4.419E-17   &         2.004E+00     &  1.750  &     2.630E+03   &         2.786E+03   &             2.955E+03   &         1.061E+00      \\ 
 0.030  &     7.986E-16   &         1.586E-15   &             3.178E-15   &         2.002E+00     &  2.000  &     3.569E+03   &         3.793E+03   &             4.035E+03   &         1.064E+00      \\ 
 0.040  &     1.620E-13   &         3.131E-13   &             6.178E-13   &         1.955E+00     &  2.500  &     5.632E+03   &         6.011E+03   &             6.420E+03   &         1.068E+00      \\ 
 0.050  &     4.793E-12   &         8.141E-12   &             1.476E-11   &         1.760E+00     &  3.000  &     7.807E+03   &         8.350E+03   &             8.942E+03   &         1.071E+00      \\ 
 0.060  &     6.260E-11   &         9.356E-11   &             1.454E-10   &         1.543E+00     &  3.500  &    (9.103E+03)  &        (1.020E+04)  &            (1.554E+04)  &        (1.322E+00)     \\ 
 0.070  &     4.566E-10   &         6.545E-10   &             9.442E-10   &         1.444E+00     &  4.000  &    (9.677E+03)  &        (1.164E+04)  &            (2.532E+04)  &        (1.689E+00)     \\ 
 0.080  &     2.159E-09   &         3.078E-09   &             4.381E-09   &         1.427E+00     &  5.000  &    (9.837E+03)  &        (1.387E+04)  &            (4.824E+04)  &        (2.444E+00)     \\ 
 0.090  &     7.467E-09   &         1.065E-08   &             1.518E-08   &         1.430E+00     &  6.000  &    (9.008E+03)  &        (1.533E+04)  &            (7.333E+04)  &        (3.243E+00)     \\ 
 0.100  &     2.080E-08   &         2.955E-08   &             4.214E-08   &         1.427E+00     &  7.000  &    (7.532E+03)  &        (1.618E+04)  &            (9.847E+04)  &        (4.117E+00)     \\ 
 0.110  &     5.164E-08   &         7.152E-08   &             1.006E-07   &         1.399E+00     &  8.000  &    (5.671E+03)  &        (1.650E+04)  &            (1.219E+05)  &        (5.150E+00)     \\ 
 0.120  &     1.299E-07   &         1.692E-07   &             2.272E-07   &         1.327E+00     &  9.000  &    (3.628E+03)  &        (1.635E+04)  &            (1.422E+05)  &        (6.601E+00)     \\ 
 0.130  &     3.841E-07   &         4.562E-07   &             5.600E-07   &         1.214E+00     & 10.000  &    (1.579E+03)  &        (1.579E+04)  &            (1.579E+05)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{ANDERSON1980154,Endt1990,ILIADIS1990509,POWELL1998263,STRIEDER201260,dermigny2016,PhysRevC.107.065801}. \\
{\it Normalization:} See Table~\ref{tab:wg}. \\
{\it Unobserved resonances:} \citet{PhysRevC.53.475}, and references therein. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $3.1$~GK. \\
{\it Previous rates:} \citet{PhysRevC.107.065801}. \\
{\it Other:} The results given in this table and the two following figures correspond to the rates for populating the ground state ($J^\pi$ $=$ $5^+$) of $^{26}$Al. \\
}
\end{deluxetable*}

==> (inline-37) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{25}$Mg(p,$\gamma$)$^{26}$Al$^m$ (population of the isomeric state only).}
\label{tab:mg25pgm} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     3.813E-86   &         4.961E-86   &             6.441E-86   &         1.302E+00     &  0.140  &     2.740E-07   &         3.273E-07   &             4.294E-07   &         1.279E+00      \\ 
 0.002  &     1.318E-66   &         1.715E-66   &             2.226E-66   &         1.302E+00     &  0.150  &     8.980E-07   &         1.005E-06   &             1.168E-06   &         1.160E+00      \\ 
 0.003  &     4.011E-57   &         5.219E-57   &             6.775E-57   &         1.302E+00     &  0.160  &     2.853E-06   &         3.137E-06   &             3.479E-06   &         1.109E+00      \\ 
 0.004  &     3.858E-51   &         5.020E-51   &             6.517E-51   &         1.302E+00     &  0.180  &     2.324E-05   &         2.553E-05   &             2.811E-05   &         1.100E+00      \\ 
 0.005  &     6.959E-47   &         9.054E-47   &             1.175E-46   &         1.302E+00     &  0.200  &     1.365E-04   &         1.504E-04   &             1.658E-04   &         1.102E+00      \\ 
 0.006  &     1.247E-43   &         1.619E-43   &             2.096E-43   &         1.298E+00     &  0.250  &     3.614E-03   &         3.963E-03   &             4.352E-03   &         1.097E+00      \\ 
 0.007  &     7.185E-41   &         1.029E-40   &             1.719E-40   &         1.626E+00     &  0.300  &     3.326E-02   &         3.620E-02   &             3.946E-02   &         1.090E+00      \\ 
 0.008  &     3.534E-38   &         8.891E-38   &             2.454E-37   &         2.595E+00     &  0.350  &     1.656E-01   &         1.793E-01   &             1.941E-01   &         1.083E+00      \\ 
 0.009  &     1.116E-35   &         3.258E-35   &             9.513E-35   &         2.905E+00     &  0.400  &     5.627E-01   &         6.062E-01   &             6.528E-01   &         1.077E+00      \\ 
 0.010  &     1.326E-33   &         3.869E-33   &             1.129E-32   &         2.903E+00     &  0.450  &     1.483E+00   &         1.592E+00   &             1.707E+00   &         1.073E+00      \\ 
 0.011  &     8.410E-32   &         2.104E-31   &             5.758E-31   &         2.604E+00     &  0.500  &     3.281E+00   &         3.506E+00   &             3.746E+00   &         1.069E+00      \\ 
 0.012  &     4.295E-30   &         8.468E-30   &             1.825E-29   &         2.112E+00     &  0.600  &     1.124E+01   &         1.195E+01   &             1.270E+01   &         1.063E+00      \\ 
 0.013  &     1.678E-28   &         3.054E-28   &             5.695E-28   &         1.862E+00     &  0.700  &     2.813E+01   &         2.985E+01   &             3.165E+01   &         1.061E+00      \\ 
 0.014  &     4.701E-27   &         8.650E-27   &             1.630E-26   &         1.873E+00     &  0.800  &     5.733E+01   &         6.081E+01   &             6.449E+01   &         1.061E+00      \\ 
 0.015  &     9.486E-26   &         1.801E-25   &             3.501E-25   &         1.932E+00     &  0.900  &     1.012E+02   &         1.075E+02   &             1.141E+02   &         1.062E+00      \\ 
 0.016  &     1.394E-24   &         2.704E-24   &             5.344E-24   &         1.968E+00     &  1.000  &     1.610E+02   &         1.713E+02   &             1.821E+02   &         1.064E+00      \\ 
 0.018  &     1.291E-22   &         2.547E-22   &             5.070E-22   &         1.992E+00     &  1.250  &     3.809E+02   &         4.068E+02   &             4.342E+02   &         1.068E+00      \\ 
 0.020  &     4.863E-21   &         9.600E-21   &             1.915E-20   &         1.996E+00     &  1.500  &     6.926E+02   &         7.416E+02   &             7.942E+02   &         1.071E+00      \\ 
 0.025  &     3.196E-18   &         6.308E-18   &             1.260E-17   &         1.997E+00     &  1.750  &     1.079E+03   &         1.158E+03   &             1.243E+03   &         1.073E+00      \\ 
 0.030  &     2.304E-16   &         4.537E-16   &             9.066E-16   &         1.995E+00     &  2.000  &     1.524E+03   &         1.637E+03   &             1.759E+03   &         1.075E+00      \\ 
 0.040  &     4.720E-14   &         9.023E-14   &             1.765E-13   &         1.941E+00     &  2.500  &     2.517E+03   &         2.708E+03   &             2.915E+03   &         1.076E+00      \\ 
 0.050  &     1.412E-12   &         2.451E-12   &             4.350E-12   &         1.770E+00     &  3.000  &     3.555E+03   &         3.828E+03   &             4.123E+03   &         1.077E+00      \\ 
 0.060  &     1.738E-11   &         2.871E-11   &             4.797E-11   &         1.668E+00     &  3.500  &     4.554E+03   &         4.907E+03   &             5.288E+03   &         1.078E+00      \\ 
 0.070  &     1.184E-10   &         1.979E-10   &             3.379E-10   &         1.699E+00     &  4.000  &    (5.012E+03)  &        (5.676E+03)  &            (8.875E+03)  &        (1.348E+00)     \\ 
 0.080  &     5.351E-10   &         9.218E-10   &             1.639E-09   &         1.764E+00     &  5.000  &    (5.026E+03)  &        (6.679E+03)  &            (1.983E+04)  &        (2.149E+00)     \\ 
 0.090  &     1.808E-09   &         3.185E-09   &             5.841E-09   &         1.808E+00     &  6.000  &    (4.527E+03)  &        (7.278E+03)  &            (3.185E+04)  &        (2.992E+00)     \\ 
 0.100  &     5.032E-09   &         8.870E-09   &             1.640E-08   &         1.813E+00     &  7.000  &    (3.708E+03)  &        (7.545E+03)  &            (4.363E+04)  &        (3.908E+00)     \\ 
 0.110  &     1.265E-08   &         2.148E-08   &             3.904E-08   &         1.759E+00     &  8.000  &    (2.718E+03)  &        (7.530E+03)  &            (5.412E+04)  &        (4.979E+00)     \\ 
 0.120  &     3.179E-08   &         4.937E-08   &             8.442E-08   &         1.635E+00     &  9.000  &    (1.674E+03)  &        (7.261E+03)  &            (6.240E+04)  &        (6.466E+00)     \\ 
 0.130  &     8.785E-08   &         1.192E-07   &             1.815E-07   &         1.456E+00     & 10.000  &    (6.768E+02)  &        (6.768E+03)  &            (6.768E+04)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{ANDERSON1980154,Endt1990,ILIADIS1990509,POWELL1998263,STRIEDER201260,dermigny2016,PhysRevC.107.065801}. \\
{\it Normalization:} See Table~\ref{tab:wg}. \\
{\it Unobserved resonances:} \citet{PhysRevC.53.475}, and references therein. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $3.6$~GK. \\
{\it Previous rates:} \citet{PhysRevC.107.065801}. \\
{\it Other:} The results given in this table and the two following figures correspond to the rates for populating the isomeric state at $E_x$ $=$ $228$~keV ($J^\pi$ $=$ $0^+$) in $^{26}$Al. \\
}
\end{deluxetable*}

==> (inline-38) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{26}$Mg(p,$\gamma$)$^{27}$Al.}
\label{tab:mg26pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     1.961E-85   &         2.926E-85   &             4.374E-85   &         1.498E+00     &  0.140  &     5.605E-06   &         6.649E-06   &             8.430E-06   &         1.252E+00      \\ 
 0.002  &     6.934E-66   &         1.034E-65   &             1.546E-65   &         1.498E+00     &  0.150  &     2.081E-05   &         2.319E-05   &             2.662E-05   &         1.147E+00      \\ 
 0.003  &     2.135E-56   &         3.184E-56   &             4.760E-56   &         1.498E+00     &  0.160  &     7.104E-05   &         7.675E-05   &             8.384E-05   &         1.092E+00      \\ 
 0.004  &     2.071E-50   &         3.087E-50   &             4.613E-50   &         1.497E+00     &  0.180  &     6.203E-04   &         6.564E-04   &             6.952E-04   &         1.059E+00      \\ 
 0.005  &     3.752E-46   &         5.594E-46   &             8.362E-46   &         1.498E+00     &  0.200  &     3.765E-03   &         3.967E-03   &             4.183E-03   &         1.054E+00      \\ 
 0.006  &     6.640E-43   &         9.903E-43   &             1.480E-42   &         1.498E+00     &  0.250  &     1.035E-01   &         1.090E-01   &             1.149E-01   &         1.054E+00      \\ 
 0.007  &     2.606E-40   &         3.888E-40   &             5.813E-40   &         1.498E+00     &  0.300  &     9.498E-01   &         1.000E+00   &             1.054E+00   &         1.054E+00      \\ 
 0.008  &     3.600E-38   &         5.369E-38   &             8.025E-38   &         1.498E+00     &  0.350  &     4.593E+00   &         4.835E+00   &             5.090E+00   &         1.053E+00      \\ 
 0.009  &     2.362E-36   &         3.512E-36   &             5.234E-36   &         1.494E+00     &  0.400  &     1.488E+01   &         1.564E+01   &             1.645E+01   &         1.051E+00      \\ 
 0.010  &     9.582E-35   &         1.487E-34   &             2.437E-34   &         1.666E+00     &  0.450  &     3.694E+01   &         3.877E+01   &             4.072E+01   &         1.050E+00      \\ 
 0.011  &     2.630E-33   &         5.071E-33   &             1.952E-32   &         2.771E+00     &  0.500  &     7.618E+01   &         7.983E+01   &             8.372E+01   &         1.048E+00      \\ 
 0.012  &     5.634E-32   &         1.745E-31   &             1.633E-30   &         4.785E+00     &  0.600  &     2.238E+02   &         2.339E+02   &             2.446E+02   &         1.046E+00      \\ 
 0.013  &     1.082E-30   &         6.574E-30   &             7.574E-29   &         6.792E+00     &  0.700  &     4.795E+02   &         5.000E+02   &             5.216E+02   &         1.043E+00      \\ 
 0.014  &     1.936E-29   &         1.728E-28   &             2.044E-27   &         8.070E+00     &  0.800  &     8.445E+02   &         8.793E+02   &             9.158E+02   &         1.042E+00      \\ 
 0.015  &     2.904E-28   &         3.016E-27   &             3.553E-26   &         8.672E+00     &  0.900  &     1.307E+03   &         1.360E+03   &             1.414E+03   &         1.040E+00      \\ 
 0.016  &     3.363E-27   &         3.711E-26   &             4.280E-25   &         8.902E+00     &  1.000  &     1.852E+03   &         1.924E+03   &             2.000E+03   &         1.039E+00      \\ 
 0.018  &     2.123E-25   &         2.367E-24   &             2.684E-23   &         8.959E+00     &  1.250  &     3.476E+03   &         3.607E+03   &             3.744E+03   &         1.038E+00      \\ 
 0.020  &     5.887E-24   &         6.560E-23   &             7.257E-22   &         8.886E+00     &  1.500  &     5.351E+03   &         5.553E+03   &             5.765E+03   &         1.038E+00      \\ 
 0.025  &     2.307E-21   &         2.663E-20   &             2.819E-19   &         8.868E+00     &  1.750  &     7.399E+03   &         7.683E+03   &             7.984E+03   &         1.039E+00      \\ 
 0.030  &     1.399E-19   &         1.789E-18   &             2.091E-17   &         1.000E+01     &  2.000  &     9.601E+03   &         9.980E+03   &             1.038E+04   &         1.040E+00      \\ 
 0.040  &     7.615E-17   &         1.668E-15   &             2.314E-14   &         1.359E+01     &  2.500  &     1.452E+04   &         1.512E+04   &             1.576E+04   &         1.042E+00      \\ 
 0.050  &     1.660E-14   &         2.240E-13   &             3.407E-12   &         1.130E+01     &  3.000  &     2.030E+04   &         2.116E+04   &             2.208E+04   &         1.043E+00      \\ 
 0.060  &     1.096E-12   &         8.087E-12   &             1.018E-10   &         8.032E+00     &  3.500  &     2.704E+04   &         2.823E+04   &             2.948E+04   &         1.044E+00      \\ 
 0.070  &     2.850E-11   &         1.228E-10   &             1.192E-09   &         5.630E+00     &  4.000  &     3.471E+04   &         3.627E+04   &             3.790E+04   &         1.045E+00      \\ 
 0.080  &     3.740E-10   &         1.179E-09   &             7.672E-09   &         4.102E+00     &  5.000  &    (4.928E+04)  &        (5.796E+04)  &            (1.250E+05)  &        (1.667E+00)     \\ 
 0.090  &     3.015E-09   &         7.811E-09   &             3.362E-08   &         3.148E+00     &  6.000  &    (5.944E+04)  &        (8.490E+04)  &            (3.163E+05)  &        (2.577E+00)     \\ 
 0.100  &     1.745E-08   &         3.814E-08   &             1.155E-07   &         2.514E+00     &  7.000  &    (6.321E+04)  &        (1.149E+05)  &            (6.083E+05)  &        (3.556E+00)     \\ 
 0.110  &     8.232E-08   &         1.515E-07   &             3.462E-07   &         2.052E+00     &  8.000  &    (5.892E+04)  &        (1.473E+05)  &            (1.011E+06)  &        (4.681E+00)     \\ 
 0.120  &     3.495E-07   &         5.401E-07   &             9.743E-07   &         1.698E+00     &  9.000  &    (4.527E+04)  &        (1.811E+05)  &            (1.527E+06)  &        (6.215E+00)     \\ 
 0.130  &     1.423E-06   &         1.883E-06   &             2.790E-06   &         1.432E+00     & 10.000  &    (2.160E+04)  &        (2.160E+05)  &            (2.160E+06)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{ILIADIS1990509,PhysRevC.82.015801,Zhang_2021}. \\
{\it Normalization:} See Table~\ref{tab:wg}. \\
{\it Unobserved resonances:} \citet{CHAMPAGNE1990317}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $4.3$~GK. \\
{\it Previous rates:} \citet{Iliadis2001,ILIADIS2010b}. \\
{\it Other:} The proton widths of threshold levels were obtained by reanalyzing the $^{26}$Mg($^3$He,d) data of \citet{CHAMPAGNE1990317}.
}
\end{deluxetable*}

==> (inline-39) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{23}$Al(p,$\gamma$)$^{24}$Si.}
\label{tab:al23pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     1.061E-91   &         1.377E-91   &             1.788E-91   &         1.301E+00     &  0.140  &     1.562E-04   &         2.476E-04   &             3.940E-04   &         1.595E+00      \\ 
 0.002  &     6.125E-71   &         7.956E-71   &             1.033E-70   &         1.301E+00     &  0.150  &     3.472E-04   &         5.533E-04   &             8.841E-04   &         1.604E+00      \\ 
 0.003  &     6.198E-61   &         8.050E-61   &             1.045E-60   &         1.301E+00     &  0.160  &     6.921E-04   &         1.111E-03   &             1.787E-03   &         1.615E+00      \\ 
 0.004  &     1.260E-54   &         1.637E-54   &             2.125E-54   &         1.301E+00     &  0.180  &     2.147E-03   &         3.499E-03   &             5.712E-03   &         1.639E+00      \\ 
 0.005  &     3.874E-50   &         5.032E-50   &             6.532E-50   &         1.301E+00     &  0.200  &     5.210E-03   &         8.608E-03   &             1.426E-02   &         1.663E+00      \\ 
 0.006  &     1.027E-46   &         1.334E-46   &             1.731E-46   &         1.301E+00     &  0.250  &     2.418E-02   &         4.146E-02   &             7.071E-02   &         1.717E+00      \\ 
 0.007  &     6.622E-44   &         8.934E-44   &             1.297E-43   &         1.505E+00     &  0.300  &     6.396E-02   &         1.126E-01   &             1.964E-01   &         1.760E+00      \\ 
 0.008  &     1.198E-41   &         1.619E-41   &             2.367E-41   &         1.514E+00     &  0.350  &     1.231E-01   &         2.214E-01   &             3.939E-01   &         1.794E+00      \\ 
 0.009  &     9.699E-40   &         1.313E-39   &             1.934E-39   &         1.523E+00     &  0.400  &     1.960E-01   &         3.583E-01   &             6.470E-01   &         1.822E+00      \\ 
 0.010  &     4.272E-38   &         5.795E-38   &             8.591E-38   &         1.533E+00     &  0.450  &     2.756E-01   &         5.100E-01   &             9.323E-01   &         1.844E+00      \\ 
 0.011  &     1.170E-36   &         1.589E-36   &             2.372E-36   &         1.542E+00     &  0.500  &     3.562E-01   &         6.655E-01   &             1.228E+00   &         1.862E+00      \\ 
 0.012  &     2.190E-35   &         2.982E-35   &             4.481E-35   &         1.552E+00     &  0.600  &     5.041E-01   &         9.568E-01   &             1.790E+00   &         1.890E+00      \\ 
 0.013  &     3.008E-34   &         4.105E-34   &             6.209E-34   &         1.561E+00     &  0.700  &     6.234E-01   &         1.197E+00   &             2.262E+00   &         1.911E+00      \\ 
 0.014  &     3.196E-33   &         4.371E-33   &             6.660E-33   &         1.571E+00     &  0.800  &     7.130E-01   &         1.380E+00   &             2.625E+00   &         1.925E+00      \\ 
 0.015  &     2.739E-32   &         3.752E-32   &             5.758E-32   &         1.581E+00     &  0.900  &     7.778E-01   &         1.511E+00   &             2.890E+00   &         1.933E+00      \\ 
 0.016  &     1.953E-31   &         2.681E-31   &             4.149E-31   &         1.592E+00     &  1.000  &    (9.010E-01)  &        (1.758E+00)  &            (3.419E+00)  &        (1.948E+00)     \\ 
 0.018  &     6.322E-30   &         8.702E-30   &             1.370E-29   &         1.613E+00     &  1.250  &    (1.671E+00)  &        (3.334E+00)  &            (7.231E+00)  &        (2.082E+00)     \\ 
 0.020  &     1.264E-28   &         1.748E-28   &             2.803E-28   &         1.634E+00     &  1.500  &    (3.030E+00)  &        (6.187E+00)  &            (1.480E+01)  &        (2.217E+00)     \\ 
 0.025  &     5.117E-26   &         7.180E-26   &             1.212E-25   &         1.694E+00     &  1.750  &    (4.300E+00)  &        (8.990E+00)  &            (2.352E+01)  &        (2.354E+00)     \\ 
 0.030  &     5.698E-24   &         8.553E-24   &             1.712E-23   &         1.875E+00     &  2.000  &    (6.020E+00)  &        (1.290E+01)  &            (3.663E+01)  &        (2.491E+00)     \\ 
 0.040  &     8.069E-19   &         2.865E-18   &             9.991E-18   &         3.524E+00     &  2.500  &    (9.406E+00)  &        (2.119E+01)  &            (6.967E+01)  &        (2.770E+00)     \\ 
 0.050  &     1.060E-14   &         2.766E-14   &             7.049E-14   &         2.588E+00     &  3.000  &    (1.288E+01)  &        (3.060E+01)  &            (1.143E+02)  &        (3.055E+00)     \\ 
 0.060  &     5.575E-12   &         1.196E-11   &             2.508E-11   &         2.132E+00     &  3.500  &    (1.627E+01)  &        (4.089E+01)  &            (1.710E+02)  &        (3.348E+00)     \\ 
 0.070  &     4.642E-10   &         8.808E-10   &             1.638E-09   &         1.885E+00     &  4.000  &    (1.948E+01)  &        (5.194E+01)  &            (2.405E+02)  &        (3.648E+00)     \\ 
 0.080  &     1.230E-08   &         2.153E-08   &             3.719E-08   &         1.745E+00     &  5.000  &    (2.514E+01)  &        (7.634E+01)  &            (4.218E+02)  &        (4.281E+00)     \\ 
 0.090  &     1.522E-07   &         2.530E-07   &             4.193E-07   &         1.664E+00     &  6.000  &    (2.951E+01)  &        (1.041E+02)  &            (6.684E+02)  &        (4.974E+00)     \\ 
 0.100  &     1.109E-06   &         1.785E-06   &             2.890E-06   &         1.620E+00     &  7.000  &    (3.228E+01)  &        (1.359E+02)  &            (9.939E+02)  &        (5.762E+00)     \\ 
 0.110  &     5.495E-06   &         8.737E-06   &             1.391E-05   &         1.597E+00     &  8.000  &    (3.305E+01)  &        (1.724E+02)  &            (1.415E+03)  &        (6.713E+00)     \\ 
 0.120  &     2.049E-05   &         3.240E-05   &             5.133E-05   &         1.589E+00     &  9.000  &    (3.135E+01)  &        (2.149E+02)  &            (1.957E+03)  &        (7.981E+00)     \\ 
 0.130  &     6.159E-05   &         9.723E-05   &             1.541E-04   &         1.589E+00     & 10.000  &    (2.658E+01)  &        (2.658E+02)  &            (2.658E+03)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} None. \\
{\it Normalization:} None. \\
{\it Unobserved resonances:} \citet{Banu-2011,Wolf-2019,Lotay-2022-PLB}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $0.97$~GK. \\
{\it Previous rates:} \citet{Herndl-1995, Banu-2011} \\
{\it Other:} Excitation energies were adopted from \citet{Basunia-2022}.
}
\end{deluxetable*}

==> (inline-40) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{24}$Al(p,$\gamma$)$^{25}$Si.}
\label{tab:al24pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     1.619E-91   &         8.197E-91   &             4.036E-90   &         5.068E+00     &  0.140  &     3.609E-08   &         2.920E-07   &             2.103E-06   &         7.883E+00      \\ 
 0.002  &     6.588E-71   &         3.335E-70   &             1.642E-69   &         5.068E+00     &  0.150  &     1.522E-07   &         1.186E-06   &             7.907E-06   &         7.352E+00      \\ 
 0.003  &     6.652E-61   &         3.367E-60   &             1.658E-59   &         5.068E+00     &  0.160  &     5.346E-07   &         4.053E-06   &             2.551E-05   &         6.949E+00      \\ 
 0.004  &     1.365E-54   &         6.910E-54   &             3.403E-53   &         5.068E+00     &  0.180  &     4.322E-06   &         3.084E-05   &             1.762E-04   &         6.373E+00      \\ 
 0.005  &     4.224E-50   &         2.138E-49   &             1.053E-48   &         5.068E+00     &  0.200  &     2.312E-05   &         1.558E-04   &             8.262E-04   &         5.962E+00      \\ 
 0.006  &     1.126E-46   &         5.698E-46   &             2.806E-45   &         5.068E+00     &  0.250  &     4.749E-04   &         2.814E-03   &             1.339E-02   &         5.238E+00      \\ 
 0.007  &     6.323E-44   &         3.165E-43   &             1.597E-42   &         5.982E+00     &  0.300  &     3.701E-03   &         1.925E-02   &             8.455E-02   &         4.718E+00      \\ 
 0.008  &     1.143E-41   &         5.734E-41   &             2.903E-40   &         6.091E+00     &  0.350  &     1.656E-02   &         7.655E-02   &             3.115E-01   &         4.318E+00      \\ 
 0.009  &     9.265E-40   &         4.643E-39   &             2.359E-38   &         6.198E+00     &  0.400  &     5.150E-02   &         2.158E-01   &             8.256E-01   &         4.005E+00      \\ 
 0.010  &     4.079E-38   &         2.047E-37   &             1.043E-36   &         6.306E+00     &  0.450  &     1.265E-01   &         4.870E-01   &             1.754E+00   &         3.755E+00      \\ 
 0.011  &     1.116E-36   &         5.609E-36   &             2.869E-35   &         6.417E+00     &  0.500  &    (2.595E-01)  &        (9.354E-01)  &            (3.212E+00)  &        (3.519E+00)     \\ 
 0.012  &     2.089E-35   &         1.051E-34   &             5.396E-34   &         6.533E+00     &  0.600  &    (6.873E-01)  &        (2.494E+00)  &            (8.737E+00)  &        (3.566E+00)     \\ 
 0.013  &     2.867E-34   &         1.444E-33   &             7.453E-33   &         6.653E+00     &  0.700  &    (1.411E+00)  &        (5.156E+00)  &            (1.842E+01)  &        (3.613E+00)     \\ 
 0.014  &     3.046E-33   &         1.535E-32   &             7.953E-32   &         6.778E+00     &  0.800  &    (2.456E+00)  &        (9.035E+00)  &            (3.290E+01)  &        (3.660E+00)     \\ 
 0.015  &     2.608E-32   &         1.315E-31   &             6.875E-31   &         6.911E+00     &  0.900  &    (3.813E+00)  &        (1.413E+01)  &            (5.241E+01)  &        (3.707E+00)     \\ 
 0.016  &     1.858E-31   &         9.393E-31   &             4.921E-30   &         7.051E+00     &  1.000  &    (5.459E+00)  &        (2.036E+01)  &            (7.696E+01)  &        (3.755E+00)     \\ 
 0.018  &     6.003E-30   &         3.040E-29   &             1.613E-28   &         7.351E+00     &  1.250  &    (9.523E+00)  &        (3.615E+01)  &            (1.429E+02)  &        (3.874E+00)     \\ 
 0.020  &     1.196E-28   &         6.083E-28   &             3.259E-27   &         7.674E+00     &  1.500  &    (1.661E+01)  &        (6.419E+01)  &            (2.648E+02)  &        (3.995E+00)     \\ 
 0.025  &     4.794E-26   &         2.462E-25   &             1.354E-24   &         8.566E+00     &  1.750  &    (2.212E+01)  &        (8.707E+01)  &            (3.742E+02)  &        (4.117E+00)     \\ 
 0.030  &     4.650E-24   &         2.400E-23   &             1.375E-22   &         9.523E+00     &  2.000  &    (2.944E+01)  &        (1.181E+02)  &            (5.278E+02)  &        (4.240E+00)     \\ 
 0.040  &     3.670E-21   &         1.937E-20   &             1.208E-19   &         1.177E+01     &  2.500  &    (4.145E+01)  &        (1.727E+02)  &            (8.316E+02)  &        (4.491E+00)     \\ 
 0.050  &     4.276E-19   &         2.319E-18   &             1.663E-17   &         1.455E+01     &  3.000  &    (5.183E+01)  &        (2.247E+02)  &            (1.160E+03)  &        (4.748E+00)     \\ 
 0.060  &     1.693E-17   &         9.307E-17   &             8.117E-16   &         1.768E+01     &  3.500  &    (6.056E+01)  &        (2.735E+02)  &            (1.506E+03)  &        (5.012E+00)     \\ 
 0.070  &     4.751E-16   &         2.401E-15   &             2.445E-14   &         1.913E+01     &  4.000  &    (6.789E+01)  &        (3.202E+02)  &            (1.874E+03)  &        (5.284E+00)     \\ 
 0.080  &     1.358E-14   &         7.328E-14   &             1.082E-12   &         1.802E+01     &  5.000  &    (7.961E+01)  &        (4.117E+02)  &            (2.694E+03)  &        (5.858E+00)     \\ 
 0.090  &     3.473E-13   &         2.445E-12   &             4.056E-11   &         1.569E+01     &  6.000  &    (8.940E+01)  &        (5.117E+02)  &            (3.703E+03)  &        (6.480E+00)     \\ 
 0.100  &     6.903E-12   &         5.973E-11   &             8.141E-10   &         1.317E+01     &  7.000  &    (9.889E+01)  &        (6.338E+02)  &            (5.024E+03)  &        (7.168E+00)     \\ 
 0.110  &     9.840E-11   &         8.890E-10   &             9.815E-09   &         1.112E+01     &  8.000  &    (1.088E+02)  &        (7.920E+02)  &            (6.825E+03)  &        (7.949E+00)     \\ 
 0.120  &     9.714E-10   &         8.485E-09   &             7.878E-08   &         9.641E+00     &  9.000  &    (1.187E+02)  &        (1.000E+03)  &            (9.310E+03)  &        (8.868E+00)     \\ 
 0.130  &     6.804E-09   &         5.700E-08   &             4.622E-07   &         8.612E+00     & 10.000  &    (1.271E+02)  &        (1.271E+03)  &            (1.271E+04)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} None. \\
{\it Normalization:} None. \\
{\it Unobserved resonances:} \citet{Longfellow-2018}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $0.50$~GK. \\
{\it Previous rates:} \citet{Herndl-1995}. \\
{\it Other:} With the exception of the 281-keV resonance, all $C^2S$ values were taken from \citet{Herndl-1995} and assigned to states observed by \citet{Longfellow-2018}. The $C^2S$ value of the 281-keV resonance was adopted from \citet{Longfellow-2018}. 
}
\end{deluxetable*}

==> (inline-41) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{25}$Al(p,$\gamma$)$^{26}$Si.}
\label{tab:al25pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     5.726E-91   &         7.425E-91   &             9.670E-91   &         1.300E+00     &  0.140  &     1.380E-09   &         7.214E-09   &             4.149E-08   &         5.254E+00      \\ 
 0.002  &     2.389E-70   &         3.097E-70   &             4.034E-70   &         1.300E+00     &  0.150  &     3.798E-09   &         1.680E-08   &             9.311E-08   &         4.687E+00      \\ 
 0.003  &     2.441E-60   &         3.165E-60   &             4.123E-60   &         1.300E+00     &  0.160  &     1.208E-08   &         3.792E-08   &             1.908E-07   &         3.894E+00      \\ 
 0.004  &     5.047E-54   &         6.544E-54   &             8.524E-54   &         1.300E+00     &  0.180  &     1.489E-07   &         2.561E-07   &             7.251E-07   &         2.469E+00      \\ 
 0.005  &     1.570E-49   &         2.036E-49   &             2.652E-49   &         1.300E+00     &  0.200  &     1.429E-06   &         2.123E-06   &             3.543E-06   &         1.758E+00      \\ 
 0.006  &     4.200E-46   &         5.446E-46   &             7.093E-46   &         1.300E+00     &  0.250  &     1.038E-04   &         1.484E-04   &             2.137E-04   &         1.440E+00      \\ 
 0.007  &     2.304E-43   &         2.984E-43   &             3.885E-43   &         1.298E+00     &  0.300  &     1.893E-03   &         2.721E-03   &             3.930E-03   &         1.442E+00      \\ 
 0.008  &     4.174E-41   &         5.408E-41   &             7.039E-41   &         1.298E+00     &  0.350  &     1.481E-02   &         2.136E-02   &             3.096E-02   &         1.446E+00      \\ 
 0.009  &     3.383E-39   &         4.382E-39   &             5.704E-39   &         1.298E+00     &  0.400  &     6.773E-02   &         9.776E-02   &             1.419E-01   &         1.449E+00      \\ 
 0.010  &     1.490E-37   &         1.930E-37   &             2.513E-37   &         1.298E+00     &  0.450  &     2.166E-01   &         3.129E-01   &             4.548E-01   &         1.450E+00      \\ 
 0.011  &     4.079E-36   &         5.283E-36   &             6.877E-36   &         1.298E+00     &  0.500  &     5.403E-01   &         7.809E-01   &             1.136E+00   &         1.451E+00      \\ 
 0.012  &     7.632E-35   &         9.885E-35   &             1.287E-34   &         1.298E+00     &  0.600  &     2.056E+00   &         2.973E+00   &             4.326E+00   &         1.452E+00      \\ 
 0.013  &     1.047E-33   &         1.356E-33   &             1.766E-33   &         1.298E+00     &  0.700  &     5.175E+00   &         7.470E+00   &             1.087E+01   &         1.451E+00      \\ 
 0.014  &     1.111E-32   &         1.440E-32   &             1.874E-32   &         1.298E+00     &  0.800  &     1.011E+01   &         1.457E+01   &             2.117E+01   &         1.448E+00      \\ 
 0.015  &     9.505E-32   &         1.231E-31   &             1.602E-31   &         1.298E+00     &  0.900  &     1.681E+01   &         2.412E+01   &             3.495E+01   &         1.443E+00      \\ 
 0.016  &     6.764E-31   &         8.761E-31   &             1.140E-30   &         1.298E+00     &  1.000  &     2.500E+01   &         3.569E+01   &             5.151E+01   &         1.437E+00      \\ 
 0.018  &     2.178E-29   &         2.821E-29   &             3.671E-29   &         1.298E+00     &  1.250  &     5.013E+01   &         7.059E+01   &             1.004E+02   &         1.417E+00      \\ 
 0.020  &     4.331E-28   &         5.609E-28   &             7.299E-28   &         1.298E+00     &  1.500  &     7.902E+01   &         1.094E+02   &             1.532E+02   &         1.394E+00      \\ 
 0.025  &     1.726E-25   &         2.235E-25   &             2.909E-25   &         1.298E+00     &  1.750  &     1.089E+02   &         1.489E+02   &             2.049E+02   &         1.375E+00      \\ 
 0.030  &     1.658E-23   &         2.146E-23   &             2.792E-23   &         1.298E+00     &  2.000  &     1.382E+02   &         1.867E+02   &             2.540E+02   &         1.359E+00      \\ 
 0.040  &     1.305E-20   &         1.690E-20   &             2.205E-20   &         1.303E+00     &  2.500  &     1.929E+02   &         2.561E+02   &             3.422E+02   &         1.336E+00      \\ 
 0.050  &     1.930E-18   &         2.920E-18   &             6.928E-18   &         2.177E+00     &  3.000  &     2.418E+02   &         3.162E+02   &             4.169E+02   &         1.318E+00      \\ 
 0.060  &     1.314E-16   &         4.276E-16   &             2.179E-15   &         3.945E+00     &  3.500  &     2.868E+02   &         3.698E+02   &             4.819E+02   &         1.302E+00      \\ 
 0.070  &     5.600E-15   &         2.714E-14   &             1.538E-13   &         4.962E+00     &  4.000  &     3.296E+02   &         4.189E+02   &             5.395E+02   &         1.287E+00      \\ 
 0.080  &     1.186E-13   &         6.396E-13   &             3.701E-12   &         5.377E+00     &  5.000  &    (4.683E+02)  &        (6.492E+02)  &            (1.422E+03)  &        (1.788E+00)     \\ 
 0.090  &     1.329E-12   &         7.417E-12   &             4.317E-11   &         5.547E+00     &  6.000  &    (6.247E+02)  &        (1.046E+03)  &            (3.926E+03)  &        (2.714E+00)     \\ 
 0.100  &     9.199E-12   &         5.198E-11   &             3.035E-10   &         5.616E+00     &  7.000  &    (7.387E+02)  &        (1.563E+03)  &            (8.304E+03)  &        (3.715E+00)     \\ 
 0.110  &     4.452E-11   &         2.526E-10   &             1.474E-09   &         5.636E+00     &  8.000  &    (7.895E+02)  &        (2.265E+03)  &            (1.558E+04)  &        (4.873E+00)     \\ 
 0.120  &     1.651E-10   &         9.340E-10   &             5.445E-09   &         5.618E+00     &  9.000  &    (7.288E+02)  &        (3.250E+03)  &            (2.742E+04)  &        (6.449E+00)     \\ 
 0.130  &     5.047E-10   &         2.805E-09   &             1.630E-08   &         5.527E+00     & 10.000  &    (4.634E+02)  &        (4.634E+03)  &            (4.634E+04)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} None. \\
{\it Normalization:} None. \\
{\it Unobserved resonances:} \citet{Thomas-2004,Peplowski-2009,Loureiro-2016,Liang-2020,Perello-2022,Temanson-2023}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $4.4$~GK. \\
{\it Previous rates:} \citet{Laird-2023}. \\
{\it Other:} Values of $C^2S$ were taken from mirror studies \citep{Burlein-1984, Arciszewski-1984, Hamill-2020}. The $\gamma$-ray partial widths were estimated from the mirror-state lifetimes \citep{Glatz-1986,Canete-2021}. The branching ratio for the 5929 $\rightarrow$ 4188 keV transition has been adopted from \citet{Wrede-2009}. Shell model calculations were taken from \citet{Ricter-2011}. All energies are from \citet{Basunia-2016}.
}
\end{deluxetable*}

==> (inline-42) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{26}$Al(p,$\gamma$)$^{27}$Si.}
\label{tab:al26pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     2.650E-89   &         5.069E-88   &             5.712E-87   &         1.364E+01     &  0.140  &     1.905E-05   &         2.342E-05   &             2.948E-05   &         1.267E+00      \\ 
 0.002  &     4.537E-70   &         8.581E-70   &             8.902E-69   &         5.365E+00     &  0.150  &     4.939E-05   &         6.000E-05   &             7.404E-05   &         1.237E+00      \\ 
 0.003  &     3.574E-60   &         5.000E-60   &             6.999E-60   &         1.424E+00     &  0.160  &     1.154E-04   &         1.387E-04   &             1.684E-04   &         1.216E+00      \\ 
 0.004  &     7.388E-54   &         1.031E-53   &             1.437E-53   &         1.401E+00     &  0.180  &     4.967E-04   &         5.846E-04   &             6.924E-04   &         1.184E+00      \\ 
 0.005  &     2.310E-49   &         3.224E-49   &             4.493E-49   &         1.401E+00     &  0.200  &     1.700E-03   &         1.962E-03   &             2.277E-03   &         1.159E+00      \\ 
 0.006  &     6.205E-46   &         8.658E-46   &             1.207E-45   &         1.401E+00     &  0.250  &     1.945E-02   &         2.174E-02   &             2.439E-02   &         1.121E+00      \\ 
 0.007  &     3.399E-43   &         4.742E-43   &             6.610E-43   &         1.401E+00     &  0.300  &     1.219E-01   &         1.351E-01   &             1.499E-01   &         1.110E+00      \\ 
 0.008  &     6.175E-41   &         8.616E-41   &             1.201E-40   &         1.401E+00     &  0.350  &     5.040E-01   &         5.592E-01   &             6.204E-01   &         1.111E+00      \\ 
 0.009  &     5.015E-39   &         6.998E-39   &             9.754E-39   &         1.401E+00     &  0.400  &     1.529E+00   &         1.703E+00   &             1.899E+00   &         1.116E+00      \\ 
 0.010  &     2.213E-37   &         3.088E-37   &             4.304E-37   &         1.401E+00     &  0.450  &     3.679E+00   &         4.120E+00   &             4.623E+00   &         1.122E+00      \\ 
 0.011  &     6.070E-36   &         8.469E-36   &             1.180E-35   &         1.401E+00     &  0.500  &     7.458E+00   &         8.390E+00   &             9.459E+00   &         1.128E+00      \\ 
 0.012  &     1.144E-34   &         1.595E-34   &             2.219E-34   &         1.399E+00     &  0.600  &     2.140E+01   &         2.424E+01   &             2.752E+01   &         1.135E+00      \\ 
 0.013  &     1.636E-33   &         2.287E-33   &             3.199E-33   &         1.408E+00     &  0.700  &     4.488E+01   &         5.100E+01   &             5.816E+01   &         1.140E+00      \\ 
 0.014  &     1.958E-32   &         2.810E-32   &             4.303E-32   &         1.586E+00     &  0.800  &     7.743E+01   &         8.811E+01   &             1.006E+02   &         1.141E+00      \\ 
 0.015  &     2.062E-31   &         3.299E-31   &             7.488E-31   &         2.118E+00     &  0.900  &     1.178E+02   &         1.339E+02   &             1.529E+02   &         1.141E+00      \\ 
 0.016  &     1.996E-30   &         4.188E-30   &             1.528E-29   &         2.871E+00     &  1.000  &     1.646E+02   &         1.868E+02   &             2.129E+02   &         1.138E+00      \\ 
 0.018  &     1.781E-28   &         6.693E-28   &             3.181E-27   &         4.060E+00     &  1.250  &     3.042E+02   &         3.417E+02   &             3.858E+02   &         1.127E+00      \\ 
 0.020  &     1.222E-26   &         5.217E-26   &             2.466E-25   &         4.404E+00     &  1.500  &     4.674E+02   &         5.188E+02   &             5.786E+02   &         1.114E+00      \\ 
 0.025  &     4.627E-23   &         2.004E-22   &             8.787E-22   &         4.416E+00     &  1.750  &     6.441E+02   &         7.073E+02   &             7.802E+02   &         1.102E+00      \\ 
 0.030  &     1.515E-20   &         7.120E-20   &             3.662E-19   &         5.025E+00     &  2.000  &    (8.919E+02)  &        (9.967E+02)  &            (1.294E+03)  &        (1.208E+00)     \\ 
 0.040  &     7.199E-17   &         2.668E-16   &             1.569E-15   &         4.820E+00     &  2.500  &    (1.352E+03)  &        (1.600E+03)  &            (2.947E+03)  &        (1.513E+00)     \\ 
 0.050  &     3.525E-14   &         1.095E-13   &             4.001E-13   &         3.570E+00     &  3.000  &    (1.765E+03)  &        (2.218E+03)  &            (5.294E+03)  &        (1.822E+00)     \\ 
 0.060  &     2.764E-12   &         7.956E-12   &             2.390E-11   &         3.015E+00     &  3.500  &    (2.107E+03)  &        (2.825E+03)  &            (8.277E+03)  &        (2.135E+00)     \\ 
 0.070  &     7.080E-11   &         1.865E-10   &             5.173E-10   &         2.702E+00     &  4.000  &    (2.377E+03)  &        (3.414E+03)  &            (1.186E+04)  &        (2.455E+00)     \\ 
 0.080  &     1.010E-09   &         2.219E-09   &             5.639E-09   &         2.349E+00     &  5.000  &    (2.729E+03)  &        (4.573E+03)  &            (2.086E+04)  &        (3.119E+00)     \\ 
 0.090  &     1.032E-08   &         1.793E-08   &             3.935E-08   &         1.985E+00     &  6.000  &    (2.881E+03)  &        (5.791E+03)  &            (3.272E+04)  &        (3.830E+00)     \\ 
 0.100  &     7.767E-08   &         1.130E-07   &             2.055E-07   &         1.700E+00     &  7.000  &    (2.859E+03)  &        (7.183E+03)  &            (4.839E+04)  &        (4.625E+00)     \\ 
 0.110  &     4.313E-07   &         5.739E-07   &             8.821E-07   &         1.507E+00     &  8.000  &    (2.643E+03)  &        (8.849E+03)  &            (6.924E+04)  &        (5.586E+00)     \\ 
 0.120  &     1.851E-06   &         2.359E-06   &             3.250E-06   &         1.387E+00     &  9.000  &    (2.169E+03)  &        (1.088E+04)  &            (9.696E+04)  &        (6.964E+00)     \\ 
 0.130  &     6.454E-06   &         8.045E-06   &             1.044E-05   &         1.313E+00     & 10.000  &    (1.334E+03)  &        (1.334E+04)  &            (1.334E+05)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{BUCHMANN198493,vogelaar1989,PhysRevLett.96.252501}. \\
{\it Normalization:} \citet{BUCHMANN198493,vogelaar1989,PhysRevLett.96.252501}. \\
{\it Unobserved resonances:} \citet{PhysRevC.53.1945,PhysRevLett.115.062701,Lotay2020}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $1.8$~GK. \\
{\it Previous rates:} \citet{ILIADIS2010b}. \\
{\it Other:} As is the case for all other reactions presented in this evaluation, the results given in this table and the two following figures correspond to the rate assuming the target, $^{26}$Al, is in its ground state.
}
\end{deluxetable*}

==> (inline-43) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{27}$Al(p,$\gamma$)$^{28}$Si.}
\label{tab:al27pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     1.186E-90   &         2.012E-90   &             3.396E-90   &         1.698E+00     &  0.140  &     4.493E-06   &         5.031E-06   &             5.734E-06   &         1.163E+00      \\ 
 0.002  &     5.180E-70   &         8.786E-70   &             1.483E-69   &         1.698E+00     &  0.150  &     1.268E-05   &         1.417E-05   &             1.610E-05   &         1.157E+00      \\ 
 0.003  &     5.411E-60   &         9.178E-60   &             1.549E-59   &         1.698E+00     &  0.160  &     3.146E-05   &         3.509E-05   &             3.977E-05   &         1.153E+00      \\ 
 0.004  &     1.134E-53   &         1.924E-53   &             3.247E-53   &         1.698E+00     &  0.180  &     1.444E-04   &         1.605E-04   &             1.807E-04   &         1.143E+00      \\ 
 0.005  &     3.563E-49   &         6.044E-49   &             1.020E-48   &         1.698E+00     &  0.200  &     4.983E-04   &         5.512E-04   &             6.176E-04   &         1.134E+00      \\ 
 0.006  &     9.603E-46   &         1.629E-45   &             2.749E-45   &         1.698E+00     &  0.250  &     5.146E-03   &         5.637E-03   &             6.251E-03   &         1.120E+00      \\ 
 0.007  &     5.325E-43   &         9.002E-43   &             1.515E-42   &         1.692E+00     &  0.300  &     2.826E-02   &         3.082E-02   &             3.422E-02   &         1.131E+00      \\ 
 0.008  &     9.700E-41   &         1.640E-40   &             2.759E-40   &         1.692E+00     &  0.350  &     1.073E-01   &         1.169E-01   &             1.307E-01   &         1.151E+00      \\ 
 0.009  &     7.896E-39   &         1.334E-38   &             2.245E-38   &         1.691E+00     &  0.400  &     3.194E-01   &         3.474E-01   &             3.911E-01   &         1.164E+00      \\ 
 0.010  &     3.492E-37   &         5.899E-37   &             9.926E-37   &         1.691E+00     &  0.450  &     7.984E-01   &         8.671E-01   &             9.759E-01   &         1.166E+00      \\ 
 0.011  &     9.592E-36   &         1.620E-35   &             2.725E-35   &         1.691E+00     &  0.500  &     1.754E+00   &         1.902E+00   &             2.131E+00   &         1.161E+00      \\ 
 0.012  &     1.802E-34   &         3.042E-34   &             5.115E-34   &         1.690E+00     &  0.600  &     6.409E+00   &         6.914E+00   &             7.635E+00   &         1.139E+00      \\ 
 0.013  &     2.507E-33   &         4.221E-33   &             7.072E-33   &         1.684E+00     &  0.700  &     1.793E+01   &         1.927E+01   &             2.100E+01   &         1.116E+00      \\ 
 0.014  &     2.859E-32   &         4.746E-32   &             7.875E-32   &         1.669E+00     &  0.800  &     4.137E+01   &         4.431E+01   &             4.786E+01   &         1.098E+00      \\ 
 0.015  &     2.924E-31   &         4.908E-31   &             8.523E-31   &         1.761E+00     &  0.900  &     8.249E+01   &         8.811E+01   &             9.468E+01   &         1.085E+00      \\ 
 0.016  &     2.775E-30   &         5.073E-30   &             1.103E-29   &         2.149E+00     &  1.000  &     1.469E+02   &         1.567E+02   &             1.677E+02   &         1.077E+00      \\ 
 0.018  &     2.131E-28   &         6.102E-28   &             2.368E-27   &         3.299E+00     &  1.250  &     4.398E+02   &         4.679E+02   &             4.986E+02   &         1.067E+00      \\ 
 0.020  &     1.363E-26   &         5.131E-26   &             2.202E-25   &         3.904E+00     &  1.500  &     9.565E+02   &         1.017E+03   &             1.081E+03   &         1.064E+00      \\ 
 0.025  &     5.323E-23   &         1.895E-22   &             7.820E-22   &         3.900E+00     &  1.750  &     1.713E+03   &         1.820E+03   &             1.934E+03   &         1.063E+00      \\ 
 0.030  &     1.465E-20   &         5.083E-20   &             1.794E-19   &         3.654E+00     &  2.000  &     2.700E+03   &         2.867E+03   &             3.046E+03   &         1.062E+00      \\ 
 0.040  &     1.610E-17   &         5.949E-17   &             1.743E-16   &         3.446E+00     &  2.500  &     5.250E+03   &         5.572E+03   &             5.916E+03   &         1.062E+00      \\ 
 0.050  &     1.046E-15   &         4.043E-15   &             1.273E-14   &         3.458E+00     &  3.000  &     8.314E+03   &         8.826E+03   &             9.373E+03   &         1.062E+00      \\ 
 0.060  &     2.136E-14   &         7.155E-14   &             2.275E-13   &         3.002E+00     &  3.500  &     1.161E+04   &         1.232E+04   &             1.309E+04   &         1.062E+00      \\ 
 0.070  &     9.666E-13   &         1.401E-12   &             2.635E-12   &         1.633E+00     &  4.000  &     1.491E+04   &         1.584E+04   &             1.683E+04   &         1.063E+00      \\ 
 0.080  &     3.911E-11   &         4.611E-11   &             5.589E-11   &         1.231E+00     &  5.000  &     2.104E+04   &         2.239E+04   &             2.386E+04   &         1.065E+00      \\ 
 0.090  &     7.804E-10   &         8.947E-10   &             1.049E-09   &         1.203E+00     &  6.000  &     2.619E+04   &         2.796E+04   &             2.994E+04   &         1.070E+00      \\ 
 0.100  &     8.803E-09   &         1.002E-08   &             1.164E-08   &         1.192E+00     &  7.000  &     3.029E+04   &         3.247E+04   &             3.502E+04   &         1.078E+00      \\ 
 0.110  &     6.415E-08   &         7.259E-08   &             8.381E-08   &         1.183E+00     &  8.000  &     3.342E+04   &         3.600E+04   &             3.914E+04   &         1.087E+00      \\ 
 0.120  &     3.354E-07   &         3.778E-07   &             4.338E-07   &         1.175E+00     &  9.000  &     3.573E+04   &         3.869E+04   &             4.248E+04   &         1.097E+00      \\ 
 0.130  &     1.357E-06   &         1.523E-06   &             1.742E-06   &         1.168E+00     & 10.000  &     3.737E+04   &         4.069E+04   &             4.514E+04   &         1.107E+00      \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{Endt1990,Hari2000}. \\
{\it Normalization:} See Table~\ref{tab:wg}. \\
{\it Unobserved resonances:} \citet{CHAMPAGNE1986239,CHAMPAGNE1988433}. \\
{\it High-temperature rates (in parentheses):} No matching to statistical model rates is needed over the listed temperature range. \\
{\it Previous rates:} \citet{Hari2000,ILIADIS2010b}. \\
{\it Other:} For the resonances at $E_r^{c.m.}$ $=$ $73$ and $86$~keV, the proton widths have been obtained from a reanalysis of the transfer data reported by \citet{CHAMPAGNE1986239}; see comments in \citet{Iliadis2001}.
}
\end{deluxetable*}

==> (inline-44) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{27}$Al(p,$\alpha$)$^{24}$Mg.}
\label{tab:al27pa} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     1.213E-94   &         2.429E-94   &             4.807E-94   &         2.002E+00     &  0.140  &     5.294E-10   &         1.181E-09   &             2.910E-09   &         2.474E+00      \\ 
 0.002  &     5.702E-74   &         1.142E-73   &             2.259E-73   &         2.002E+00     &  0.150  &     1.571E-09   &         3.485E-09   &             8.745E-09   &         2.445E+00      \\ 
 0.003  &     6.313E-64   &         1.264E-63   &             2.501E-63   &         2.002E+00     &  0.160  &     4.631E-09   &         1.039E-08   &             2.581E-08   &         2.406E+00      \\ 
 0.004  &     1.390E-57   &         2.784E-57   &             5.509E-57   &         2.002E+00     &  0.180  &     3.769E-08   &         8.097E-08   &             1.913E-07   &         2.251E+00      \\ 
 0.005  &     4.561E-53   &         9.133E-53   &             1.807E-52   &         2.002E+00     &  0.200  &     2.800E-07   &         5.215E-07   &             1.113E-06   &         2.005E+00      \\ 
 0.006  &     1.278E-49   &         2.559E-49   &             5.065E-49   &         2.002E+00     &  0.250  &     2.311E-05   &         3.128E-05   &             4.648E-05   &         1.469E+00      \\ 
 0.007  &     4.780E-46   &         1.159E-45   &             3.502E-45   &         2.805E+00     &  0.300  &     6.039E-04   &         7.709E-04   &             9.913E-04   &         1.293E+00      \\ 
 0.008  &     9.250E-44   &         2.246E-43   &             6.805E-43   &         2.806E+00     &  0.350  &     6.645E-03   &         8.352E-03   &             1.050E-02   &         1.259E+00      \\ 
 0.009  &     8.034E-42   &         1.960E-41   &             5.963E-41   &         2.820E+00     &  0.400  &     4.095E-02   &         5.116E-02   &             6.393E-02   &         1.250E+00      \\ 
 0.010  &     3.810E-40   &         9.365E-40   &             2.874E-39   &         2.844E+00     &  0.450  &     1.703E-01   &         2.114E-01   &             2.628E-01   &         1.243E+00      \\ 
 0.011  &     1.141E-38   &         2.838E-38   &             8.851E-38   &         2.882E+00     &  0.500  &     5.371E-01   &         6.617E-01   &             8.176E-01   &         1.234E+00      \\ 
 0.012  &     2.933E-37   &         7.784E-37   &             2.640E-36   &         3.064E+00     &  0.600  &     3.080E+00   &         3.729E+00   &             4.537E+00   &         1.215E+00      \\ 
 0.013  &     1.348E-35   &         4.776E-35   &             1.943E-34   &         3.759E+00     &  0.700  &     1.111E+01   &         1.322E+01   &             1.583E+01   &         1.195E+00      \\ 
 0.014  &     9.142E-34   &         3.799E-33   &             1.620E-32   &         4.206E+00     &  0.800  &     3.042E+01   &         3.564E+01   &             4.197E+01   &         1.176E+00      \\ 
 0.015  &     4.509E-32   &         1.919E-31   &             8.204E-31   &         4.307E+00     &  0.900  &     7.049E+01   &         8.127E+01   &             9.418E+01   &         1.158E+00      \\ 
 0.016  &     1.407E-30   &         6.005E-30   &             2.560E-29   &         4.317E+00     &  1.000  &     1.466E+02   &         1.669E+02   &             1.907E+02   &         1.142E+00      \\ 
 0.018  &     4.347E-28   &         1.846E-27   &             7.833E-27   &         4.296E+00     &  1.250  &     6.829E+02   &         7.644E+02   &             8.564E+02   &         1.121E+00      \\ 
 0.020  &     4.229E-26   &         1.782E-25   &             7.527E-25   &         4.258E+00     &  1.500  &     2.363E+03   &         2.638E+03   &             2.947E+03   &         1.118E+00      \\ 
 0.025  &     1.589E-22   &         6.384E-22   &             2.668E-21   &         4.108E+00     &  1.750  &     6.499E+03   &         7.239E+03   &             8.076E+03   &         1.116E+00      \\ 
 0.030  &     3.967E-20   &         1.454E-19   &             5.925E-19   &         3.924E+00     &  2.000  &     1.488E+04   &         1.654E+04   &             1.840E+04   &         1.113E+00      \\ 
 0.040  &     3.918E-17   &         1.307E-16   &             4.747E-16   &         3.620E+00     &  2.500  &     5.239E+04   &         5.791E+04   &             6.403E+04   &         1.106E+00      \\ 
 0.050  &     2.363E-15   &         7.947E-15   &             2.524E-14   &         3.452E+00     &  3.000  &     1.291E+05   &         1.421E+05   &             1.564E+05   &         1.101E+00      \\ 
 0.060  &     3.490E-14   &         1.204E-13   &             3.547E-13   &         3.375E+00     &  3.500  &     2.527E+05   &         2.776E+05   &             3.047E+05   &         1.099E+00      \\ 
 0.070  &     2.334E-13   &         8.207E-13   &             2.382E-12   &         3.344E+00     &  4.000  &    (4.236E+05)  &        (4.653E+05)  &            (5.179E+05)  &        (1.106E+00)     \\ 
 0.080  &     9.611E-13   &         3.410E-12   &             9.931E-12   &         3.307E+00     &  5.000  &    (9.472E+05)  &        (1.222E+06)  &            (3.169E+06)  &        (1.942E+00)     \\ 
 0.090  &     3.028E-12   &         1.042E-11   &             3.007E-11   &         3.188E+00     &  6.000  &    (1.632E+06)  &        (2.549E+06)  &            (1.039E+07)  &        (2.819E+00)     \\ 
 0.100  &     8.520E-12   &         2.721E-11   &             7.518E-11   &         2.981E+00     &  7.000  &    (2.284E+06)  &        (4.522E+06)  &            (2.512E+07)  &        (3.768E+00)     \\ 
 0.110  &     2.297E-11   &         6.742E-11   &             1.753E-10   &         2.771E+00     &  8.000  &    (2.637E+06)  &        (7.124E+06)  &            (5.014E+07)  &        (4.870E+00)     \\ 
 0.120  &     6.208E-11   &         1.663E-10   &             4.116E-10   &         2.618E+00     &  9.000  &    (2.416E+06)  &        (1.028E+07)  &            (8.755E+07)  &        (6.387E+00)     \\ 
 0.130  &     1.780E-10   &         4.288E-10   &             1.034E-09   &         2.523E+00     & 10.000  &    (1.386E+06)  &        (1.386E+07)  &            (1.386E+08)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{Endt1998}. \\
{\it Normalization:} None. A carefully determined standard-strength resonance has not been measured. \\
{\it Unobserved resonances:} \citet{CHAMPAGNE1986239,CHAMPAGNE1988433}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $3.9$~GK. \\
{\it Previous rates:} \citet{ILIADIS2010b}. \\
{\it Other:} We assumed unnatural parity for the following levels with ambiguous $J^\pi$ values (based on shell-model assignments): $E_x$ $=$ $11799.8$, $11933.5$, $11986$, and $12015.8$~keV 
($E_r^{c.m.}$ $=$ $216$, $350$, $402$, and $432$ keV, respectively).
}
\end{deluxetable*}

==> (inline-45) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{26}$Si(p,$\gamma$)$^{27}$P.}
\label{tab:si26pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     5.654E-96   &         9.631E-96   &             1.630E-95   &         1.699E+00     &  0.140  &     5.900E-09   &         1.311E-08   &             2.745E-08   &         2.163E+00      \\ 
 0.002  &     2.736E-74   &         4.661E-74   &             7.887E-74   &         1.699E+00     &  0.150  &     3.209E-08   &         6.909E-08   &             1.399E-07   &         2.098E+00      \\ 
 0.003  &     9.205E-64   &         1.568E-63   &             2.653E-63   &         1.699E+00     &  0.160  &     1.398E-07   &         2.944E-07   &             5.799E-07   &         2.044E+00      \\ 
 0.004  &     4.038E-57   &         6.879E-57   &             1.164E-56   &         1.699E+00     &  0.180  &     1.604E-06   &         3.244E-06   &             6.104E-06   &         1.962E+00      \\ 
 0.005  &     2.146E-52   &         3.656E-52   &             6.185E-52   &         1.699E+00     &  0.200  &     1.108E-05   &         2.169E-05   &             3.963E-05   &         1.903E+00      \\ 
 0.006  &     8.639E-49   &         1.471E-48   &             2.490E-48   &         1.699E+00     &  0.250  &     3.388E-04   &         6.323E-04   &             1.102E-03   &         1.816E+00      \\ 
 0.007  &     6.537E-46   &         1.114E-45   &             1.884E-45   &         1.699E+00     &  0.300  &     3.131E-03   &         5.676E-03   &             9.665E-03   &         1.770E+00      \\ 
 0.008  &     1.551E-43   &         2.641E-43   &             4.469E-43   &         1.699E+00     &  0.350  &     1.477E-02   &         2.633E-02   &             4.414E-02   &         1.745E+00      \\ 
 0.009  &     1.578E-41   &         2.688E-41   &             4.548E-41   &         1.699E+00     &  0.400  &     4.583E-02   &         8.089E-02   &             1.347E-01   &         1.729E+00      \\ 
 0.010  &     8.457E-40   &         1.440E-39   &             2.437E-39   &         1.699E+00     &  0.450  &     1.081E-01   &         1.895E-01   &             3.140E-01   &         1.719E+00      \\ 
 0.011  &     2.747E-38   &         4.680E-38   &             7.918E-38   &         1.699E+00     &  0.500  &     2.116E-01   &         3.684E-01   &             6.093E-01   &         1.713E+00      \\ 
 0.012  &     5.983E-37   &         1.019E-36   &             1.724E-36   &         1.699E+00     &  0.600  &     5.575E-01   &         9.626E-01   &             1.588E+00   &         1.705E+00      \\ 
 0.013  &     9.402E-36   &         1.601E-35   &             2.710E-35   &         1.699E+00     &  0.700  &     1.073E+00   &         1.846E+00   &             3.042E+00   &         1.701E+00      \\ 
 0.014  &     1.128E-34   &         1.921E-34   &             3.250E-34   &         1.699E+00     &  0.800  &    (1.732E+00)  &        (2.979E+00)  &            (4.960E+00)  &        (1.693E+00)     \\ 
 0.015  &     1.078E-33   &         1.835E-33   &             3.106E-33   &         1.699E+00     &  0.900  &    (2.645E+00)  &        (4.592E+00)  &            (8.059E+00)  &        (1.746E+00)     \\ 
 0.016  &     8.488E-33   &         1.446E-32   &             2.446E-32   &         1.699E+00     &  1.000  &    (3.730E+00)  &        (6.535E+00)  &            (1.206E+01)  &        (1.799E+00)     \\ 
 0.018  &     3.271E-31   &         5.572E-31   &             9.427E-31   &         1.699E+00     &  1.250  &    (6.328E+00)  &        (1.135E+01)  &            (2.352E+01)  &        (1.933E+00)     \\ 
 0.020  &     7.591E-30   &         1.293E-29   &             2.188E-29   &         1.699E+00     &  1.500  &    (1.073E+01)  &        (1.970E+01)  &            (4.528E+01)  &        (2.068E+00)     \\ 
 0.025  &     4.122E-27   &         7.021E-27   &             1.188E-26   &         1.699E+00     &  1.750  &    (1.409E+01)  &        (2.651E+01)  &            (6.694E+01)  &        (2.203E+00)     \\ 
 0.030  &     5.007E-25   &         8.528E-25   &             1.443E-24   &         1.699E+00     &  2.000  &    (1.849E+01)  &        (3.566E+01)  &            (9.813E+01)  &        (2.340E+00)     \\ 
 0.040  &     5.424E-22   &         9.240E-22   &             1.563E-21   &         1.699E+00     &  2.500  &    (2.588E+01)  &        (5.257E+01)  &            (1.685E+02)  &        (2.618E+00)     \\ 
 0.050  &     7.760E-20   &         1.322E-19   &             2.236E-19   &         1.699E+00     &  3.000  &    (3.265E+01)  &        (7.003E+01)  &            (2.562E+02)  &        (2.902E+00)     \\ 
 0.060  &     3.403E-18   &         5.796E-18   &             9.807E-18   &         1.699E+00     &  3.500  &    (3.880E+01)  &        (8.818E+01)  &            (3.625E+02)  &        (3.192E+00)     \\ 
 0.070  &     6.970E-17   &         1.185E-16   &             2.004E-16   &         1.696E+00     &  4.000  &    (4.431E+01)  &        (1.071E+02)  &            (4.887E+02)  &        (3.490E+00)     \\ 
 0.080  &     9.459E-16   &         1.557E-15   &             2.568E-15   &         1.651E+00     &  5.000  &    (5.318E+01)  &        (1.471E+02)  &            (8.046E+02)  &        (4.118E+00)     \\ 
 0.090  &     1.420E-14   &         2.451E-14   &             4.515E-14   &         1.823E+00     &  6.000  &    (5.848E+01)  &        (1.891E+02)  &            (1.206E+03)  &        (4.805E+00)     \\ 
 0.100  &     2.777E-13   &         6.271E-13   &             1.499E-12   &         2.290E+00     &  7.000  &    (5.970E+01)  &        (2.324E+02)  &            (1.692E+03)  &        (5.587E+00)     \\ 
 0.110  &     5.755E-12   &         1.410E-11   &             3.359E-11   &         2.397E+00     &  8.000  &    (5.668E+01)  &        (2.770E+02)  &            (2.268E+03)  &        (6.538E+00)     \\ 
 0.120  &     8.424E-11   &         2.010E-10   &             4.575E-10   &         2.330E+00     &  9.000  &    (4.948E+01)  &        (3.249E+02)  &            (2.955E+03)  &        (7.830E+00)     \\ 
 0.130  &     8.312E-10   &         1.912E-09   &             4.167E-09   &         2.241E+00     & 10.000  &    (3.784E+01)  &        (3.784E+02)  &            (3.784E+03)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} None. \\
{\it Normalization:} None. \\
{\it Unobserved resonances:} \citet{Gade2008,Longfellow2019,Sun2019}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $0.78$~GK. \\
{\it Previous rates:} \citet{Sun2019}. \\
{\it Other:} The proton partial widths and direct capture $S$ factor were estimated using experimental spectroscopic factors given in \citet{Endt1977,dagata2021}. The $\gamma$-ray partial widths were calculated from the measured lifetimes of the $^{27}$Mg mirror states (ENSDF 2010).
}
\end{deluxetable*}

==> (inline-46) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{27}$Si(p,$\gamma$)$^{28}$P.}
\label{tab:si27pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     4.630E-96   &         7.870E-96   &             1.338E-95   &         1.702E+00     &  0.140  &     1.899E-07   &         3.782E-07   &             7.535E-07   &         1.998E+00      \\ 
 0.002  &     2.297E-74   &         3.905E-74   &             6.641E-74   &         1.702E+00     &  0.150  &     4.285E-07   &         8.546E-07   &             1.703E-06   &         1.996E+00      \\ 
 0.003  &     7.828E-64   &         1.331E-63   &             2.263E-63   &         1.702E+00     &  0.160  &     8.872E-07   &         1.750E-06   &             3.484E-06   &         1.981E+00      \\ 
 0.004  &     3.464E-57   &         5.888E-57   &             1.001E-56   &         1.702E+00     &  0.180  &     3.302E-06   &         6.113E-06   &             1.171E-05   &         1.887E+00      \\ 
 0.005  &     1.853E-52   &         3.149E-52   &             5.355E-52   &         1.702E+00     &  0.200  &     1.140E-05   &         1.941E-05   &             3.401E-05   &         1.743E+00      \\ 
 0.006  &     7.496E-49   &         1.274E-48   &             2.167E-48   &         1.702E+00     &  0.250  &     1.823E-04   &         3.002E-04   &             4.919E-04   &         1.646E+00      \\ 
 0.007  &     1.443E-45   &         2.514E-45   &             4.782E-45   &         1.855E+00     &  0.300  &     1.639E-03   &         2.821E-03   &             4.844E-03   &         1.720E+00      \\ 
 0.008  &     9.736E-43   &         2.710E-42   &             9.596E-42   &         3.123E+00     &  0.350  &     8.793E-03   &         1.532E-02   &             2.657E-02   &         1.736E+00      \\ 
 0.009  &     2.291E-39   &         8.388E-39   &             3.017E-38   &         3.616E+00     &  0.400  &     3.179E-02   &         5.497E-02   &             9.459E-02   &         1.723E+00      \\ 
 0.010  &     2.105E-36   &         6.652E-36   &             2.062E-35   &         3.138E+00     &  0.450  &     8.696E-02   &         1.480E-01   &             2.521E-01   &         1.700E+00      \\ 
 0.011  &     5.573E-34   &         1.559E-33   &             4.297E-33   &         2.780E+00     &  0.500  &     1.957E-01   &         3.259E-01   &             5.478E-01   &         1.672E+00      \\ 
 0.012  &     5.720E-32   &         1.460E-31   &             3.659E-31   &         2.533E+00     &  0.600  &     6.653E-01   &         1.064E+00   &             1.731E+00   &         1.616E+00      \\ 
 0.013  &     2.818E-30   &         6.702E-30   &             1.565E-29   &         2.360E+00     &  0.700  &     1.605E+00   &         2.484E+00   &             3.922E+00   &         1.569E+00      \\ 
 0.014  &     7.836E-29   &         1.764E-28   &             3.908E-28   &         2.238E+00     &  0.800  &     3.114E+00   &         4.721E+00   &             7.259E+00   &         1.534E+00      \\ 
 0.015  &     1.378E-27   &         2.986E-27   &             6.358E-27   &         2.152E+00     &  0.900  &     5.203E+00   &         7.800E+00   &             1.179E+01   &         1.511E+00      \\ 
 0.016  &     1.674E-26   &         3.528E-26   &             7.301E-26   &         2.092E+00     &  1.000  &     7.850E+00   &         1.164E+01   &             1.745E+01   &         1.496E+00      \\ 
 0.018  &     1.047E-24   &         2.129E-24   &             4.274E-24   &         2.025E+00     &  1.250  &     1.646E+01   &         2.405E+01   &             3.563E+01   &         1.478E+00      \\ 
 0.020  &     2.788E-23   &         5.576E-23   &             1.105E-22   &         2.001E+00     &  1.500  &     2.717E+01   &         3.917E+01   &             5.777E+01   &         1.465E+00      \\ 
 0.025  &     9.396E-21   &         1.889E-20   &             3.801E-20   &         2.025E+00     &  1.750  &     3.972E+01   &         5.616E+01   &             8.193E+01   &         1.447E+00      \\ 
 0.030  &     4.279E-19   &         8.835E-19   &             1.823E-18   &         2.072E+00     &  2.000  &     5.390E+01   &         7.476E+01   &             1.074E+02   &         1.424E+00      \\ 
 0.040  &     7.313E-17   &         1.342E-16   &             2.558E-16   &         1.884E+00     &  2.500  &     8.702E+01   &         1.163E+02   &             1.618E+02   &         1.377E+00      \\ 
 0.050  &     3.610E-15   &         6.324E-15   &             1.117E-14   &         1.766E+00     &  3.000  &     1.260E+02   &         1.646E+02   &             2.223E+02   &         1.341E+00      \\ 
 0.060  &     8.349E-14   &         1.488E-13   &             2.728E-13   &         1.819E+00     &  3.500  &     1.702E+02   &         2.209E+02   &             2.939E+02   &         1.321E+00      \\ 
 0.070  &     1.552E-12   &         2.723E-12   &             4.796E-12   &         1.766E+00     &  4.000  &     2.199E+02   &         2.866E+02   &             3.802E+02   &         1.320E+00      \\ 
 0.080  &     2.200E-11   &         3.980E-11   &             7.308E-11   &         1.839E+00     &  5.000  &    (2.779E+02)  &        (4.143E+02)  &            (1.058E+03)  &        (2.022E+00)     \\ 
 0.090  &     2.111E-10   &         4.004E-10   &             7.705E-10   &         1.914E+00     &  6.000  &    (3.063E+02)  &        (5.503E+02)  &            (2.225E+03)  &        (2.920E+00)     \\ 
 0.100  &     1.402E-09   &         2.719E-09   &             5.303E-09   &         1.952E+00     &  7.000  &    (3.109E+02)  &        (7.026E+02)  &            (3.887E+03)  &        (3.896E+00)     \\ 
 0.110  &     6.718E-09   &         1.314E-08   &             2.589E-08   &         1.970E+00     &  8.000  &    (2.872E+02)  &        (8.749E+02)  &            (6.143E+03)  &        (5.034E+00)     \\ 
 0.120  &     2.478E-08   &         4.883E-08   &             9.667E-08   &         1.983E+00     &  9.000  &    (2.295E+02)  &        (1.072E+03)  &            (9.121E+03)  &        (6.590E+00)     \\ 
 0.130  &     7.432E-08   &         1.476E-07   &             2.924E-07   &         1.992E+00     & 10.000  &    (1.298E+02)  &        (1.298E+03)  &            (1.298E+04)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} None. \\
{\it Normalization:} None. \\
{\it Unobserved resonances:} \citet{Endt1977,Endt1978,Endt1990, Endt1998,Iliadis_1999}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $4.2$~GK. \\
{\it Previous rates:} \citet{Iliadis_1999,ILIADIS2010b}. \\
{\it Other:} None.
}
\end{deluxetable*}

==> (inline-47) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{28}$Si(p,$\gamma$)$^{29}$P.}
\label{tab:si28pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     7.339E-96   &         9.555E-96   &             1.241E-95   &         1.302E+00     &  0.140  &     5.646E-10   &         6.996E-10   &             8.699E-10   &         1.242E+00      \\ 
 0.002  &     3.722E-74   &         4.846E-74   &             6.296E-74   &         1.302E+00     &  0.150  &     3.613E-09   &         4.495E-09   &             5.606E-09   &         1.246E+00      \\ 
 0.003  &     1.282E-63   &         1.669E-63   &             2.169E-63   &         1.302E+00     &  0.160  &     1.841E-08   &         2.293E-08   &             2.863E-08   &         1.247E+00      \\ 
 0.004  &     5.712E-57   &         7.437E-57   &             9.662E-57   &         1.302E+00     &  0.180  &     2.757E-07   &         3.435E-07   &             4.289E-07   &         1.248E+00      \\ 
 0.005  &     3.070E-52   &         3.997E-52   &             5.193E-52   &         1.302E+00     &  0.200  &     2.369E-06   &         2.951E-06   &             3.684E-06   &         1.247E+00      \\ 
 0.006  &     1.247E-48   &         1.623E-48   &             2.109E-48   &         1.302E+00     &  0.250  &     1.084E-04   &         1.349E-04   &             1.684E-04   &         1.247E+00      \\ 
 0.007  &     9.634E-46   &         1.250E-45   &             1.621E-45   &         1.298E+00     &  0.300  &     1.320E-03   &         1.641E-03   &             2.048E-03   &         1.246E+00      \\ 
 0.008  &     2.300E-43   &         2.985E-43   &             3.869E-43   &         1.298E+00     &  0.350  &     7.589E-03   &         9.434E-03   &             1.177E-02   &         1.246E+00      \\ 
 0.009  &     2.353E-41   &         3.054E-41   &             3.958E-41   &         1.298E+00     &  0.400  &     2.742E-02   &         3.410E-02   &             4.252E-02   &         1.246E+00      \\ 
 0.010  &     1.267E-39   &         1.645E-39   &             2.132E-39   &         1.298E+00     &  0.450  &     7.297E-02   &         9.071E-02   &             1.131E-01   &         1.246E+00      \\ 
 0.011  &     4.136E-38   &         5.367E-38   &             6.956E-38   &         1.298E+00     &  0.500  &     1.570E-01   &         1.952E-01   &             2.432E-01   &         1.246E+00      \\ 
 0.012  &     9.042E-37   &         1.174E-36   &             1.521E-36   &         1.298E+00     &  0.600  &     4.779E-01   &         5.940E-01   &             7.402E-01   &         1.245E+00      \\ 
 0.013  &     1.426E-35   &         1.851E-35   &             2.399E-35   &         1.298E+00     &  0.700  &     1.022E+00   &         1.270E+00   &             1.582E+00   &         1.245E+00      \\ 
 0.014  &     1.717E-34   &         2.228E-34   &             2.887E-34   &         1.298E+00     &  0.800  &     1.761E+00   &         2.188E+00   &             2.724E+00   &         1.245E+00      \\ 
 0.015  &     1.646E-33   &         2.136E-33   &             2.768E-33   &         1.298E+00     &  0.900  &     2.639E+00   &         3.276E+00   &             4.077E+00   &         1.244E+00      \\ 
 0.016  &     1.300E-32   &         1.687E-32   &             2.187E-32   &         1.298E+00     &  1.000  &     3.598E+00   &         4.460E+00   &             5.548E+00   &         1.243E+00      \\ 
 0.018  &     5.039E-31   &         6.539E-31   &             8.473E-31   &         1.298E+00     &  1.250  &     6.179E+00   &         7.595E+00   &             9.386E+00   &         1.234E+00      \\ 
 0.020  &     1.175E-29   &         1.525E-29   &             1.976E-29   &         1.298E+00     &  1.500  &     9.492E+00   &         1.139E+01   &             1.378E+01   &         1.206E+00      \\ 
 0.025  &     6.451E-27   &         8.370E-27   &             1.085E-26   &         1.298E+00     &  1.750  &     1.556E+01   &         1.797E+01   &             2.089E+01   &         1.160E+00      \\ 
 0.030  &     7.908E-25   &         1.026E-24   &             1.330E-24   &         1.298E+00     &  2.000  &     2.757E+01   &         3.099E+01   &             3.493E+01   &         1.127E+00      \\ 
 0.040  &     8.701E-22   &         1.129E-21   &             1.463E-21   &         1.297E+00     &  2.500  &     8.213E+01   &         9.219E+01   &             1.037E+02   &         1.124E+00      \\ 
 0.050  &     1.261E-19   &         1.635E-19   &             2.119E-19   &         1.297E+00     &  3.000  &     1.940E+02   &         2.194E+02   &             2.487E+02   &         1.133E+00      \\ 
 0.060  &     5.587E-18   &         7.248E-18   &             9.390E-18   &         1.297E+00     &  3.500  &     3.703E+02   &         4.200E+02   &             4.775E+02   &         1.137E+00      \\ 
 0.070  &     1.151E-16   &         1.493E-16   &             1.934E-16   &         1.297E+00     &  4.000  &     6.061E+02   &         6.885E+02   &             7.830E+02   &         1.138E+00      \\ 
 0.080  &     1.393E-15   &         1.807E-15   &             2.340E-15   &         1.297E+00     &  5.000  &     1.215E+03   &         1.381E+03   &             1.571E+03   &         1.138E+00      \\ 
 0.090  &     1.154E-14   &         1.493E-14   &             1.931E-14   &         1.295E+00     &  6.000  &     1.936E+03   &         2.201E+03   &             2.504E+03   &         1.139E+00      \\ 
 0.100  &     7.803E-14   &         9.894E-14   &             1.259E-13   &         1.270E+00     &  7.000  &     2.694E+03   &         3.067E+03   &             3.493E+03   &         1.140E+00      \\ 
 0.110  &     6.265E-13   &         7.482E-13   &             8.975E-13   &         1.198E+00     &  8.000  &    (3.051E+03)  &        (3.714E+03)  &            (6.608E+03)  &        (1.498E+00)     \\ 
 0.120  &     6.629E-12   &         7.931E-12   &             9.543E-12   &         1.201E+00     &  9.000  &    (1.424E+03)  &        (3.091E+03)  &            (1.820E+04)  &        (4.030E+00)     \\ 
 0.130  &     6.836E-11   &         8.385E-11   &             1.033E-10   &         1.230E+00     & 10.000  &    (2.186E+02)  &        (2.186E+03)  &            (2.186E+04)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{Endt1990,GRAFF1990346}. \\
{\it Normalization:} See Table~\ref{tab:wg}. \\
{\it Unobserved resonances:} All expected resonances above the proton threshold have been observed. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $7.8$~GK. \\
{\it Previous rates:} \citet{ILIADIS2010b}. \\
{\it Other:} The tails of subthreshold resonances and the resonance at $E_r^{c.m.}$ $=$ $358$~keV are unimportant for the total rate.
}
\end{deluxetable*}

==> (inline-48) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{28}$Si($\alpha$,$\gamma$)$^{32}$S.}
\label{tab:si28ag} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.140  &     1.598E-29   &         1.462E-28   &             1.414E-27   &         9.057E+00      \\ 
 0.002  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.150  &     2.226E-28   &         1.974E-27   &             1.907E-26   &         8.851E+00      \\ 
 0.003  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.160  &     2.238E-27   &         1.915E-26   &             1.845E-25   &         8.633E+00      \\ 
 0.004  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.180  &     1.080E-25   &         8.374E-25   &             7.999E-24   &         8.179E+00      \\ 
 0.005  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.200  &     2.476E-24   &         1.708E-23   &             1.606E-22   &         7.718E+00      \\ 
 0.006  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.250  &     7.858E-22   &         3.972E-21   &             3.394E-20   &         6.537E+00      \\ 
 0.007  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.300  &     4.655E-20   &         1.695E-19   &             1.166E-18   &         5.251E+00      \\ 
 0.008  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.350  &     1.424E-18   &         3.676E-18   &             1.538E-17   &         3.721E+00      \\ 
 0.009  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.400  &     7.763E-17   &         1.169E-16   &             2.214E-16   &         1.978E+00      \\ 
 0.010  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.450  &     6.091E-15   &         7.340E-15   &             9.196E-15   &         1.285E+00      \\ 
 0.011  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.500  &     2.555E-13   &         2.995E-13   &             3.531E-13   &         1.183E+00      \\ 
 0.012  &     4.155E-98   &         1.528E-97   &             6.542E-97   &         3.920E+00     &  0.600  &     7.546E-11   &         8.757E-11   &             1.019E-10   &         1.163E+00      \\ 
 0.013  &     3.700E-95   &         1.360E-94   &             5.825E-94   &         3.917E+00     &  0.700  &     4.379E-09   &         5.065E-09   &             5.874E-09   &         1.159E+00      \\ 
 0.014  &     1.705E-92   &         6.247E-92   &             2.669E-91   &         3.909E+00     &  0.800  &     9.097E-08   &         1.050E-07   &             1.214E-07   &         1.156E+00      \\ 
 0.015  &     4.971E-90   &         1.697E-89   &             7.056E-89   &         3.746E+00     &  0.900  &     9.560E-07   &         1.099E-06   &             1.267E-06   &         1.152E+00      \\ 
 0.016  &     1.451E-87   &         4.493E-87   &             1.440E-86   &         3.252E+00     &  1.000  &     6.252E-06   &         7.159E-06   &             8.225E-06   &         1.148E+00      \\ 
 0.018  &     8.628E-83   &         5.424E-82   &             2.456E-81   &         5.128E+00     &  1.250  &     1.858E-04   &         2.100E-04   &             2.382E-04   &         1.133E+00      \\ 
 0.020  &     2.172E-78   &         2.342E-77   &             1.165E-76   &         7.591E+00     &  1.500  &     1.880E-03   &         2.087E-03   &             2.329E-03   &         1.114E+00      \\ 
 0.025  &     5.460E-70   &         6.351E-69   &             3.111E-68   &         9.208E+00     &  1.750  &     1.056E-02   &         1.153E-02   &             1.263E-02   &         1.094E+00      \\ 
 0.030  &     2.196E-64   &         2.531E-63   &             1.237E-62   &         9.380E+00     &  2.000  &     4.125E-02   &         4.438E-02   &             4.794E-02   &         1.079E+00      \\ 
 0.040  &     2.019E-57   &         2.316E-56   &             1.131E-55   &         9.121E+00     &  2.500  &     3.162E-01   &         3.356E-01   &             3.569E-01   &         1.063E+00      \\ 
 0.050  &     2.896E-53   &         3.227E-52   &             1.583E-51   &         7.956E+00     &  3.000  &     1.354E+00   &         1.432E+00   &             1.516E+00   &         1.058E+00      \\ 
 0.060  &     3.405E-50   &         2.120E-49   &             9.339E-49   &         5.093E+00     &  3.500  &     4.014E+00   &         4.247E+00   &             4.494E+00   &         1.059E+00      \\ 
 0.070  &     1.608E-46   &         1.076E-45   &             9.954E-45   &         7.678E+00     &  4.000  &     9.281E+00   &         9.837E+00   &             1.043E+01   &         1.061E+00      \\ 
 0.080  &     2.131E-42   &         2.088E-41   &             2.042E-40   &         9.743E+00     &  5.000  &    (2.842E+01)  &        (3.248E+01)  &            (5.705E+01)  &        (1.450E+00)     \\ 
 0.090  &     4.754E-39   &         4.648E-38   &             4.536E-37   &         9.751E+00     &  6.000  &    (5.315E+01)  &        (7.381E+01)  &            (2.513E+02)  &        (2.397E+00)     \\ 
 0.100  &     2.249E-36   &         2.179E-35   &             2.125E-34   &         9.666E+00     &  7.000  &    (7.753E+01)  &        (1.372E+02)  &            (6.934E+02)  &        (3.412E+00)     \\ 
 0.110  &     3.420E-34   &         3.297E-33   &             3.211E-32   &         9.552E+00     &  8.000  &    (9.206E+01)  &        (2.245E+02)  &            (1.505E+03)  &        (4.571E+00)     \\ 
 0.120  &     2.242E-32   &         2.131E-31   &             2.071E-30   &         9.411E+00     &  9.000  &    (8.591E+01)  &        (3.369E+02)  &            (2.813E+03)  &        (6.136E+00)     \\ 
 0.130  &     7.707E-31   &         7.197E-30   &             6.985E-29   &         9.245E+00     & 10.000  &    (4.751E+01)  &        (4.751E+02)  &            (4.751E+03)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{Toevs1971,Endt1978,Babilon2002a}. \\
{\it Normalization:} None. \\
{\it Unobserved resonances:} \citet{Tanabe1981,PhysRevC.58.699,Madhusoodhanan_1999}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $4.6$~GK. \\
{\it Previous rates:} None. \\
{\it Other:} The direct-capture contribution has been estimated using the experimental $\alpha$-particle spectroscopic factors listed in Table~2 of \citet{Madhusoodhanan_1999}.
}
\end{deluxetable*}

==> (inline-49) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{29}$Si(p,$\gamma$)$^{30}$P.
\label{tab:si29pg}} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     1.079E-95   &         1.403E-95   &             1.819E-95   &         1.300E+00     &  0.140  &     2.918E-07   &         3.339E-07   &             3.824E-07   &         1.146E+00      \\ 
 0.002  &     5.580E-74   &         7.258E-74   &             9.407E-74   &         1.300E+00     &  0.150  &     1.452E-06   &         1.659E-06   &             1.900E-06   &         1.144E+00      \\ 
 0.003  &     1.940E-63   &         2.523E-63   &             3.270E-63   &         1.300E+00     &  0.160  &     5.967E-06   &         6.817E-06   &             7.806E-06   &         1.144E+00      \\ 
 0.004  &     8.693E-57   &         1.131E-56   &             1.466E-56   &         1.300E+00     &  0.180  &     6.331E-05   &         7.225E-05   &             8.264E-05   &         1.143E+00      \\ 
 0.005  &     4.691E-52   &         6.102E-52   &             7.909E-52   &         1.300E+00     &  0.200  &     4.193E-04   &         4.775E-04   &             5.456E-04   &         1.141E+00      \\ 
 0.006  &     1.911E-48   &         2.486E-48   &             3.222E-48   &         1.300E+00     &  0.250  &     1.271E-02   &         1.441E-02   &             1.640E-02   &         1.137E+00      \\ 
 0.007  &     1.462E-45   &         1.900E-45   &             2.463E-45   &         1.300E+00     &  0.300  &     1.262E-01   &         1.426E-01   &             1.616E-01   &         1.132E+00      \\ 
 0.008  &     3.496E-43   &         4.546E-43   &             5.891E-43   &         1.300E+00     &  0.350  &     6.620E-01   &         7.457E-01   &             8.426E-01   &         1.129E+00      \\ 
 0.009  &     3.583E-41   &         4.658E-41   &             6.037E-41   &         1.300E+00     &  0.400  &     2.314E+00   &         2.602E+00   &             2.935E+00   &         1.127E+00      \\ 
 0.010  &     1.932E-39   &         2.512E-39   &             3.255E-39   &         1.300E+00     &  0.450  &     6.139E+00   &         6.895E+00   &             7.766E+00   &         1.125E+00      \\ 
 0.011  &     6.312E-38   &         8.205E-38   &             1.064E-37   &         1.300E+00     &  0.500  &     1.337E+01   &         1.501E+01   &             1.689E+01   &         1.124E+00      \\ 
 0.012  &     1.381E-36   &         1.796E-36   &             2.328E-36   &         1.300E+00     &  0.600  &     4.257E+01   &         4.773E+01   &             5.364E+01   &         1.123E+00      \\ 
 0.013  &     2.181E-35   &         2.835E-35   &             3.675E-35   &         1.300E+00     &  0.700  &     9.585E+01   &         1.074E+02   &             1.206E+02   &         1.122E+00      \\ 
 0.014  &     2.627E-34   &         3.414E-34   &             4.426E-34   &         1.300E+00     &  0.800  &     1.738E+02   &         1.947E+02   &             2.186E+02   &         1.122E+00      \\ 
 0.015  &     2.520E-33   &         3.275E-33   &             4.246E-33   &         1.300E+00     &  0.900  &     2.732E+02   &         3.060E+02   &             3.434E+02   &         1.121E+00      \\ 
 0.016  &     1.992E-32   &         2.590E-32   &             3.357E-32   &         1.300E+00     &  1.000  &     3.891E+02   &         4.358E+02   &             4.891E+02   &         1.121E+00      \\ 
 0.018  &     7.735E-31   &         1.005E-30   &             1.303E-30   &         1.300E+00     &  1.250  &     7.190E+02   &         8.055E+02   &             9.043E+02   &         1.121E+00      \\ 
 0.020  &     1.856E-29   &         2.402E-29   &             3.103E-29   &         1.295E+00     &  1.500  &     1.063E+03   &         1.192E+03   &             1.339E+03   &         1.122E+00      \\ 
 0.025  &     1.697E-26   &         5.819E-26   &             2.715E-25   &         3.299E+00     &  1.750  &     1.394E+03   &         1.565E+03   &             1.760E+03   &         1.124E+00      \\ 
 0.030  &     1.133E-23   &         1.464E-22   &             8.370E-22   &         6.995E+00     &  2.000  &     1.711E+03   &         1.922E+03   &             2.164E+03   &         1.125E+00      \\ 
 0.040  &     2.186E-19   &         3.224E-18   &             1.862E-17   &         9.498E+00     &  2.500  &     2.327E+03   &         2.617E+03   &             2.950E+03   &         1.126E+00      \\ 
 0.050  &     8.214E-17   &         1.215E-15   &             7.025E-15   &         9.949E+00     &  3.000  &     2.976E+03   &         3.349E+03   &             3.775E+03   &         1.126E+00      \\ 
 0.060  &     4.079E-15   &         6.026E-14   &             3.486E-13   &         9.835E+00     &  3.500  &     3.694E+03   &         4.154E+03   &             4.680E+03   &         1.125E+00      \\ 
 0.070  &     6.530E-14   &         9.457E-13   &             5.472E-12   &         8.886E+00     &  4.000  &     4.490E+03   &         5.042E+03   &             5.671E+03   &         1.124E+00      \\ 
 0.080  &     5.714E-13   &         7.327E-12   &             4.207E-11   &         7.157E+00     &  5.000  &     6.259E+03   &         7.003E+03   &             7.856E+03   &         1.121E+00      \\ 
 0.090  &     4.672E-12   &         3.684E-11   &             2.028E-10   &         5.150E+00     &  6.000  &    (6.927E+03)  &        (9.119E+03)  &            (2.395E+04)  &        (1.972E+00)     \\ 
 0.100  &     4.730E-11   &         1.594E-10   &             7.288E-10   &         3.267E+00     &  7.000  &    (6.691E+03)  &        (1.125E+04)  &            (5.029E+04)  &        (3.076E+00)     \\ 
 0.110  &     5.556E-10   &         9.058E-10   &             2.425E-09   &         1.953E+00     &  8.000  &    (5.755E+03)  &        (1.339E+04)  &            (8.454E+04)  &        (4.320E+00)     \\ 
 0.120  &     5.818E-09   &         7.238E-09   &             1.057E-08   &         1.341E+00     &  9.000  &    (4.116E+03)  &        (1.554E+04)  &            (1.267E+05)  &        (5.966E+00)     \\ 
 0.130  &     4.695E-08   &         5.465E-08   &             6.408E-08   &         1.169E+00     & 10.000  &    (1.771E+03)  &        (1.771E+04)  &            (1.771E+05)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{Endt1998,Downen2022,Matyus2024}. \\
{\it Normalization:} See Table~\ref{tab:wg}. \\
{\it Unobserved resonances:} See Section IV.D in \citet{Downen2022}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $5.2$~GK. \\
{\it Previous rates:} \citet{ILIADIS2010b}. \\
{\it Other:}
The small differences, below $T$ $=$ $0.1$~GK, between the numerical values listed here and those given in \citet{Downen2022} are caused by an incorrect sampling for upper-limit resonances in the previous versions of RatesMC (see Section~\ref{sec:ul}).
}
\end{deluxetable*}

==> (inline-50) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{30}$Si(p,$\gamma$)$^{31}$P.}
\label{tab:si30pg}
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     1.785E-95   &         2.317E-95   &             3.027E-95   &         1.450E+00     &  0.140  &     4.625E-11   &         5.873E-11   &             7.482E-11   &         1.275E+00      \\ 
 0.002  &     9.826E-74   &         1.322E-73   &             2.194E-73   &         2.779E+00     &  0.150  &     1.519E-10   &         1.865E-10   &             2.309E-10   &         1.236E+00      \\ 
 0.003  &     2.141E-62   &         1.033E-61   &             2.872E-61   &         3.552E+00     &  0.160  &     5.866E-10   &         6.793E-10   &             7.950E-10   &         1.167E+00      \\ 
 0.004  &     5.925E-55   &         3.291E-54   &             9.288E-54   &         3.889E+00     &  0.180  &     1.236E-08   &         1.348E-08   &             1.474E-08   &         1.093E+00      \\ 
 0.005  &     2.579E-50   &         1.295E-49   &             3.572E-49   &         3.671E+00     &  0.200  &     2.080E-07   &         2.263E-07   &             2.467E-07   &         1.090E+00      \\ 
 0.006  &     3.928E-47   &         1.721E-46   &             4.360E-46   &         3.328E+00     &  0.250  &     4.030E-05   &         4.367E-05   &             4.739E-05   &         1.085E+00      \\ 
 0.007  &     9.019E-45   &         3.402E-44   &             8.818E-44   &         2.981E+00     &  0.300  &     1.378E-03   &         1.486E-03   &             1.604E-03   &         1.079E+00      \\ 
 0.008  &     1.055E-42   &         2.268E-42   &             6.302E-42   &         2.574E+00     &  0.350  &     1.740E-02   &         1.867E-02   &             2.007E-02   &         1.074E+00      \\ 
 0.009  &     8.554E-41   &         1.233E-40   &             2.538E-40   &         2.133E+00     &  0.400  &     1.182E-01   &         1.264E-01   &             1.353E-01   &         1.070E+00      \\ 
 0.010  &     5.138E-39   &         7.606E-39   &             1.487E-38   &         1.890E+00     &  0.450  &     5.309E-01   &         5.659E-01   &             6.035E-01   &         1.066E+00      \\ 
 0.011  &     2.598E-37   &         5.045E-37   &             1.280E-36   &         2.235E+00     &  0.500  &     1.779E+00   &         1.891E+00   &             2.011E+00   &         1.064E+00      \\ 
 0.012  &     1.111E-35   &         2.775E-35   &             7.988E-35   &         2.633E+00     &  0.600  &     1.100E+01   &         1.165E+01   &             1.235E+01   &         1.060E+00      \\ 
 0.013  &     3.504E-34   &         9.679E-34   &             2.885E-33   &         2.831E+00     &  0.700  &     4.040E+01   &         4.272E+01   &             4.520E+01   &         1.058E+00      \\ 
 0.014  &     7.376E-33   &         2.110E-32   &             6.314E-32   &         2.907E+00     &  0.800  &     1.066E+02   &         1.126E+02   &             1.190E+02   &         1.057E+00      \\ 
 0.015  &     1.061E-31   &         3.080E-31   &             9.159E-31   &         2.933E+00     &  0.900  &     2.254E+02   &         2.379E+02   &             2.512E+02   &         1.056E+00      \\ 
 0.016  &     1.101E-30   &         3.203E-30   &             9.512E-30   &         2.941E+00     &  1.000  &     4.076E+02   &         4.300E+02   &             4.538E+02   &         1.055E+00      \\ 
 0.018  &     5.387E-29   &         1.568E-28   &             4.655E-28   &         2.941E+00     &  1.250  &     1.161E+03   &         1.225E+03   &             1.292E+03   &         1.055E+00      \\ 
 0.020  &     1.200E-27   &         3.488E-27   &             1.033E-26   &         2.935E+00     &  1.500  &     2.294E+03   &         2.419E+03   &             2.553E+03   &         1.055E+00      \\ 
 0.025  &     3.127E-25   &         8.892E-25   &             2.616E-24   &         2.883E+00     &  1.750  &     3.699E+03   &         3.903E+03   &             4.121E+03   &         1.056E+00      \\ 
 0.030  &     1.375E-23   &         3.575E-23   &             1.023E-22   &         2.693E+00     &  2.000  &     5.282E+03   &         5.577E+03   &             5.893E+03   &         1.057E+00      \\ 
 0.040  &     3.925E-21   &         6.112E-21   &             1.197E-20   &         1.819E+00     &  2.500  &     8.744E+03   &         9.245E+03   &             9.783E+03   &         1.058E+00      \\ 
 0.050  &     3.853E-19   &         5.022E-19   &             6.647E-19   &         1.332E+00     &  3.000  &     1.241E+04   &         1.314E+04   &             1.393E+04   &         1.060E+00      \\ 
 0.060  &     1.550E-17   &         2.001E-17   &             2.590E-17   &         1.296E+00     &  3.500  &     1.620E+04   &         1.717E+04   &             1.821E+04   &         1.061E+00      \\ 
 0.070  &     3.186E-16   &         4.113E-16   &             5.319E-16   &         1.295E+00     &  4.000  &     2.004E+04   &         2.127E+04   &             2.257E+04   &         1.062E+00      \\ 
 0.080  &     3.959E-15   &         5.089E-15   &             6.558E-15   &         1.292E+00     &  5.000  &     2.773E+04   &         2.945E+04   &             3.128E+04   &         1.063E+00      \\ 
 0.090  &     3.332E-14   &         4.283E-14   &             5.508E-14   &         1.290E+00     &  6.000  &    (3.264E+04)  &        (3.960E+04)  &            (9.140E+04)  &        (1.761E+00)     \\ 
 0.100  &     2.073E-13   &         2.669E-13   &             3.431E-13   &         1.290E+00     &  7.000  &    (3.318E+04)  &        (5.160E+04)  &            (2.183E+05)  &        (2.893E+00)     \\ 
 0.110  &     1.016E-12   &         1.309E-12   &             1.683E-12   &         1.291E+00     &  8.000  &    (2.966E+04)  &        (6.419E+04)  &            (3.950E+05)  &        (4.159E+00)     \\ 
 0.120  &     4.118E-12   &         5.304E-12   &             6.816E-12   &         1.290E+00     &  9.000  &    (2.169E+04)  &        (7.717E+04)  &            (6.233E+05)  &        (5.818E+00)     \\ 
 0.130  &     1.442E-11   &         1.852E-11   &             2.376E-11   &         1.288E+00     & 10.000  &    (9.039E+03)  &        (9.039E+04)  &            (9.039E+05)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} From \citet{OUELLET2013,dermigny20}. \\
{\it Normalization:} See Table~\ref{tab:wg}. \\
{\it Unobserved resonances:} From \citet{dermigny20,Harrouz2022,gribble2025}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $5.4$~GK. \\
{\it Previous rates:} \citet{dermigny20,Harrouz2022}. \\
{\it Other:}
We assumed that near $E_x$ $=$ $7.44$~MeV only a single level, with $J^\pi$ $=$ $11/2^+$, contributes to the rates (see the justification in \citet{gribble2025}).
}
\end{deluxetable*}

==> (inline-51) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{27}$P(p,$\gamma$)$^{28}$S.}
\label{tab:p27pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.140  &     3.531E-13   &         7.010E-13   &             1.406E-12   &         2.019E+00      \\ 
 0.002  &     9.547E-79   &         1.893E-78   &             3.796E-78   &         1.998E+00     &  0.150  &     1.033E-12   &         2.052E-12   &             4.116E-12   &         2.024E+00      \\ 
 0.003  &     1.032E-67   &         2.047E-67   &             4.103E-67   &         1.998E+00     &  0.160  &     2.757E-12   &         5.475E-12   &             1.099E-11   &         2.028E+00      \\ 
 0.004  &     9.471E-61   &         1.878E-60   &             3.766E-60   &         1.998E+00     &  0.180  &     1.564E-11   &         3.106E-11   &             6.242E-11   &         2.039E+00      \\ 
 0.005  &     8.517E-56   &         1.689E-55   &             3.386E-55   &         1.998E+00     &  0.200  &     6.960E-11   &         1.383E-10   &             2.782E-10   &         2.051E+00      \\ 
 0.006  &     5.124E-52   &         1.016E-51   &             2.037E-51   &         1.998E+00     &  0.250  &     1.381E-09   &         2.749E-09   &             5.551E-09   &         2.087E+00      \\ 
 0.007  &     5.348E-49   &         1.061E-48   &             2.126E-48   &         1.998E+00     &  0.300  &     1.348E-08   &         2.686E-08   &             5.468E-08   &         2.125E+00      \\ 
 0.008  &     1.655E-46   &         3.281E-46   &             6.578E-46   &         1.998E+00     &  0.350  &     8.307E-08   &         1.661E-07   &             3.408E-07   &         2.163E+00      \\ 
 0.009  &     2.108E-44   &         4.181E-44   &             8.382E-44   &         1.998E+00     &  0.400  &     3.743E-07   &         7.491E-07   &             1.555E-06   &         2.196E+00      \\ 
 0.010  &     1.371E-42   &         2.720E-42   &             5.453E-42   &         1.998E+00     &  0.450  &     1.336E-06   &         2.682E-06   &             5.617E-06   &         2.221E+00      \\ 
 0.011  &     5.279E-41   &         1.047E-40   &             2.099E-40   &         1.998E+00     &  0.500  &     4.018E-06   &         8.065E-06   &             1.710E-05   &         2.234E+00      \\ 
 0.012  &     1.336E-39   &         2.650E-39   &             5.313E-39   &         1.998E+00     &  0.600  &     2.491E-05   &         5.010E-05   &             1.071E-04   &         2.229E+00      \\ 
 0.013  &     2.402E-38   &         4.765E-38   &             9.552E-38   &         1.998E+00     &  0.700  &     1.075E-04   &         2.152E-04   &             4.589E-04   &         2.188E+00      \\ 
 0.014  &     3.254E-37   &         6.453E-37   &             1.294E-36   &         1.998E+00     &  0.800  &     3.591E-04   &         7.126E-04   &             1.496E-03   &         2.126E+00      \\ 
 0.015  &     3.473E-36   &         6.888E-36   &             1.381E-35   &         1.998E+00     &  0.900  &     1.000E-03   &         1.949E-03   &             4.000E-03   &         2.052E+00      \\ 
 0.016  &     3.027E-35   &         6.004E-35   &             1.204E-34   &         1.998E+00     &  1.000  &     2.435E-03   &         4.633E-03   &             9.224E-03   &         1.975E+00      \\ 
 0.018  &     1.396E-33   &         2.768E-33   &             5.550E-33   &         1.998E+00     &  1.250  &     1.510E-02   &         2.679E-02   &             4.932E-02   &         1.811E+00      \\ 
 0.020  &     3.781E-32   &         7.500E-32   &             1.503E-31   &         1.998E+00     &  1.500  &     6.231E-02   &         1.064E-01   &             1.885E-01   &         1.749E+00      \\ 
 0.025  &     2.803E-29   &         5.559E-29   &             1.114E-28   &         1.998E+00     &  1.750  &    (7.296E-01)  &        (1.258E+00)  &            (2.414E+00)  &        (1.821E+00)     \\ 
 0.030  &     4.321E-27   &         8.570E-27   &             1.718E-26   &         1.998E+00     &  2.000  &    (2.398E+00)  &        (4.242E+00)  &            (9.176E+00)  &        (1.966E+00)     \\ 
 0.040  &     6.640E-24   &         1.317E-23   &             2.640E-23   &         1.998E+00     &  2.500  &    (7.601E+00)  &        (1.418E+01)  &            (3.761E+01)  &        (2.259E+00)     \\ 
 0.050  &     1.220E-21   &         2.420E-21   &             4.851E-21   &         1.998E+00     &  3.000  &    (1.498E+01)  &        (2.954E+01)  &            (9.285E+01)  &        (2.557E+00)     \\ 
 0.060  &     6.484E-20   &         1.286E-19   &             2.578E-19   &         1.999E+00     &  3.500  &    (2.393E+01)  &        (5.006E+01)  &            (1.818E+02)  &        (2.862E+00)     \\ 
 0.070  &     1.544E-18   &         3.061E-18   &             6.137E-18   &         2.000E+00     &  4.000  &    (3.386E+01)  &        (7.541E+01)  &            (3.109E+02)  &        (3.175E+00)     \\ 
 0.080  &     2.105E-17   &         4.176E-17   &             8.370E-17   &         2.002E+00     &  5.000  &    (5.454E+01)  &        (1.396E+02)  &            (7.120E+02)  &        (3.830E+00)     \\ 
 0.090  &     1.913E-16   &         3.795E-16   &             7.606E-16   &         2.004E+00     &  6.000  &    (7.328E+01)  &        (2.203E+02)  &            (1.340E+03)  &        (4.544E+00)     \\ 
 0.100  &     1.278E-15   &         2.535E-15   &             5.083E-15   &         2.006E+00     &  7.000  &    (8.698E+01)  &        (3.169E+02)  &            (2.238E+03)  &        (5.352E+00)     \\ 
 0.110  &     6.719E-15   &         1.333E-14   &             2.672E-14   &         2.009E+00     &  8.000  &    (9.292E+01)  &        (4.295E+02)  &            (3.454E+03)  &        (6.332E+00)     \\ 
 0.120  &     2.916E-14   &         5.786E-14   &             1.160E-13   &         2.012E+00     &  9.000  &    (8.855E+01)  &        (5.599E+02)  &            (5.050E+03)  &        (7.671E+00)     \\ 
 0.130  &     1.083E-13   &         2.148E-13   &             4.307E-13   &         2.015E+00     & 10.000  &    (7.115E+01)  &        (7.115E+02)  &            (7.115E+03)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} None. \\
{\it Normalization:} None. \\
{\it Unobserved resonances:} \citet{Herndl-1995,Gillespie2022}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $1.6$~GK. \\
{\it Previous rates:} \citet{ILIADIS2010b}. \\
{\it Other:} The direct capture $S$ factor was estimated using the shell-model spectroscopic factors of \citet{Herndl-1995}.
}
\end{deluxetable*}

==> (inline-52) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{29}$P(p,$\gamma$)$^{30}$S.}
\label{tab:p29pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.140  &     1.413E-09   &         2.798E-09   &             5.519E-09   &         1.988E+00      \\ 
 0.002  &     3.784E-78   &         4.916E-78   &             6.380E-78   &         1.299E+00     &  0.150  &     6.499E-09   &         1.284E-08   &             2.529E-08   &         1.983E+00      \\ 
 0.003  &     4.176E-67   &         5.425E-67   &             7.040E-67   &         1.299E+00     &  0.160  &     2.470E-08   &         4.850E-08   &             9.533E-08   &         1.974E+00      \\ 
 0.004  &     3.883E-60   &         5.044E-60   &             6.546E-60   &         1.299E+00     &  0.180  &     2.293E-07   &         4.427E-07   &             8.622E-07   &         1.944E+00      \\ 
 0.005  &     3.523E-55   &         4.578E-55   &             5.940E-55   &         1.299E+00     &  0.200  &     1.389E-06   &         2.601E-06   &             4.994E-06   &         1.895E+00      \\ 
 0.006  &     2.135E-51   &         2.773E-51   &             3.599E-51   &         1.299E+00     &  0.250  &     4.075E-05   &         6.758E-05   &             1.194E-04   &         1.717E+00      \\ 
 0.007  &     2.240E-48   &         2.910E-48   &             3.777E-48   &         1.299E+00     &  0.300  &     4.504E-04   &         6.728E-04   &             1.065E-03   &         1.555E+00      \\ 
 0.008  &     6.962E-46   &         9.045E-46   &             1.174E-45   &         1.299E+00     &  0.350  &     2.664E-03   &         3.794E-03   &             5.556E-03   &         1.458E+00      \\ 
 0.009  &     8.904E-44   &         1.157E-43   &             1.501E-43   &         1.299E+00     &  0.400  &     1.030E-02   &         1.441E-02   &             2.024E-02   &         1.411E+00      \\ 
 0.010  &     5.811E-42   &         7.549E-42   &             9.797E-42   &         1.299E+00     &  0.450  &     2.958E-02   &         4.105E-02   &             5.688E-02   &         1.393E+00      \\ 
 0.011  &     2.243E-40   &         2.914E-40   &             3.782E-40   &         1.299E+00     &  0.500  &     6.857E-02   &         9.510E-02   &             1.312E-01   &         1.387E+00      \\ 
 0.012  &     5.692E-39   &         7.394E-39   &             9.595E-39   &         1.299E+00     &  0.600  &     2.387E-01   &         3.318E-01   &             4.594E-01   &         1.388E+00      \\ 
 0.013  &     1.026E-37   &         1.332E-37   &             1.729E-37   &         1.299E+00     &  0.700  &     5.735E-01   &         7.981E-01   &             1.108E+00   &         1.391E+00      \\ 
 0.014  &     1.392E-36   &         1.808E-36   &             2.346E-36   &         1.299E+00     &  0.800  &     1.098E+00   &         1.525E+00   &             2.117E+00   &         1.389E+00      \\ 
 0.015  &     1.488E-35   &         1.933E-35   &             2.509E-35   &         1.299E+00     &  0.900  &     1.824E+00   &         2.518E+00   &             3.479E+00   &         1.382E+00      \\ 
 0.016  &     1.299E-34   &         1.688E-34   &             2.190E-34   &         1.299E+00     &  1.000  &     2.759E+00   &         3.769E+00   &             5.166E+00   &         1.369E+00      \\ 
 0.018  &     6.007E-33   &         7.804E-33   &             1.013E-32   &         1.299E+00     &  1.250  &     6.179E+00   &         8.122E+00   &             1.078E+01   &         1.324E+00      \\ 
 0.020  &     1.631E-31   &         2.119E-31   &             2.750E-31   &         1.299E+00     &  1.500  &    (1.139E+01)  &        (1.458E+01)  &            (1.886E+01)  &        (1.287E+00)     \\ 
 0.025  &     1.214E-28   &         1.578E-28   &             2.047E-28   &         1.299E+00     &  1.750  &    (1.983E+01)  &        (2.605E+01)  &            (4.039E+01)  &        (1.432E+00)     \\ 
 0.030  &     1.878E-26   &         2.440E-26   &             3.167E-26   &         1.299E+00     &  2.000  &    (3.353E+01)  &        (4.524E+01)  &            (8.172E+01)  &        (1.578E+00)     \\ 
 0.040  &     2.900E-23   &         3.767E-23   &             4.888E-23   &         1.299E+00     &  2.500  &    (6.729E+01)  &        (9.597E+01)  &            (2.225E+02)  &        (1.872E+00)     \\ 
 0.050  &     5.344E-21   &         6.942E-21   &             9.009E-21   &         1.299E+00     &  3.000  &    (1.100E+02)  &        (1.664E+02)  &            (4.709E+02)  &        (2.172E+00)     \\ 
 0.060  &     2.847E-19   &         3.699E-19   &             4.799E-19   &         1.299E+00     &  3.500  &    (1.587E+02)  &        (2.555E+02)  &            (8.541E+02)  &        (2.476E+00)     \\ 
 0.070  &     7.044E-18   &         9.083E-18   &             1.170E-17   &         1.291E+00     &  4.000  &    (2.106E+02)  &        (3.626E+02)  &            (1.398E+03)  &        (2.788E+00)     \\ 
 0.080  &     1.514E-16   &         2.030E-16   &             2.833E-16   &         1.387E+00     &  5.000  &    (3.147E+02)  &        (6.285E+02)  &            (3.066E+03)  &        (3.438E+00)     \\ 
 0.090  &     4.724E-15   &         8.301E-15   &             1.533E-14   &         1.801E+00     &  6.000  &    (4.052E+02)  &        (9.634E+02)  &            (5.687E+03)  &        (4.140E+00)     \\ 
 0.100  &     1.437E-13   &         2.782E-13   &             5.433E-13   &         1.951E+00     &  7.000  &    (4.672E+02)  &        (1.372E+03)  &            (9.506E+03)  &        (4.932E+00)     \\ 
 0.110  &     2.661E-12   &         5.249E-12   &             1.035E-11   &         1.982E+00     &  8.000  &    (4.876E+02)  &        (1.873E+03)  &            (1.490E+04)  &        (5.897E+00)     \\ 
 0.120  &     3.066E-11   &         6.077E-11   &             1.200E-10   &         1.989E+00     &  9.000  &    (4.495E+02)  &        (2.495E+03)  &            (2.240E+04)  &        (7.263E+00)     \\ 
 0.130  &     2.419E-10   &         4.794E-10   &             9.466E-10   &         1.990E+00     & 10.000  &    (3.280E+02)  &        (3.280E+03)  &            (3.280E+04)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} None. \\
{\it Normalization:} None. \\
{\it Unobserved resonances:} \citet{Endt1977} (evaluated spectroscopic factors for mirror states); when no information was available, upper limit spectroscopic factors were assumed to be $C^{2}S < 0.01$.\\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $1.5$~GK. \\
{\it Previous rates:} \citet{ILIADIS2010b, 2012Al23, 2013Se08}. \\
{\it Other:} The $\gamma$-ray partial widths were calculated from the information evaluated for the mirror states \citep{2024Ba28}. 
}
\end{deluxetable*}

==> (inline-53) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{31}$P(p,$\gamma$)$^{32}$S.}
\label{tab:p31pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.140  &     8.529E-08   &         1.210E-07   &             1.721E-07   &         1.419E+00      \\ 
 0.002  &     7.581E-78   &         1.296E-77   &             2.201E-77   &         1.704E+00     &  0.150  &     2.444E-07   &         3.395E-07   &             4.742E-07   &         1.391E+00      \\ 
 0.003  &     8.526E-67   &         1.457E-66   &             2.476E-66   &         1.704E+00     &  0.160  &     6.462E-07   &         8.697E-07   &             1.182E-06   &         1.352E+00      \\ 
 0.004  &     8.023E-60   &         1.371E-59   &             2.330E-59   &         1.704E+00     &  0.180  &     3.938E-06   &         4.914E-06   &             6.219E-06   &         1.259E+00      \\ 
 0.005  &     7.345E-55   &         1.255E-54   &             2.133E-54   &         1.704E+00     &  0.200  &     2.082E-05   &         2.467E-05   &             2.943E-05   &         1.191E+00      \\ 
 0.006  &     4.480E-51   &         7.657E-51   &             1.301E-50   &         1.704E+00     &  0.250  &     6.292E-04   &         7.265E-04   &             8.395E-04   &         1.157E+00      \\ 
 0.007  &     4.727E-48   &         8.079E-48   &             1.372E-47   &         1.704E+00     &  0.300  &     7.333E-03   &         8.411E-03   &             9.666E-03   &         1.149E+00      \\ 
 0.008  &     1.476E-45   &         2.522E-45   &             4.284E-45   &         1.704E+00     &  0.350  &     4.483E-02   &         5.101E-02   &             5.819E-02   &         1.140E+00      \\ 
 0.009  &     1.894E-43   &         3.238E-43   &             5.500E-43   &         1.704E+00     &  0.400  &     1.796E-01   &         2.029E-01   &             2.298E-01   &         1.132E+00      \\ 
 0.010  &     1.240E-41   &         2.120E-41   &             3.601E-41   &         1.704E+00     &  0.450  &     5.390E-01   &         6.058E-01   &             6.826E-01   &         1.126E+00      \\ 
 0.011  &     4.803E-40   &         8.208E-40   &             1.394E-39   &         1.704E+00     &  0.500  &     1.316E+00   &         1.475E+00   &             1.656E+00   &         1.123E+00      \\ 
 0.012  &     1.222E-38   &         2.088E-38   &             3.547E-38   &         1.704E+00     &  0.600  &     5.144E+00   &         5.755E+00   &             6.436E+00   &         1.119E+00      \\ 
 0.013  &     2.206E-37   &         3.771E-37   &             6.406E-37   &         1.704E+00     &  0.700  &     1.388E+01   &         1.552E+01   &             1.732E+01   &         1.118E+00      \\ 
 0.014  &     3.001E-36   &         5.129E-36   &             8.711E-36   &         1.704E+00     &  0.800  &     2.946E+01   &         3.296E+01   &             3.678E+01   &         1.118E+00      \\ 
 0.015  &     3.215E-35   &         5.494E-35   &             9.333E-35   &         1.704E+00     &  0.900  &     5.322E+01   &         5.953E+01   &             6.645E+01   &         1.118E+00      \\ 
 0.016  &     2.811E-34   &         4.805E-34   &             8.162E-34   &         1.704E+00     &  1.000  &     8.588E+01   &         9.595E+01   &             1.070E+02   &         1.117E+00      \\ 
 0.018  &     1.304E-32   &         2.229E-32   &             3.786E-32   &         1.704E+00     &  1.250  &     2.071E+02   &         2.306E+02   &             2.565E+02   &         1.113E+00      \\ 
 0.020  &     3.551E-31   &         6.070E-31   &             1.031E-30   &         1.704E+00     &  1.500  &     3.845E+02   &         4.258E+02   &             4.715E+02   &         1.108E+00      \\ 
 0.025  &     2.660E-28   &         4.546E-28   &             7.722E-28   &         1.704E+00     &  1.750  &     6.176E+02   &         6.807E+02   &             7.502E+02   &         1.103E+00      \\ 
 0.030  &     4.133E-26   &         7.064E-26   &             1.200E-25   &         1.704E+00     &  2.000  &     9.071E+02   &         9.961E+02   &             1.092E+03   &         1.098E+00      \\ 
 0.040  &     7.020E-23   &         1.164E-22   &             1.932E-22   &         1.661E+00     &  2.500  &     1.648E+03   &         1.800E+03   &             1.965E+03   &         1.093E+00      \\ 
 0.050  &     9.950E-20   &         1.541E-19   &             2.463E-19   &         1.584E+00     &  3.000  &    (2.558E+03)  &        (2.797E+03)  &            (3.145E+03)  &        (1.109E+00)     \\ 
 0.060  &     1.036E-16   &         1.658E-16   &             2.665E-16   &         1.609E+00     &  3.500  &    (3.413E+03)  &        (3.986E+03)  &            (7.009E+03)  &        (1.463E+00)     \\ 
 0.070  &     1.813E-14   &         2.841E-14   &             4.446E-14   &         1.570E+00     &  4.000  &    (4.220E+03)  &        (5.288E+03)  &            (1.265E+04)  &        (1.823E+00)     \\ 
 0.080  &     8.754E-13   &         1.343E-12   &             2.056E-12   &         1.535E+00     &  5.000  &    (5.548E+03)  &        (8.137E+03)  &            (2.978E+04)  &        (2.564E+00)     \\ 
 0.090  &     1.763E-11   &         2.657E-11   &             3.993E-11   &         1.508E+00     &  6.000  &    (6.341E+03)  &        (1.122E+04)  &            (5.527E+04)  &        (3.348E+00)     \\ 
 0.100  &     1.916E-10   &         2.853E-10   &             4.231E-10   &         1.487E+00     &  7.000  &    (6.503E+03)  &        (1.448E+04)  &            (8.972E+04)  &        (4.211E+00)     \\ 
 0.110  &     1.337E-09   &         1.968E-09   &             2.887E-09   &         1.470E+00     &  8.000  &    (5.972E+03)  &        (1.795E+04)  &            (1.340E+05)  &        (5.235E+00)     \\ 
 0.120  &     6.688E-09   &         9.759E-09   &             1.418E-08   &         1.455E+00     &  9.000  &    (4.685E+03)  &        (2.166E+04)  &            (1.891E+05)  &        (6.677E+00)     \\ 
 0.130  &     2.616E-08   &         3.772E-08   &             5.430E-08   &         1.440E+00     & 10.000  &    (2.569E+03)  &        (2.569E+04)  &            (2.569E+05)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{Endt1990,iliadis1993}. \\
{\it Normalization:} See Table~\ref{tab:wg}. \\
{\it Unobserved resonances:} \citet{Kalifa1978,Endt1990}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $2.9$~GK. \\
{\it Previous rates:} \citet{ILIADIS2010b}. \\
{\it Other:} The direct capture contribution was estimated using experimental spectroscopic factors from \citet{Kalifa1978}.
}
\end{deluxetable*}

==> (inline-54) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{31}$P(p,$\alpha$)$^{28}$Si.}
\label{tab:p31pa} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.140  &     3.101E-10   &         4.332E-10   &             7.024E-10   &         1.665E+00      \\ 
 0.002  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.150  &     1.877E-09   &         2.467E-09   &             3.386E-09   &         1.436E+00      \\ 
 0.003  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.160  &     9.603E-09   &         1.237E-08   &             1.621E-08   &         1.335E+00      \\ 
 0.004  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.180  &     1.543E-07   &         1.970E-07   &             2.523E-07   &         1.283E+00      \\ 
 0.005  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.200  &     1.444E-06   &         1.840E-06   &             2.345E-06   &         1.275E+00      \\ 
 0.006  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.250  &     7.897E-05   &         1.002E-04   &             1.273E-04   &         1.270E+00      \\ 
 0.007  &     1.269E-50   &         1.657E-50   &             2.181E-50   &         1.313E+00     &  0.300  &     1.111E-03   &         1.401E-03   &             1.770E-03   &         1.262E+00      \\ 
 0.008  &     4.078E-48   &         5.327E-48   &             7.014E-48   &         1.314E+00     &  0.350  &     7.566E-03   &         9.384E-03   &             1.168E-02   &         1.243E+00      \\ 
 0.009  &     5.386E-46   &         7.040E-46   &             9.278E-46   &         1.314E+00     &  0.400  &     3.486E-02   &         4.188E-02   &             5.079E-02   &         1.207E+00      \\ 
 0.010  &     3.626E-44   &         4.742E-44   &             6.256E-44   &         1.315E+00     &  0.450  &     1.280E-01   &         1.481E-01   &             1.732E-01   &         1.164E+00      \\ 
 0.011  &     1.443E-42   &         1.888E-42   &             2.492E-42   &         1.316E+00     &  0.500  &     3.986E-01   &         4.461E-01   &             5.041E-01   &         1.126E+00      \\ 
 0.012  &     3.772E-41   &         4.935E-41   &             6.516E-41   &         1.316E+00     &  0.600  &     2.534E+00   &         2.743E+00   &             2.975E+00   &         1.085E+00      \\ 
 0.013  &     6.994E-40   &         9.156E-40   &             1.210E-39   &         1.317E+00     &  0.700  &     1.032E+01   &         1.106E+01   &             1.184E+01   &         1.072E+00      \\ 
 0.014  &     9.760E-39   &         1.278E-38   &             1.690E-38   &         1.318E+00     &  0.800  &     3.085E+01   &         3.289E+01   &             3.511E+01   &         1.067E+00      \\ 
 0.015  &     1.073E-37   &         1.406E-37   &             1.859E-37   &         1.318E+00     &  0.900  &     7.493E+01   &         7.964E+01   &             8.470E+01   &         1.063E+00      \\ 
 0.016  &     9.625E-37   &         1.261E-36   &             1.669E-36   &         1.319E+00     &  1.000  &     1.588E+02   &         1.681E+02   &             1.782E+02   &         1.060E+00      \\ 
 0.018  &     4.690E-35   &         6.149E-35   &             8.147E-35   &         1.320E+00     &  1.250  &     7.468E+02   &         7.905E+02   &             8.378E+02   &         1.059E+00      \\ 
 0.020  &     1.340E-33   &         1.758E-33   &             2.332E-33   &         1.321E+00     &  1.500  &     2.723E+03   &         2.931E+03   &             3.170E+03   &         1.080E+00      \\ 
 0.025  &     1.126E-30   &         1.480E-30   &             1.967E-30   &         1.324E+00     &  1.750  &     8.198E+03   &         8.972E+03   &             9.880E+03   &         1.098E+00      \\ 
 0.030  &     1.960E-28   &         2.578E-28   &             3.433E-28   &         1.325E+00     &  2.000  &     2.057E+04   &         2.268E+04   &             2.518E+04   &         1.107E+00      \\ 
 0.040  &     9.069E-25   &         1.792E-24   &             4.645E-24   &         2.283E+00     &  2.500  &     8.226E+04   &         9.067E+04   &             1.006E+05   &         1.107E+00      \\ 
 0.050  &     3.408E-21   &         1.039E-20   &             3.226E-20   &         3.067E+00     &  3.000  &     2.147E+05   &         2.352E+05   &             2.592E+05   &         1.100E+00      \\ 
 0.060  &     1.372E-18   &         4.098E-18   &             1.230E-17   &         3.013E+00     &  3.500  &     4.279E+05   &         4.659E+05   &             5.097E+05   &         1.092E+00      \\ 
 0.070  &     1.020E-16   &         2.954E-16   &             8.607E-16   &         2.937E+00     &  4.000  &     7.152E+05   &         7.744E+05   &             8.423E+05   &         1.086E+00      \\ 
 0.080  &     2.582E-15   &         7.386E-15   &             2.127E-14   &         2.902E+00     &  5.000  &     1.445E+06   &         1.552E+06   &             1.672E+06   &         1.077E+00      \\ 
 0.090  &     3.197E-14   &         9.117E-14   &             2.631E-13   &         2.909E+00     &  6.000  &    (2.343E+06)  &        (2.834E+06)  &            (6.285E+06)  &        (1.714E+00)     \\ 
 0.100  &     2.404E-13   &         6.843E-13   &             1.994E-12   &         2.936E+00     &  7.000  &    (3.191E+06)  &        (4.947E+06)  &            (2.060E+07)  &        (2.857E+00)     \\ 
 0.110  &     1.317E-12   &         3.630E-12   &             1.072E-11   &         2.890E+00     &  8.000  &    (3.581E+06)  &        (7.726E+06)  &            (4.720E+07)  &        (4.133E+00)     \\ 
 0.120  &     6.909E-12   &         1.612E-11   &             4.514E-11   &         2.588E+00     &  9.000  &    (3.134E+06)  &        (1.113E+07)  &            (8.961E+07)  &        (5.802E+00)     \\ 
 0.130  &     4.497E-11   &         7.609E-11   &             1.720E-10   &         2.081E+00     & 10.000  &    (1.505E+06)  &        (1.505E+07)  &            (1.505E+08)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{Endt1990,iliadis1993,Moazen2011}. \\
{\it Normalization:} \citet{Endt1990}. \\
{\it Unobserved resonances:} \citet{Kalifa1978,Ross1995}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $5.4$~GK. \\
{\it Previous rates:} \citet{ILIADIS2010b}. \\
{\it Other:} None.
}
\end{deluxetable*}

==> (inline-55) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{30}$S(p,$\gamma$)$^{31}$Cl.}
\label{tab:s30pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.140  &     2.849E-14   &         4.886E-14   &             8.684E-14   &         1.840E+00      \\ 
 0.002  &     5.960E-83   &         1.014E-82   &             1.718E-82   &         1.700E+00     &  0.150  &     1.071E-13   &         1.930E-13   &             4.040E-13   &         2.151E+00      \\ 
 0.003  &     2.056E-71   &         3.497E-71   &             5.928E-71   &         1.700E+00     &  0.160  &     3.941E-13   &         7.917E-13   &             2.276E-12   &         2.601E+00      \\ 
 0.004  &     3.928E-64   &         6.681E-64   &             1.133E-63   &         1.700E+00     &  0.180  &     5.374E-12   &         1.584E-11   &             6.323E-11   &         3.388E+00      \\ 
 0.005  &     5.954E-59   &         1.013E-58   &             1.717E-58   &         1.700E+00     &  0.200  &     7.231E-11   &         2.551E-10   &             9.851E-10   &         3.612E+00      \\ 
 0.006  &     5.336E-55   &         9.077E-55   &             1.539E-54   &         1.700E+00     &  0.250  &     1.355E-08   &         4.327E-08   &             1.382E-07   &         3.208E+00      \\ 
 0.007  &     7.660E-52   &         1.303E-51   &             2.208E-51   &         1.700E+00     &  0.300  &     4.553E-07   &         1.286E-06   &             3.611E-06   &         2.832E+00      \\ 
 0.008  &     3.083E-49   &         5.243E-49   &             8.887E-49   &         1.700E+00     &  0.350  &     5.406E-06   &         1.402E-05   &             3.625E-05   &         2.597E+00      \\ 
 0.009  &     4.906E-47   &         8.344E-47   &             1.414E-46   &         1.700E+00     &  0.400  &     3.361E-05   &         8.195E-05   &             1.995E-04   &         2.445E+00      \\ 
 0.010  &     3.866E-45   &         6.575E-45   &             1.114E-44   &         1.700E+00     &  0.450  &     1.354E-04   &         3.167E-04   &             7.386E-04   &         2.342E+00      \\ 
 0.011  &     1.760E-43   &         2.993E-43   &             5.073E-43   &         1.700E+00     &  0.500  &     4.048E-04   &         9.171E-04   &             2.079E-03   &         2.269E+00      \\ 
 0.012  &     5.167E-42   &         8.787E-42   &             1.489E-41   &         1.700E+00     &  0.600  &     2.012E-03   &         4.368E-03   &             9.530E-03   &         2.174E+00      \\ 
 0.013  &     1.061E-40   &         1.804E-40   &             3.058E-40   &         1.700E+00     &  0.700  &     6.089E-03   &         1.289E-02   &             2.744E-02   &         2.118E+00      \\ 
 0.014  &     1.620E-39   &         2.755E-39   &             4.669E-39   &         1.700E+00     &  0.800  &     1.360E-02   &         2.826E-02   &             5.911E-02   &         2.082E+00      \\ 
 0.015  &     1.928E-38   &         3.278E-38   &             5.557E-38   &         1.700E+00     &  0.900  &     2.488E-02   &         5.095E-02   &             1.054E-01   &         2.055E+00      \\ 
 0.016  &     1.856E-37   &         3.157E-37   &             5.351E-37   &         1.700E+00     &  1.000  &     3.978E-02   &         8.049E-02   &             1.649E-01   &         2.033E+00      \\ 
 0.018  &     1.021E-35   &         1.736E-35   &             2.943E-35   &         1.700E+00     &  1.250  &     8.950E-02   &         1.764E-01   &             3.529E-01   &         1.983E+00      \\ 
 0.020  &     3.219E-34   &         5.475E-34   &             9.280E-34   &         1.700E+00     &  1.500  &     1.544E-01   &         2.913E-01   &             5.689E-01   &         1.917E+00      \\ 
 0.025  &     3.235E-31   &         5.502E-31   &             9.325E-31   &         1.700E+00     &  1.750  &     2.390E-01   &         4.240E-01   &             7.941E-01   &         1.826E+00      \\ 
 0.030  &     6.291E-29   &         1.070E-28   &             1.813E-28   &         1.700E+00     &  2.000  &    (4.828E-01)  &        (8.433E-01)  &            (1.659E+00)  &        (1.857E+00)     \\ 
 0.040  &     1.357E-25   &         2.307E-25   &             3.911E-25   &         1.700E+00     &  2.500  &    (1.579E+00)  &        (2.909E+00)  &            (7.180E+00)  &        (2.155E+00)     \\ 
 0.050  &     3.176E-23   &         5.401E-23   &             9.154E-23   &         1.700E+00     &  3.000  &    (3.367E+00)  &        (6.558E+00)  &            (1.948E+01)  &        (2.459E+00)     \\ 
 0.060  &     2.032E-21   &         3.456E-21   &             5.858E-21   &         1.700E+00     &  3.500  &    (5.843E+00)  &        (1.208E+01)  &            (4.194E+01)  &        (2.770E+00)     \\ 
 0.070  &     5.618E-20   &         9.551E-20   &             1.619E-19   &         1.700E+00     &  4.000  &    (8.972E+00)  &        (1.975E+01)  &            (7.849E+01)  &        (3.088E+00)     \\ 
 0.080  &     8.671E-19   &         1.474E-18   &             2.498E-18   &         1.700E+00     &  5.000  &    (1.692E+01)  &        (4.280E+01)  &            (2.131E+02)  &        (3.754E+00)     \\ 
 0.090  &     8.751E-18   &         1.488E-17   &             2.521E-17   &         1.700E+00     &  6.000  &    (2.636E+01)  &        (7.841E+01)  &            (4.691E+02)  &        (4.479E+00)     \\ 
 0.100  &     6.406E-17   &         1.089E-16   &             1.845E-16   &         1.699E+00     &  7.000  &    (3.584E+01)  &        (1.293E+02)  &            (9.035E+02)  &        (5.298E+00)     \\ 
 0.110  &     3.660E-16   &         6.212E-16   &             1.052E-15   &         1.698E+00     &  8.000  &    (4.327E+01)  &        (1.984E+02)  &            (1.586E+03)  &        (6.288E+00)     \\ 
 0.120  &     1.736E-15   &         2.939E-15   &             4.965E-15   &         1.695E+00     &  9.000  &    (4.598E+01)  &        (2.891E+02)  &            (2.601E+03)  &        (7.641E+00)     \\ 
 0.130  &     7.295E-15   &         1.233E-14   &             2.087E-14   &         1.714E+00     & 10.000  &    (4.059E+01)  &        (4.059E+02)  &            (4.059E+03)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} None. \\
{\it Normalization:} None. \\
{\it Unobserved resonances:} \citet{AXELSSON1998475,FYNBO200038,Langer2014}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $1.9$~GK. \\
{\it Previous rates:} \citet{Langer2014}. \\
{\it Other:} Proton partial widths and the direct capture $S$ factor have been estimated using the experimental spectroscopic factors of the $^{31}$Si mirror states \citep{Endt1990}.
}
\end{deluxetable*}

==> (inline-56) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{31}$S(p,$\gamma$)$^{32}$Cl.}
\label{tab:s31pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.140  &     1.291E-11   &         3.773E-11   &             1.126E-10   &         2.958E+00      \\ 
 0.002  &     4.002E-82   &         6.790E-82   &             1.150E-81   &         1.701E+00     &  0.150  &     2.803E-11   &         8.133E-11   &             2.427E-10   &         2.942E+00      \\ 
 0.003  &     1.391E-70   &         2.361E-70   &             3.998E-70   &         1.701E+00     &  0.160  &     5.509E-11   &         1.588E-10   &             4.724E-10   &         2.919E+00      \\ 
 0.004  &     2.671E-63   &         4.531E-63   &             7.673E-63   &         1.701E+00     &  0.180  &     1.718E-10   &         4.820E-10   &             1.415E-09   &         2.847E+00      \\ 
 0.005  &     4.060E-58   &         6.889E-58   &             1.166E-57   &         1.701E+00     &  0.200  &     4.489E-10   &         1.181E-09   &             3.376E-09   &         2.711E+00      \\ 
 0.006  &     3.647E-54   &         6.188E-54   &             1.048E-53   &         1.701E+00     &  0.250  &     6.228E-09   &         1.097E-08   &             2.139E-08   &         1.906E+00      \\ 
 0.007  &     5.241E-51   &         8.894E-51   &             1.506E-50   &         1.701E+00     &  0.300  &     1.361E-07   &         2.377E-07   &             4.255E-07   &         1.765E+00      \\ 
 0.008  &     2.112E-48   &         3.583E-48   &             6.067E-48   &         1.701E+00     &  0.350  &     2.170E-06   &         3.928E-06   &             7.113E-06   &         1.808E+00      \\ 
 0.009  &     3.363E-46   &         5.707E-46   &             9.663E-46   &         1.701E+00     &  0.400  &     1.963E-05   &         3.520E-05   &             6.221E-05   &         1.781E+00      \\ 
 0.010  &     2.652E-44   &         4.500E-44   &             7.619E-44   &         1.701E+00     &  0.450  &     1.102E-04   &         1.946E-04   &             3.377E-04   &         1.752E+00      \\ 
 0.011  &     1.208E-42   &         2.049E-42   &             3.470E-42   &         1.701E+00     &  0.500  &     4.370E-04   &         7.615E-04   &             1.308E-03   &         1.729E+00      \\ 
 0.012  &     3.547E-41   &         6.018E-41   &             1.019E-40   &         1.701E+00     &  0.600  &     3.410E-03   &         5.805E-03   &             9.807E-03   &         1.699E+00      \\ 
 0.013  &     7.284E-40   &         1.236E-39   &             2.093E-39   &         1.701E+00     &  0.700  &     1.448E-02   &         2.430E-02   &             4.068E-02   &         1.680E+00      \\ 
 0.014  &     1.112E-38   &         1.887E-38   &             3.195E-38   &         1.701E+00     &  0.800  &     4.226E-02   &         7.003E-02   &             1.166E-01   &         1.665E+00      \\ 
 0.015  &     1.324E-37   &         2.246E-37   &             3.803E-37   &         1.701E+00     &  0.900  &     9.653E-02   &         1.578E-01   &             2.609E-01   &         1.650E+00      \\ 
 0.016  &     1.275E-36   &         2.163E-36   &             3.662E-36   &         1.701E+00     &  1.000  &     1.866E-01   &         3.004E-01   &             4.932E-01   &         1.633E+00      \\ 
 0.018  &     7.008E-35   &         1.189E-34   &             2.013E-34   &         1.701E+00     &  1.250  &     6.151E-01   &         9.517E-01   &             1.524E+00   &         1.581E+00      \\ 
 0.020  &     2.209E-33   &         3.749E-33   &             6.347E-33   &         1.701E+00     &  1.500  &     1.404E+00   &         2.081E+00   &             3.216E+00   &         1.525E+00      \\ 
 0.025  &     2.217E-30   &         3.762E-30   &             6.370E-30   &         1.701E+00     &  1.750  &     2.597E+00   &         3.717E+00   &             5.542E+00   &         1.472E+00      \\ 
 0.030  &     4.318E-28   &         7.317E-28   &             1.238E-27   &         1.699E+00     &  2.000  &     4.224E+00   &         5.877E+00   &             8.486E+00   &         1.428E+00      \\ 
 0.040  &     2.044E-24   &         3.635E-24   &             7.207E-24   &         1.947E+00     &  2.500  &     8.852E+00   &         1.192E+01   &             1.639E+01   &         1.367E+00      \\ 
 0.050  &     4.168E-21   &         1.163E-20   &             3.419E-20   &         2.846E+00     &  3.000  &     1.546E+01   &         2.062E+01   &             2.767E+01   &         1.342E+00      \\ 
 0.060  &     1.289E-18   &         3.779E-18   &             1.127E-17   &         2.968E+00     &  3.500  &     2.431E+01   &         3.258E+01   &             4.426E+01   &         1.350E+00      \\ 
 0.070  &     7.824E-17   &         2.306E-16   &             6.901E-16   &         2.983E+00     &  4.000  &    (4.316E+01)  &        (6.044E+01)  &            (1.050E+02)  &        (1.569E+00)     \\ 
 0.080  &     1.663E-15   &         4.905E-15   &             1.470E-14   &         2.986E+00     &  5.000  &    (1.067E+02)  &        (1.745E+02)  &            (5.434E+02)  &        (2.375E+00)     \\ 
 0.090  &     1.760E-14   &         5.191E-14   &             1.552E-13   &         2.986E+00     &  6.000  &    (1.770E+02)  &        (3.474E+02)  &            (1.561E+03)  &        (3.227E+00)     \\ 
 0.100  &     1.144E-13   &         3.371E-13   &             1.007E-12   &         2.984E+00     &  7.000  &    (2.371E+02)  &        (5.826E+02)  &            (3.419E+03)  &        (4.163E+00)     \\ 
 0.110  &     5.217E-13   &         1.538E-12   &             4.594E-12   &         2.981E+00     &  8.000  &    (2.691E+02)  &        (8.830E+02)  &            (6.398E+03)  &        (5.264E+00)     \\ 
 0.120  &     1.830E-12   &         5.386E-12   &             1.609E-11   &         2.977E+00     &  9.000  &    (2.539E+02)  &        (1.255E+03)  &            (1.082E+04)  &        (6.782E+00)     \\ 
 0.130  &     5.253E-12   &         1.541E-11   &             4.611E-11   &         2.969E+00     & 10.000  &    (1.703E+02)  &        (1.703E+03)  &            (1.703E+04)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} None. \\
{\it Normalization:} None. \\
{\it Unobserved resonances:} \citet{Endt1977,Endt1990, Endt1998,Wrede2010,Matos2011,Afanasieva2017}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $3.7$~GK. \\
{\it Previous rates:} \citet{Afanasieva2017}. \\
{\it Other:} None.
}
\end{deluxetable*}

==> (inline-57) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{32}$S(p,$\gamma$)$^{33}$Cl.}
\label{tab:s32pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.140  &     4.631E-13   &         5.690E-13   &             7.066E-13   &         1.243E+00      \\ 
 0.002  &     7.871E-82   &         9.847E-82   &             1.228E-81   &         1.250E+00     &  0.150  &     1.546E-12   &         1.839E-12   &             2.194E-12   &         1.194E+00      \\ 
 0.003  &     2.765E-70   &         3.459E-70   &             4.315E-70   &         1.250E+00     &  0.160  &     5.564E-12   &         6.502E-12   &             7.619E-12   &         1.172E+00      \\ 
 0.004  &     5.342E-63   &         6.683E-63   &             8.337E-63   &         1.250E+00     &  0.180  &     7.741E-11   &         9.089E-11   &             1.074E-10   &         1.177E+00      \\ 
 0.005  &     8.163E-58   &         1.021E-57   &             1.274E-57   &         1.250E+00     &  0.200  &     9.849E-10   &         1.142E-09   &             1.335E-09   &         1.165E+00      \\ 
 0.006  &     7.362E-54   &         9.210E-54   &             1.149E-53   &         1.250E+00     &  0.250  &     2.143E-07   &         2.377E-07   &             2.638E-07   &         1.110E+00      \\ 
 0.007  &     1.063E-50   &         1.329E-50   &             1.658E-50   &         1.250E+00     &  0.300  &     1.081E-05   &         1.199E-05   &             1.332E-05   &         1.111E+00      \\ 
 0.008  &     4.296E-48   &         5.372E-48   &             6.701E-48   &         1.250E+00     &  0.350  &     1.873E-04   &         2.083E-04   &             2.324E-04   &         1.115E+00      \\ 
 0.009  &     6.862E-46   &         8.580E-46   &             1.070E-45   &         1.250E+00     &  0.400  &     1.584E-03   &         1.765E-03   &             1.974E-03   &         1.117E+00      \\ 
 0.010  &     5.425E-44   &         6.783E-44   &             8.461E-44   &         1.250E+00     &  0.450  &     8.227E-03   &         9.174E-03   &             1.027E-02   &         1.118E+00      \\ 
 0.011  &     2.495E-42   &         3.115E-42   &             3.880E-42   &         1.248E+00     &  0.500  &     3.031E-02   &         3.381E-02   &             3.789E-02   &         1.119E+00      \\ 
 0.012  &     8.410E-41   &         1.045E-40   &             1.302E-40   &         1.248E+00     &  0.600  &     2.072E-01   &         2.314E-01   &             2.595E-01   &         1.120E+00      \\ 
 0.013  &     3.253E-39   &         4.801E-39   &             7.910E-39   &         1.577E+00     &  0.700  &     7.903E-01   &         8.829E-01   &             9.904E-01   &         1.120E+00      \\ 
 0.014  &     1.965E-37   &         3.729E-37   &             7.415E-37   &         1.935E+00     &  0.800  &     2.101E+00   &         2.348E+00   &             2.635E+00   &         1.121E+00      \\ 
 0.015  &     1.101E-35   &         2.210E-35   &             4.507E-35   &         2.023E+00     &  0.900  &     4.402E+00   &         4.920E+00   &             5.522E+00   &         1.121E+00      \\ 
 0.016  &     4.055E-34   &         8.163E-34   &             1.667E-33   &         2.031E+00     &  1.000  &     7.827E+00   &         8.749E+00   &             9.820E+00   &         1.121E+00      \\ 
 0.018  &     1.673E-31   &         3.355E-31   &             6.809E-31   &         2.020E+00     &  1.250  &     2.098E+01   &         2.346E+01   &             2.634E+01   &         1.121E+00      \\ 
 0.020  &     2.046E-29   &         4.077E-29   &             8.230E-29   &         2.009E+00     &  1.500  &     3.857E+01   &         4.312E+01   &             4.842E+01   &         1.121E+00      \\ 
 0.025  &     1.110E-25   &         2.193E-25   &             4.410E-25   &         1.997E+00     &  1.750  &     5.763E+01   &         6.443E+01   &             7.233E+01   &         1.121E+00      \\ 
 0.030  &     3.243E-23   &         6.407E-23   &             1.288E-22   &         1.993E+00     &  2.000  &     7.617E+01   &         8.511E+01   &             9.548E+01   &         1.120E+00      \\ 
 0.040  &     3.578E-20   &         7.069E-20   &             1.425E-19   &         1.994E+00     &  2.500  &     1.089E+02   &         1.214E+02   &             1.358E+02   &         1.117E+00      \\ 
 0.050  &     2.223E-18   &         4.393E-18   &             8.850E-18   &         1.998E+00     &  3.000  &     1.374E+02   &         1.522E+02   &             1.694E+02   &         1.111E+00      \\ 
 0.060  &     3.309E-17   &         6.551E-17   &             1.321E-16   &         2.001E+00     &  3.500  &     1.657E+02   &         1.826E+02   &             2.017E+02   &         1.104E+00      \\ 
 0.070  &     2.204E-16   &         4.363E-16   &             8.807E-16   &         2.002E+00     &  4.000  &     1.981E+02   &         2.174E+02   &             2.392E+02   &         1.099E+00      \\ 
 0.080  &     8.982E-16   &         1.770E-15   &             3.571E-15   &         1.993E+00     &  5.000  &     2.847E+02   &         3.144E+02   &             3.485E+02   &         1.107E+00      \\ 
 0.090  &     2.712E-15   &         5.239E-15   &             1.047E-14   &         1.959E+00     &  6.000  &     4.071E+02   &         4.586E+02   &             5.204E+02   &         1.132E+00      \\ 
 0.100  &     7.042E-15   &         1.288E-14   &             2.494E-14   &         1.871E+00     &  7.000  &     5.649E+02   &         6.495E+02   &             7.533E+02   &         1.156E+00      \\ 
 0.110  &     1.809E-14   &         2.962E-14   &             5.311E-14   &         1.710E+00     &  8.000  &     7.495E+02   &         8.767E+02   &             1.033E+03   &         1.174E+00      \\ 
 0.120  &     5.015E-14   &         7.150E-14   &             1.121E-13   &         1.510E+00     &  9.000  &    (7.570E+02)  &        (1.544E+03)  &            (8.391E+03)  &        (3.737E+00)     \\ 
 0.130  &     1.489E-13   &         1.926E-13   &             2.604E-13   &         1.343E+00     & 10.000  &    (2.449E+02)  &        (2.449E+03)  &            (2.449E+04)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{ALEONARD1976490,ILIADIS199297}. \\
{\it Normalization:} See Table~\ref{tab:wg}. \\
{\it Unobserved resonances:} \citet{Endt1977,Lombardo_2021}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $8.1$~GK. \\
{\it Previous rates:} \citet{Iliadis2001,ILIADIS2010b}. \\
{\it Other:} The strength of the $E_r^{c.m.}$ $=$ $571$~keV resonance, listed in Table 1 of \citet{SARGOOD198261}, was used to normalize all measured resonance strengths. This assumption differs from previous work \citep{Iliadis2001,ILIADIS2010b}.
}
\end{deluxetable*}

==> (inline-58) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{33}$S(p,$\gamma$)$^{34}$Cl.}
\label{tab:s33pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.140  &     1.574E-08   &         2.763E-08   &             6.196E-08   &         2.109E+00      \\ 
 0.002  &     2.702E-81   &         3.102E-78   &             1.701E-76   &         9.789E+01     &  0.150  &     5.844E-08   &         9.474E-08   &             1.978E-07   &         1.971E+00      \\ 
 0.003  &     6.173E-70   &         4.391E-67   &             3.718E-65   &         1.097E+02     &  0.160  &     1.926E-07   &         2.930E-07   &             5.735E-07   &         1.863E+00      \\ 
 0.004  &     8.623E-63   &         1.295E-61   &             1.297E-58   &         8.088E+01     &  0.180  &     1.528E-06   &         2.155E-06   &             3.821E-06   &         1.721E+00      \\ 
 0.005  &     1.125E-57   &         2.742E-57   &             1.418E-54   &         3.712E+01     &  0.200  &     8.717E-06   &         1.177E-05   &             1.961E-05   &         1.637E+00      \\ 
 0.006  &     9.244E-54   &         1.828E-53   &             6.677E-52   &         1.593E+01     &  0.250  &     2.771E-04   &         3.433E-04   &             5.075E-04   &         1.488E+00      \\ 
 0.007  &     3.882E-48   &         1.967E-46   &             1.398E-45   &         2.260E+01     &  0.300  &     3.871E-03   &         4.575E-03   &             6.060E-03   &         1.367E+00      \\ 
 0.008  &     1.638E-45   &         6.227E-44   &             5.786E-43   &         1.482E+01     &  0.350  &     2.954E-02   &         3.424E-02   &             4.239E-02   &         1.288E+00      \\ 
 0.009  &     1.738E-43   &         5.321E-42   &             6.184E-41   &         1.491E+01     &  0.400  &     1.431E-01   &         1.642E-01   &             1.962E-01   &         1.239E+00      \\ 
 0.010  &     7.195E-42   &         1.772E-40   &             2.568E-39   &         1.492E+01     &  0.450  &     4.966E-01   &         5.671E-01   &             6.649E-01   &         1.209E+00      \\ 
 0.011  &     1.515E-40   &         3.509E-39   &             5.340E-38   &         1.483E+01     &  0.500  &     1.352E+00   &         1.537E+00   &             1.781E+00   &         1.189E+00      \\ 
 0.012  &     1.953E-39   &         4.225E-38   &             6.631E-37   &         1.452E+01     &  0.600  &     6.049E+00   &         6.851E+00   &             7.871E+00   &         1.167E+00      \\ 
 0.013  &     1.802E-38   &         3.359E-37   &             5.529E-36   &         1.383E+01     &  0.700  &     1.748E+01   &         1.976E+01   &             2.265E+01   &         1.157E+00      \\ 
 0.014  &     1.395E-37   &         2.192E-36   &             3.380E-35   &         1.246E+01     &  0.800  &     3.842E+01   &         4.342E+01   &             4.973E+01   &         1.152E+00      \\ 
 0.015  &     1.020E-36   &         1.597E-35   &             1.618E-34   &         1.021E+01     &  0.900  &     7.048E+01   &         7.967E+01   &             9.125E+01   &         1.150E+00      \\ 
 0.016  &     7.635E-36   &         1.148E-34   &             6.512E-34   &         7.491E+00     &  1.000  &     1.141E+02   &         1.290E+02   &             1.479E+02   &         1.148E+00      \\ 
 0.018  &     5.279E-34   &         4.034E-33   &             1.475E-32   &         5.016E+00     &  1.250  &     2.708E+02   &         3.065E+02   &             3.520E+02   &         1.147E+00      \\ 
 0.020  &     3.650E-32   &         2.095E-31   &             2.409E-30   &         7.710E+00     &  1.500  &     4.863E+02   &         5.509E+02   &             6.321E+02   &         1.145E+00      \\ 
 0.025  &     5.424E-28   &         5.903E-27   &             5.949E-26   &         9.675E+00     &  1.750  &     7.503E+02   &         8.501E+02   &             9.741E+02   &         1.144E+00      \\ 
 0.030  &     8.331E-25   &         6.453E-24   &             5.228E-23   &         7.526E+00     &  2.000  &     1.053E+03   &         1.194E+03   &             1.369E+03   &         1.143E+00      \\ 
 0.040  &     1.049E-20   &         5.628E-20   &             3.154E-19   &         5.385E+00     &  2.500  &     1.747E+03   &         1.988E+03   &             2.277E+03   &         1.143E+00      \\ 
 0.050  &     3.479E-18   &         1.696E-17   &             8.543E-17   &         4.807E+00     &  3.000  &     2.510E+03   &         2.863E+03   &             3.283E+03   &         1.145E+00      \\ 
 0.060  &     2.278E-16   &         9.103E-16   &             4.422E-15   &         4.310E+00     &  3.500  &    (3.225E+03)  &        (3.843E+03)  &            (6.014E+03)  &        (1.378E+00)     \\ 
 0.070  &     7.910E-15   &         2.321E-14   &             9.414E-14   &         3.521E+00     &  4.000  &    (3.826E+03)  &        (4.891E+03)  &            (1.083E+04)  &        (1.746E+00)     \\ 
 0.080  &     1.710E-13   &         4.238E-13   &             1.380E-12   &         2.973E+00     &  5.000  &    (4.686E+03)  &        (7.009E+03)  &            (2.461E+04)  &        (2.504E+00)     \\ 
 0.090  &     2.269E-12   &         5.452E-12   &             1.562E-11   &         2.754E+00     &  6.000  &    (5.053E+03)  &        (9.107E+03)  &            (4.380E+04)  &        (3.306E+00)     \\ 
 0.100  &     2.054E-11   &         4.858E-11   &             1.324E-10   &         2.670E+00     &  7.000  &    (4.923E+03)  &        (1.116E+04)  &            (6.815E+04)  &        (4.187E+00)     \\ 
 0.110  &     1.396E-10   &         3.172E-10   &             8.370E-10   &         2.579E+00     &  8.000  &    (4.306E+03)  &        (1.315E+04)  &            (9.737E+04)  &        (5.229E+00)     \\ 
 0.120  &     7.791E-10   &         1.651E-09   &             4.188E-09   &         2.440E+00     &  9.000  &    (3.220E+03)  &        (1.507E+04)  &            (1.311E+05)  &        (6.691E+00)     \\ 
 0.130  &     3.734E-09   &         7.218E-09   &             1.732E-08   &         2.273E+00     & 10.000  &    (1.690E+03)  &        (1.690E+04)  &            (1.690E+05)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{Endt1990,Fallis2013}. \\
{\it Normalization:} We renormalized the strengths of all resonances with $E_r^{c.m.}$ $>$ $500$~keV to that of the $E_r^{lab}$ $=$ $1211$-keV resonance in $^{34}$S(p,$\gamma$)$^{35}$Cl (see Table~\ref{tab:wg}). \\
{\it Unobserved resonances:} \citet{Parikh2014}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $3.18$~GK. \\
{\it Previous rates:} None. \\
{\it Other:} None.
}
\end{deluxetable*}

==> (inline-59) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{34}$S(p,$\gamma$)$^{35}$Cl.}
\label{tab:s34pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.140  &     9.436E-09   &         1.550E-08   &             3.142E-08   &         1.881E+00      \\ 
 0.002  &     3.549E-80   &         2.858E-79   &             2.685E-78   &         7.202E+00     &  0.150  &     3.165E-08   &         4.842E-08   &             8.773E-08   &         1.731E+00      \\ 
 0.003  &     1.003E-69   &         2.432E-69   &             2.035E-68   &         4.591E+00     &  0.160  &     9.590E-08   &         1.409E-07   &             2.325E-07   &         1.616E+00      \\ 
 0.004  &     1.398E-62   &         2.472E-62   &             8.719E-62   &         4.936E+00     &  0.180  &     6.690E-07   &         9.405E-07   &             1.414E-06   &         1.495E+00      \\ 
 0.005  &     3.206E-57   &         2.092E-56   &             9.268E-55   &         1.423E+01     &  0.200  &     3.392E-06   &         4.728E-06   &             7.022E-06   &         1.478E+00      \\ 
 0.006  &     1.433E-52   &         4.600E-51   &             6.749E-50   &         1.514E+01     &  0.250  &     7.557E-05   &         1.097E-04   &             1.815E-04   &         1.598E+00      \\ 
 0.007  &     1.738E-48   &         3.216E-47   &             2.374E-46   &         1.093E+01     &  0.300  &     7.233E-04   &         1.107E-03   &             2.032E-03   &         1.715E+00      \\ 
 0.008  &     1.792E-45   &         2.497E-44   &             1.303E-43   &         8.977E+00     &  0.350  &     4.188E-03   &         6.502E-03   &             1.237E-02   &         1.758E+00      \\ 
 0.009  &     3.172E-43   &         4.382E-42   &             2.112E-41   &         8.776E+00     &  0.400  &     1.712E-02   &         2.606E-02   &             4.959E-02   &         1.747E+00      \\ 
 0.010  &     1.725E-41   &         2.692E-40   &             1.400E-39   &         9.358E+00     &  0.450  &     5.413E-02   &         7.971E-02   &             1.480E-01   &         1.709E+00      \\ 
 0.011  &     4.139E-40   &         7.574E-39   &             4.685E-38   &         9.851E+00     &  0.500  &     1.408E-01   &         2.003E-01   &             3.588E-01   &         1.659E+00      \\ 
 0.012  &     6.566E-39   &         1.214E-37   &             9.003E-37   &         9.370E+00     &  0.600  &     6.402E-01   &         8.497E-01   &             1.391E+00   &         1.549E+00      \\ 
 0.013  &     1.115E-37   &         1.298E-36   &             1.108E-35   &         7.798E+00     &  0.700  &     2.082E+00   &         2.605E+00   &             3.869E+00   &         1.440E+00      \\ 
 0.014  &     2.011E-36   &         1.130E-35   &             9.741E-35   &         5.909E+00     &  0.800  &     5.525E+00   &         6.600E+00   &             8.925E+00   &         1.343E+00      \\ 
 0.015  &     3.101E-35   &         1.041E-34   &             6.651E-34   &         4.371E+00     &  0.900  &     1.268E+01   &         1.468E+01   &             1.841E+01   &         1.265E+00      \\ 
 0.016  &     3.771E-34   &         9.847E-34   &             3.927E-33   &         3.344E+00     &  1.000  &     2.591E+01   &         2.950E+01   &             3.512E+01   &         1.209E+00      \\ 
 0.018  &     2.841E-32   &         6.007E-32   &             1.393E-31   &         2.341E+00     &  1.250  &     1.056E+02   &         1.185E+02   &             1.345E+02   &         1.141E+00      \\ 
 0.020  &     1.128E-30   &         2.253E-30   &             4.612E-30   &         2.062E+00     &  1.500  &     2.938E+02   &         3.285E+02   &             3.694E+02   &         1.124E+00      \\ 
 0.025  &     2.091E-27   &         1.268E-26   &             7.921E-26   &         5.120E+00     &  1.750  &     6.363E+02   &         7.109E+02   &             7.974E+02   &         1.120E+00      \\ 
 0.030  &     2.528E-24   &         2.518E-23   &             1.560E-22   &         6.030E+00     &  2.000  &     1.161E+03   &         1.297E+03   &             1.454E+03   &         1.119E+00      \\ 
 0.040  &     8.459E-20   &         3.703E-19   &             1.959E-18   &         4.048E+00     &  2.500  &     2.775E+03   &         3.100E+03   &             3.473E+03   &         1.119E+00      \\ 
 0.050  &     5.163E-17   &         1.415E-16   &             5.359E-16   &         2.978E+00     &  3.000  &     5.050E+03   &         5.640E+03   &             6.315E+03   &         1.119E+00      \\ 
 0.060  &     3.533E-15   &         8.410E-15   &             2.295E-14   &         2.475E+00     &  3.500  &     7.814E+03   &         8.726E+03   &             9.763E+03   &         1.118E+00      \\ 
 0.070  &     7.843E-14   &         1.702E-13   &             3.709E-13   &         2.182E+00     &  4.000  &     1.089E+04   &         1.216E+04   &             1.360E+04   &         1.118E+00      \\ 
 0.080  &     9.119E-13   &         1.858E-12   &             3.636E-12   &         2.020E+00     &  5.000  &     1.743E+04   &         1.945E+04   &             2.173E+04   &         1.117E+00      \\ 
 0.090  &     6.833E-12   &         1.363E-11   &             2.682E-11   &         2.018E+00     &  6.000  &    (2.243E+04)  &        (2.808E+04)  &            (6.196E+04)  &        (1.729E+00)     \\ 
 0.100  &     3.738E-11   &         7.521E-11   &             1.579E-10   &         2.111E+00     &  7.000  &    (2.427E+04)  &        (3.889E+04)  &            (1.616E+05)  &        (2.879E+00)     \\ 
 0.110  &     1.662E-10   &         3.375E-10   &             7.658E-10   &         2.185E+00     &  8.000  &    (2.287E+04)  &        (5.090E+04)  &            (3.106E+05)  &        (4.164E+00)     \\ 
 0.120  &     6.691E-10   &         1.314E-09   &             3.060E-09   &         2.161E+00     &  9.000  &    (1.755E+04)  &        (6.388E+04)  &            (5.143E+05)  &        (5.846E+00)     \\ 
 0.130  &     2.576E-09   &         4.661E-09   &             1.040E-08   &         2.041E+00     & 10.000  &    (7.767E+03)  &        (7.767E+04)  &            (7.767E+05)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{Endt1990,Lovely2021}. \\
{\it Normalization:} See Table~\ref{tab:wg}. \\
{\it Unobserved resonances:} \citet{Setoodehnia2019,Gillespie2017}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $5.44$~GK. \\
{\it Previous rates:} \citet{Setoodehnia2019}. \\
{\it Other:} None.
}
\end{deluxetable*}

==> (inline-60) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{31}$Cl(p,$\gamma$)$^{32}$Ar.}
\label{tab:cl31pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &  0.000E+00  &  0.000E+00  &        0.000E+00  &  1.000E+00  &  0.140  &  1.772E-15  &  5.246E-15  &        1.561E-14  &  2.988E+00   \\ 
 0.002  &  5.591E-87  &  1.655E-86  &        4.925E-86  &  2.988E+00  &  0.150  &  5.731E-15  &  1.697E-14  &        5.049E-14  &  2.988E+00   \\ 
 0.003  &  5.896E-75  &  1.746E-74  &        5.193E-74  &  2.988E+00  &  0.160  &  1.676E-14  &  4.963E-14  &        1.476E-13  &  2.988E+00   \\ 
 0.004  &  2.282E-67  &  6.758E-67  &        2.010E-66  &  2.988E+00  &  0.180  &  1.118E-13  &  3.310E-13  &        9.847E-13  &  2.988E+00   \\ 
 0.005  &  5.721E-62  &  1.694E-61  &        5.039E-61  &  2.988E+00  &  0.200  &  5.722E-13  &  1.694E-12  &        5.041E-12  &  2.988E+00   \\ 
 0.006  &  7.530E-58  &  2.230E-57  &        6.633E-57  &  2.988E+00  &  0.250  &  1.501E-11  &  4.444E-11  &        1.322E-10  &  2.988E+00   \\ 
 0.007  &  1.469E-54  &  4.351E-54  &        1.294E-53  &  2.988E+00  &  0.300  &  1.805E-10  &  5.344E-10  &        1.590E-09  &  2.988E+00   \\ 
 0.008  &  7.621E-52  &  2.257E-51  &        6.713E-51  &  2.988E+00  &  0.350  &  1.311E-09  &  3.881E-09  &        1.155E-08  &  2.988E+00   \\ 
 0.009  &  1.503E-49  &  4.452E-49  &        1.324E-48  &  2.988E+00  &  0.400  &  6.713E-09  &  1.988E-08  &        5.913E-08  &  2.988E+00   \\ 
 0.010  &  1.425E-47  &  4.221E-47  &        1.256E-46  &  2.988E+00  &  0.450  &  2.666E-08  &  7.894E-08  &        2.348E-07  &  2.988E+00   \\ 
 0.011  &  7.629E-46  &  2.259E-45  &        6.720E-45  &  2.988E+00  &  0.500  &  8.735E-08  &  2.586E-07  &        7.692E-07  &  2.987E+00   \\ 
 0.012  &  2.585E-44  &  7.656E-44  &        2.277E-43  &  2.988E+00  &  0.600  &  6.160E-07  &  1.823E-06  &        5.423E-06  &  2.986E+00   \\ 
 0.013  &  6.036E-43  &  1.787E-42  &        5.317E-42  &  2.988E+00  &  0.700  &  2.928E-06  &  8.657E-06  &        2.572E-05  &  2.982E+00   \\ 
 0.014  &  1.035E-41  &  3.064E-41  &        9.114E-41  &  2.988E+00  &  0.800  &  1.063E-05  &  3.134E-05  &        9.286E-05  &  2.972E+00   \\ 
 0.015  &  1.368E-40  &  4.051E-40  &        1.205E-39  &  2.988E+00  &  0.900  &  3.179E-05  &  9.299E-05  &        2.747E-04  &  2.955E+00   \\ 
 0.016  &  1.451E-39  &  4.296E-39  &        1.278E-38  &  2.988E+00  &  1.000  &  8.217E-05  &  2.379E-04  &        6.996E-04  &  2.933E+00   \\ 
 0.018  &  9.464E-38  &  2.802E-37  &        8.337E-37  &  2.988E+00  &  1.250  &  5.593E-04  &  1.579E-03  &        4.565E-03  &  2.870E+00   \\ 
 0.020  &  3.458E-36  &  1.024E-35  &        3.046E-35  &  2.988E+00  &  1.500  &  2.430E-03  &  6.699E-03  &        1.906E-02  &  2.817E+00   \\ 
 0.025  &  4.669E-33  &  1.383E-32  &        4.113E-32  &  2.988E+00  &  1.750  &  7.793E-03  &  2.120E-02  &        5.949E-02  &  2.782E+00   \\ 
 0.030  &  1.138E-30  &  3.370E-30  &        1.002E-29  &  2.988E+00  &  2.000  &  2.009E-02  &  5.420E-02  &        1.511E-01  &  2.764E+00   \\ 
 0.040  &  3.414E-27  &  1.011E-26  &        3.007E-26  &  2.988E+00  &  2.500  &  8.583E-02  &  2.312E-01  &        6.437E-01  &  2.759E+00   \\ 
 0.050  &  1.011E-24  &  2.992E-24  &        8.902E-24  &  2.988E+00  &  3.000  &  2.519E-01  &  6.846E-01  &        1.927E+00  &  2.778E+00   \\ 
 0.060  &  7.733E-23  &  2.290E-22  &        6.812E-22  &  2.988E+00  &  3.500  &  5.840E-01  &  1.608E+00  &        4.579E+00  &  2.805E+00   \\ 
 0.070  &  2.465E-21  &  7.299E-21  &        2.171E-20  &  2.988E+00  &  4.000  &  1.154E+00  &  3.213E+00  &        9.223E+00  &  2.833E+00   \\ 
 0.080  &  4.279E-20  &  1.267E-19  &        3.769E-19  &  2.988E+00  &  5.000  &  3.229E+00  &  9.149E+00  &        2.661E+01  &  2.877E+00   \\ 
 0.090  &  4.769E-19  &  1.412E-18  &        4.201E-18  &  2.988E+00  &  6.000  &  6.680E+00  &  1.915E+01  &        5.611E+01  &  2.906E+00   \\ 
 0.100  &  3.800E-18  &  1.125E-17  &        3.347E-17  &  2.988E+00  &  7.000  &  1.137E+01  &  3.278E+01  &        9.653E+01  &  2.926E+00   \\ 
 0.110  &  2.330E-17  &  6.901E-17  &        2.053E-16  &  2.988E+00  &  8.000  &  1.686E+01  &  4.892E+01  &        1.444E+02  &  2.938E+00   \\ 
 0.120  &  1.159E-16  &  3.433E-16  &        1.021E-15  &  2.988E+00  &  9.000  &  2.280E+01  &  6.630E+01  &        1.961E+02  &  2.947E+00   \\ 
 0.130  &  4.864E-16  &  1.440E-15  &        4.284E-15  &  2.988E+00  &  10.000  &  2.870E+01  &  8.383E+01  &        2.482E+02  &  2.953E+00   \\ 
\enddata
\tablecomments{
{\it Observed resonances:} None. \\
{\it Normalization:} None. \\
{\it Unobserved resonances:} \citet{Herndl-1995}. \\
{\it High-temperature rates (in parentheses):} The total rate is dominated, at all temperatures, by the direct-capture process and no corrections for higher-lying resonances have been applied. \\
{\it Previous rates:} \citet{ILIADIS2010b}. \\
{\it Other:} The resonance energy corresponding to the $2^+_2$ level in $^{32}$Ar was estimated from the Coulomb shift calculation of \citet{Herndl-1995}. This resonance makes only a minor contribution to the total rate; see Figure~\ref{fig:cl31pg1}. The direct-capture $S$ factor was also estimated using the shell-model spectroscopic factors given in \citet{Herndl-1995}.
}
\end{deluxetable*}

==> (inline-61) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{35}$Cl(p,$\gamma$)$^{36}$Ar.}
\label{tab:cl35pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.140  &     7.310E-10   &         1.547E-09   &             3.031E-09   &         1.962E+00      \\ 
 0.002  &     2.014E-85   &         4.005E-85   &             7.996E-85   &         2.003E+00     &  0.150  &     3.151E-09   &         5.266E-09   &             8.792E-09   &         1.665E+00      \\ 
 0.003  &     2.193E-73   &         4.361E-73   &             8.707E-73   &         2.003E+00     &  0.160  &     1.158E-08   &         1.713E-08   &             2.551E-08   &         1.493E+00      \\ 
 0.004  &     8.661E-66   &         1.722E-65   &             3.438E-65   &         2.003E+00     &  0.180  &     1.100E-07   &         1.475E-07   &             1.986E-07   &         1.349E+00      \\ 
 0.005  &     2.202E-60   &         4.378E-60   &             8.740E-60   &         2.003E+00     &  0.200  &     7.686E-07   &         9.846E-07   &             1.274E-06   &         1.291E+00      \\ 
 0.006  &     3.059E-56   &         5.975E-56   &             1.179E-55   &         1.972E+00     &  0.250  &     3.874E-05   &         4.744E-05   &             5.829E-05   &         1.228E+00      \\ 
 0.007  &     3.252E-52   &         7.726E-52   &             2.117E-51   &         2.557E+00     &  0.300  &     6.856E-04   &         8.357E-04   &             1.023E-03   &         1.223E+00      \\ 
 0.008  &     7.521E-48   &         2.043E-47   &             5.560E-47   &         2.729E+00     &  0.350  &     5.834E-03   &         7.101E-03   &             8.683E-03   &         1.222E+00      \\ 
 0.009  &     2.665E-44   &         6.552E-44   &             1.598E-43   &         2.457E+00     &  0.400  &     3.009E-02   &         3.648E-02   &             4.443E-02   &         1.217E+00      \\ 
 0.010  &     1.807E-41   &         4.115E-41   &             9.301E-41   &         2.277E+00     &  0.450  &     1.096E-01   &         1.322E-01   &             1.602E-01   &         1.210E+00      \\ 
 0.011  &     3.659E-39   &         7.889E-39   &             1.700E-38   &         2.162E+00     &  0.500  &     3.116E-01   &         3.738E-01   &             4.504E-01   &         1.204E+00      \\ 
 0.012  &     2.990E-37   &         6.232E-37   &             1.297E-36   &         2.089E+00     &  0.600  &     1.532E+00   &         1.821E+00   &             2.169E+00   &         1.191E+00      \\ 
 0.013  &     1.224E-35   &         2.492E-35   &             5.077E-35   &         2.044E+00     &  0.700  &     4.931E+00   &         5.811E+00   &             6.864E+00   &         1.181E+00      \\ 
 0.014  &     2.905E-34   &         5.825E-34   &             1.176E-33   &         2.018E+00     &  0.800  &     1.222E+01   &         1.432E+01   &             1.678E+01   &         1.173E+00      \\ 
 0.015  &     4.462E-33   &         8.909E-33   &             1.788E-32   &         2.004E+00     &  0.900  &     2.545E+01   &         2.967E+01   &             3.460E+01   &         1.167E+00      \\ 
 0.016  &     4.825E-32   &         9.609E-32   &             1.927E-31   &         2.000E+00     &  1.000  &     4.677E+01   &         5.436E+01   &             6.318E+01   &         1.163E+00      \\ 
 0.018  &     2.495E-30   &         4.990E-30   &             1.004E-29   &         2.008E+00     &  1.250  &     1.481E+02   &         1.713E+02   &             1.983E+02   &         1.158E+00      \\ 
 0.020  &     5.742E-29   &         1.158E-28   &             2.351E-28   &         2.028E+00     &  1.500  &     3.328E+02   &         3.843E+02   &             4.438E+02   &         1.156E+00      \\ 
 0.025  &     1.510E-26   &         3.152E-26   &             6.589E-26   &         2.094E+00     &  1.750  &     6.048E+02   &         6.978E+02   &             8.054E+02   &         1.155E+00      \\ 
 0.030  &     5.878E-25   &         1.261E-24   &             2.716E-24   &         2.157E+00     &  2.000  &     9.566E+02   &         1.103E+03   &             1.272E+03   &         1.154E+00      \\ 
 0.040  &     6.259E-23   &         1.286E-22   &             2.735E-22   &         2.101E+00     &  2.500  &     1.857E+03   &         2.140E+03   &             2.469E+03   &         1.154E+00      \\ 
 0.050  &     9.847E-21   &         6.386E-20   &             1.804E-19   &         3.677E+00     &  3.000  &     2.952E+03   &         3.403E+03   &             3.927E+03   &         1.154E+00      \\ 
 0.060  &     3.484E-18   &         3.045E-17   &             8.361E-17   &         4.194E+00     &  3.500  &     4.180E+03   &         4.818E+03   &             5.560E+03   &         1.154E+00      \\ 
 0.070  &     2.763E-16   &         2.461E-15   &             6.568E-15   &         4.169E+00     &  4.000  &     5.485E+03   &         6.324E+03   &             7.302E+03   &         1.155E+00      \\ 
 0.080  &     7.177E-15   &         6.423E-14   &             1.691E-13   &         4.147E+00     &  5.000  &    (8.083E+03)  &        (9.450E+03)  &            (1.219E+04)  &        (1.229E+00)     \\ 
 0.090  &     8.976E-14   &         7.968E-13   &             2.078E-12   &         4.109E+00     &  6.000  &    (9.287E+03)  &        (1.319E+04)  &            (3.998E+04)  &        (2.226E+00)     \\ 
 0.100  &     7.016E-13   &         5.895E-12   &             1.527E-11   &         3.968E+00     &  7.000  &    (9.514E+03)  &        (1.720E+04)  &            (8.210E+04)  &        (3.291E+00)     \\ 
 0.110  &     4.326E-12   &         3.049E-11   &             7.787E-11   &         3.595E+00     &  8.000  &    (8.651E+03)  &        (2.151E+04)  &            (1.402E+05)  &        (4.501E+00)     \\ 
 0.120  &     2.558E-11   &         1.244E-10   &             3.060E-10   &         3.011E+00     &  9.000  &    (6.578E+03)  &        (2.620E+04)  &            (2.164E+05)  &        (6.120E+00)     \\ 
 0.130  &     1.447E-10   &         4.490E-10   &             1.011E-09   &         2.418E+00     & 10.000  &    (3.135E+03)  &        (3.135E+04)  &            (3.135E+05)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{Johnson1974,Endt1978,iliadis1994}. \\
{\it Normalization:} See Table~\ref{tab:wg}. \\
{\it Unobserved resonances:} \citet{iliadis1994,Ross1995}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $4.9$~GK. \\
{\it Previous rates:} \citet{ILIADIS2010b}. \\
{\it Other:} The direct capture contribution was calculated using experimental spectroscopic factors of \citet{Endt1977,Endt1978,iliadis1994}.
}
\end{deluxetable*}

==> (inline-62) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{35}$Cl(p,$\alpha$)$^{32}$S.}
\label{tab:cl35pa} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.140  &     2.956E-12   &         1.486E-11   &             4.846E-11   &         4.131E+00      \\ 
 0.002  &     7.965E-92   &         1.592E-91   &             3.184E-91   &         2.002E+00     &  0.150  &     1.414E-11   &         6.060E-11   &             1.880E-10   &         3.671E+00      \\ 
 0.003  &     9.848E-80   &         1.969E-79   &             3.937E-79   &         2.002E+00     &  0.160  &     5.878E-11   &         2.209E-10   &             6.638E-10   &         3.377E+00      \\ 
 0.004  &     4.305E-72   &         8.607E-72   &             1.721E-71   &         2.002E+00     &  0.180  &     7.099E-10   &         2.317E-09   &             6.369E-09   &         3.002E+00      \\ 
 0.005  &     1.202E-66   &         2.397E-66   &             4.779E-66   &         1.996E+00     &  0.200  &     6.028E-09   &         1.772E-08   &             4.477E-08   &         2.736E+00      \\ 
 0.006  &     6.382E-62   &         3.493E-61   &             2.721E-60   &         5.978E+00     &  0.250  &     3.969E-07   &         9.224E-07   &             1.996E-06   &         2.315E+00      \\ 
 0.007  &     2.464E-56   &         3.435E-55   &             2.578E-54   &         1.083E+01     &  0.300  &     8.040E-06   &         1.698E-05   &             3.295E-05   &         2.090E+00      \\ 
 0.008  &     8.762E-52   &         1.156E-50   &             7.918E-50   &         1.170E+01     &  0.350  &     8.086E-05   &         1.610E-04   &             2.966E-04   &         1.927E+00      \\ 
 0.009  &     2.997E-48   &         3.763E-47   &             2.419E-46   &         1.146E+01     &  0.400  &     5.211E-04   &         9.718E-04   &             1.744E-03   &         1.795E+00      \\ 
 0.010  &     1.934E-45   &         2.398E-44   &             1.471E-43   &         1.122E+01     &  0.450  &     2.482E-03   &         4.254E-03   &             7.442E-03   &         1.690E+00      \\ 
 0.011  &     3.810E-43   &         4.652E-42   &             2.774E-41   &         1.105E+01     &  0.500  &     9.364E-03   &         1.488E-02   &             2.509E-02   &         1.606E+00      \\ 
 0.012  &     3.020E-41   &         3.697E-40   &             2.164E-39   &         1.093E+01     &  0.600  &     8.100E-02   &         1.145E-01   &             1.767E-01   &         1.477E+00      \\ 
 0.013  &     1.212E-39   &         1.480E-38   &             8.579E-38   &         1.086E+01     &  0.700  &     4.388E-01   &         5.777E-01   &             8.166E-01   &         1.390E+00      \\ 
 0.014  &     2.857E-38   &         3.476E-37   &             1.998E-36   &         1.082E+01     &  0.800  &     1.684E+00   &         2.130E+00   &             2.833E+00   &         1.334E+00      \\ 
 0.015  &     4.338E-37   &         5.323E-36   &             3.038E-35   &         1.080E+01     &  0.900  &     4.998E+00   &         6.187E+00   &             7.957E+00   &         1.297E+00      \\ 
 0.016  &     4.677E-36   &         5.742E-35   &             3.265E-34   &         1.079E+01     &  1.000  &     1.226E+01   &         1.496E+01   &             1.888E+01   &         1.269E+00      \\ 
 0.018  &     2.428E-34   &         2.964E-33   &             1.695E-32   &         1.080E+01     &  1.250  &     6.699E+01   &         7.935E+01   &             9.662E+01   &         1.217E+00      \\ 
 0.020  &     5.612E-33   &         6.863E-32   &             3.943E-31   &         1.082E+01     &  1.500  &     2.321E+02   &         2.674E+02   &             3.141E+02   &         1.172E+00      \\ 
 0.025  &     1.512E-30   &         1.864E-29   &             1.089E-28   &         1.089E+01     &  1.750  &     6.253E+02   &         7.023E+02   &             7.983E+02   &         1.136E+00      \\ 
 0.030  &     5.992E-29   &         7.401E-28   &             4.394E-27   &         1.076E+01     &  2.000  &     1.424E+03   &         1.570E+03   &             1.744E+03   &         1.110E+00      \\ 
 0.040  &     1.845E-26   &         1.279E-25   &             5.562E-25   &         6.556E+00     &  2.500  &    (5.209E+03)  &        (5.663E+03)  &            (6.366E+03)  &        (1.106E+00)     \\ 
 0.050  &     1.998E-24   &         7.161E-23   &             1.270E-21   &         1.948E+01     &  3.000  &    (1.465E+04)  &        (1.693E+04)  &            (2.905E+04)  &        (1.436E+00)     \\ 
 0.060  &     2.147E-22   &         3.275E-20   &             6.097E-19   &         3.739E+01     &  3.500  &    (3.374E+04)  &        (4.162E+04)  &            (9.605E+04)  &        (1.771E+00)     \\ 
 0.070  &     1.597E-20   &         2.628E-18   &             4.843E-17   &         3.872E+01     &  4.000  &    (6.677E+04)  &        (8.832E+04)  &            (2.561E+05)  &        (2.111E+00)     \\ 
 0.080  &     7.056E-19   &         6.860E-17   &             1.258E-15   &         2.928E+01     &  5.000  &    (1.875E+05)  &        (2.900E+05)  &            (1.184E+06)  &        (2.815E+00)     \\ 
 0.090  &     2.454E-17   &         8.758E-16   &             1.562E-14   &         1.941E+01     &  6.000  &    (3.825E+05)  &        (7.120E+05)  &            (3.749E+06)  &        (3.564E+00)     \\ 
 0.100  &     5.380E-16   &         7.900E-15   &             1.157E-13   &         1.262E+01     &  7.000  &    (6.169E+05)  &        (1.442E+06)  &            (9.297E+06)  &        (4.393E+00)     \\ 
 0.110  &     7.821E-15   &         7.139E-14   &             6.040E-13   &         8.571E+00     &  8.000  &    (8.134E+05)  &        (2.553E+06)  &            (1.949E+07)  &        (5.386E+00)     \\ 
 0.120  &     7.499E-14   &         5.362E-13   &             2.635E-12   &         6.243E+00     &  9.000  &    (8.585E+05)  &        (4.101E+06)  &            (3.616E+07)  &        (6.797E+00)     \\ 
 0.130  &     5.249E-13   &         3.128E-12   &             1.151E-11   &         4.905E+00     & 10.000  &    (6.127E+05)  &        (6.127E+06)  &            (6.127E+07)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{BOSNJAKOVIC196817,Endt1978,Moazen2011}. \\
{\it Normalization:} None. \\
{\it Unobserved resonances:} \citet{iliadis1994,Ross1995}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $2.5$~GK. \\
{\it Previous rates:} \citet{ILIADIS2010b}. \\
{\it Other:} The contribution of low-energy tails of resonances in the $E_r^{c.m.}$ $=$ $1231$ $-$ $2194$~keV region have been estimated using the information listed in \citet{Endt1978}.
}
\end{deluxetable*}

==> (inline-63) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{34}$Ar(p,$\gamma$)$^{35}$K.}
\label{tab:ar34pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &  0.000E+00  &  0.000E+00  &        0.000E+00  &  1.000E+00  &  0.140  &  3.672E-16  &  6.261E-16  &        1.069E-15  &  1.704E+00   \\ 
 0.002  &  1.717E-90  &  2.928E-90  &        4.998E-90  &  1.704E+00  &  0.150  &  1.246E-15  &  2.124E-15  &        3.626E-15  &  1.704E+00   \\ 
 0.003  &  5.483E-78  &  9.348E-78  &        1.596E-77  &  1.704E+00  &  0.160  &  3.807E-15  &  6.491E-15  &        1.108E-14  &  1.704E+00   \\ 
 0.004  &  4.268E-70  &  7.277E-70  &        1.242E-69  &  1.704E+00  &  0.180  &  2.746E-14  &  4.681E-14  &        7.991E-14  &  1.704E+00   \\ 
 0.005  &  1.758E-64  &  2.997E-64  &        5.117E-64  &  1.704E+00  &  0.200  &  1.504E-13  &  2.565E-13  &        4.378E-13  &  1.704E+00   \\ 
 0.006  &  3.379E-60  &  5.761E-60  &        9.834E-60  &  1.704E+00  &  0.250  &  4.532E-12  &  7.726E-12  &        1.319E-11  &  1.704E+00   \\ 
 0.007  &  8.918E-57  &  1.520E-56  &        2.595E-56  &  1.704E+00  &  0.300  &  6.071E-11  &  1.035E-10  &        1.767E-10  &  1.704E+00   \\ 
 0.008  &  5.933E-54  &  1.011E-53  &        1.727E-53  &  1.704E+00  &  0.350  &  4.814E-10  &  8.208E-10  &        1.401E-09  &  1.704E+00   \\ 
 0.009  &  1.444E-51  &  2.461E-51  &        4.202E-51  &  1.704E+00  &  0.400  &  2.654E-09  &  4.525E-09  &        7.724E-09  &  1.704E+00   \\ 
 0.010  &  1.640E-49  &  2.796E-49  &        4.773E-49  &  1.704E+00  &  0.450  &  1.123E-08  &  1.914E-08  &        3.267E-08  &  1.704E+00   \\ 
 0.011  &  1.028E-47  &  1.752E-47  &        2.991E-47  &  1.704E+00  &  0.500  &  3.886E-08  &  6.624E-08  &        1.131E-07  &  1.704E+00   \\ 
 0.012  &  4.004E-46  &  6.827E-46  &        1.165E-45  &  1.704E+00  &  0.600  &  3.004E-07  &  5.120E-07  &        8.740E-07  &  1.704E+00   \\ 
 0.013  &  1.059E-44  &  1.805E-44  &        3.081E-44  &  1.704E+00  &  0.700  &  1.537E-06  &  2.620E-06  &        4.471E-06  &  1.703E+00   \\ 
 0.014  &  2.030E-43  &  3.462E-43  &        5.909E-43  &  1.704E+00  &  0.800  &  5.927E-06  &  1.008E-05  &        1.718E-05  &  1.701E+00   \\ 
 0.015  &  2.972E-42  &  5.067E-42  &        8.650E-42  &  1.704E+00  &  0.900  &  1.862E-05  &  3.156E-05  &        5.369E-05  &  1.696E+00   \\ 
 0.016  &  3.458E-41  &  5.896E-41  &        1.006E-40  &  1.704E+00  &  1.000  &  5.028E-05  &  8.469E-05  &        1.435E-04  &  1.688E+00   \\ 
 0.018  &  2.658E-39  &  4.531E-39  &        7.735E-39  &  1.704E+00  &  1.250  &  3.755E-04  &  6.199E-04  &        1.037E-03  &  1.659E+00   \\ 
 0.020  &  1.118E-37  &  1.905E-37  &        3.253E-37  &  1.704E+00  &  1.500  &  1.753E-03  &  2.846E-03  &        4.701E-03  &  1.636E+00   \\ 
 0.025  &  1.997E-34  &  3.404E-34  &        5.811E-34  &  1.704E+00  &  1.750  &  5.914E-03  &  9.519E-03  &        1.563E-02  &  1.624E+00   \\ 
 0.030  &  6.013E-32  &  1.025E-31  &        1.750E-31  &  1.704E+00  &  2.000  &  1.587E-02  &  2.551E-02  &        4.181E-02  &  1.621E+00   \\ 
 0.040  &  2.449E-28  &  4.175E-28  &        7.127E-28  &  1.704E+00  &  2.500  &  7.251E-02  &  1.174E-01  &        1.936E-01  &  1.632E+00   \\ 
 0.050  &  9.026E-26  &  1.539E-25  &        2.627E-25  &  1.704E+00  &  3.000  &  2.259E-01  &  3.697E-01  &        6.142E-01  &  1.647E+00   \\ 
 0.060  &  8.185E-24  &  1.395E-23  &        2.382E-23  &  1.704E+00  &  3.500  &  5.503E-01  &  9.100E-01  &        1.524E+00  &  1.661E+00   \\ 
 0.070  &  2.990E-22  &  5.097E-22  &        8.701E-22  &  1.704E+00  &  4.000  &  1.130E+00  &  1.881E+00  &        3.166E+00  &  1.672E+00   \\ 
 0.080  &  5.809E-21  &  9.903E-21  &        1.690E-20  &  1.704E+00  &  5.000  &  3.306E+00  &  5.558E+00  &        9.410E+00  &  1.685E+00   \\ 
 0.090  &  7.121E-20  &  1.214E-19  &        2.072E-19  &  1.704E+00  &  6.000  &  6.980E+00  &  1.179E+01  &        2.002E+01  &  1.692E+00   \\ 
 0.100  &  6.160E-19  &  1.050E-18  &        1.793E-18  &  1.704E+00  &  7.000  &  1.193E+01  &  2.020E+01  &        3.437E+01  &  1.695E+00   \\ 
 0.110  &  4.060E-18  &  6.921E-18  &        1.181E-17  &  1.704E+00  &  8.000  &  1.770E+01  &  3.003E+01  &        5.111E+01  &  1.698E+00   \\ 
 0.120  &  2.153E-17  &  3.671E-17  &        6.267E-17  &  1.704E+00  &  9.000  &  2.382E+01  &  4.045E+01  &        6.888E+01  &  1.699E+00   \\ 
 0.130  &  9.569E-17  &  1.631E-16  &        2.785E-16  &  1.704E+00  &  10.000  &  2.991E+01  &  5.081E+01  &        8.655E+01  &  1.700E+00   \\ 
\enddata
\tablecomments{
{\it Observed resonances:} None. \\
{\it Normalization:} None. \\
{\it Unobserved resonances:} \citet{Endt1977} (evaluated spectroscopic factors for mirror states).\\
{\it High-temperature rates (in parentheses):} No matching to statistical model rates is needed over the listed temperature range. \\
{\it Previous rates:} \citet{ILIADIS2010b}. \\
{\it Other:} The resonance energy of $E_r^{c.m.}$ $=$ $1471\pm5$ keV is based on the evaluation of \citet{2011Ch48} from \citet{1976Be08} and \citet{1999Tr04}. The direct capture contribution was calculated using experimental spectroscopic factor of \citet{Endt1977} for the ground state of $^{35}$K. The $\gamma$-ray partial width for the 1471-keV resonance was computed based on the evaluated information provided in \citet{2011Ch48} for the mirror state in $^{35}$S.
}
\end{deluxetable*}

==> (inline-64) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{35}$Ar(p,$\gamma$)$^{36}$K.}
\label{tab:ar35pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.140  &     2.209E-09   &         4.387E-09   &             8.690E-09   &         1.989E+00      \\ 
 0.002  &     7.392E-90   &         2.209E-89   &             6.570E-89   &         2.996E+00     &  0.150  &     8.433E-09   &         1.673E-08   &             3.314E-08   &         1.989E+00      \\ 
 0.003  &     2.378E-77   &         7.104E-77   &             2.113E-76   &         2.996E+00     &  0.160  &     2.704E-08   &         5.364E-08   &             1.063E-07   &         1.989E+00      \\ 
 0.004  &     1.859E-69   &         5.555E-69   &             1.652E-68   &         2.996E+00     &  0.180  &     1.859E-07   &         3.684E-07   &             7.296E-07   &         1.989E+00      \\ 
 0.005  &     7.682E-64   &         2.295E-63   &             6.827E-63   &         2.996E+00     &  0.200  &     8.544E-07   &         1.692E-06   &             3.354E-06   &         1.989E+00      \\ 
 0.006  &     1.480E-59   &         4.422E-59   &             1.315E-58   &         2.996E+00     &  0.250  &     1.265E-05   &         2.504E-05   &             4.966E-05   &         1.989E+00      \\ 
 0.007  &     4.358E-54   &         1.871E-53   &             7.525E-53   &         5.593E+00     &  0.300  &     7.286E-05   &         1.437E-04   &             2.848E-04   &         1.985E+00      \\ 
 0.008  &     1.324E-49   &         4.734E-49   &             1.711E-48   &         3.614E+00     &  0.350  &     2.497E-04   &         4.878E-04   &             9.619E-04   &         1.968E+00      \\ 
 0.009  &     3.733E-46   &         1.240E-45   &             4.123E-45   &         3.355E+00     &  0.400  &     6.367E-04   &         1.214E-03   &             2.355E-03   &         1.927E+00      \\ 
 0.010  &     2.081E-43   &         6.582E-43   &             2.086E-42   &         3.199E+00     &  0.450  &     1.380E-03   &         2.511E-03   &             4.743E-03   &         1.860E+00      \\ 
 0.011  &     3.597E-41   &         1.112E-40   &             3.404E-40   &         3.106E+00     &  0.500  &     2.712E-03   &         4.697E-03   &             8.473E-03   &         1.779E+00      \\ 
 0.012  &     2.591E-39   &         7.863E-39   &             2.371E-38   &         3.052E+00     &  0.600  &     8.725E-03   &         1.393E-02   &             2.300E-02   &         1.634E+00      \\ 
 0.013  &     9.545E-38   &         2.859E-37   &             8.505E-37   &         3.023E+00     &  0.700  &     2.423E-02   &         3.676E-02   &             5.702E-02   &         1.542E+00      \\ 
 0.014  &     2.068E-36   &         6.177E-36   &             1.830E-35   &         3.010E+00     &  0.800  &    (6.129E-02)  &        (9.362E-02)  &            (1.531E-01)  &        (1.581E+00)     \\ 
 0.015  &     2.948E-35   &         8.771E-35   &             2.606E-34   &         3.008E+00     &  0.900  &    (1.304E-01)  &        (2.010E-01)  &            (3.469E-01)  &        (1.634E+00)     \\ 
 0.016  &     2.991E-34   &         8.907E-34   &             2.644E-33   &         3.013E+00     &  1.000  &    (2.441E-01)  &        (3.798E-01)  &            (6.900E-01)  &        (1.686E+00)     \\ 
 0.018  &     1.393E-32   &         4.175E-32   &             1.248E-31   &         3.035E+00     &  1.250  &    (6.835E-01)  &        (1.089E+00)  &            (2.226E+00)  &        (1.819E+00)     \\ 
 0.020  &     2.947E-31   &         8.898E-31   &             2.684E-30   &         3.066E+00     &  1.500  &    (1.874E+00)  &        (3.059E+00)  &            (6.948E+00)  &        (1.952E+00)     \\ 
 0.025  &     6.741E-29   &         2.097E-28   &             6.515E-28   &         3.150E+00     &  1.750  &    (3.350E+00)  &        (5.607E+00)  &            (1.401E+01)  &        (2.086E+00)     \\ 
 0.030  &     2.372E-27   &         7.599E-27   &             2.427E-26   &         3.225E+00     &  2.000  &    (5.909E+00)  &        (1.015E+01)  &            (2.766E+01)  &        (2.222E+00)     \\ 
 0.040  &     1.915E-25   &         6.235E-25   &             2.046E-24   &         3.279E+00     &  2.500  &    (1.258E+01)  &        (2.279E+01)  &            (7.248E+01)  &        (2.496E+00)     \\ 
 0.050  &     4.282E-24   &         1.067E-23   &             3.021E-23   &         2.678E+00     &  3.000  &    (2.168E+01)  &        (4.153E+01)  &            (1.510E+02)  &        (2.775E+00)     \\ 
 0.060  &     2.571E-21   &         4.938E-21   &             9.628E-21   &         1.934E+00     &  3.500  &    (3.286E+01)  &        (6.680E+01)  &            (2.732E+02)  &        (3.061E+00)     \\ 
 0.070  &     2.496E-18   &         5.002E-18   &             9.978E-18   &         2.001E+00     &  4.000  &    (4.563E+01)  &        (9.883E+01)  &            (4.491E+02)  &        (3.355E+00)     \\ 
 0.080  &     4.568E-16   &         9.132E-16   &             1.817E-15   &         1.998E+00     &  5.000  &    (7.413E+01)  &        (1.847E+02)  &            (1.007E+03)  &        (3.972E+00)     \\ 
 0.090  &     2.575E-14   &         5.132E-14   &             1.019E-13   &         1.995E+00     &  6.000  &    (1.030E+02)  &        (3.018E+02)  &            (1.920E+03)  &        (4.647E+00)     \\ 
 0.100  &     6.369E-13   &         1.268E-12   &             2.518E-12   &         1.993E+00     &  7.000  &    (1.273E+02)  &        (4.532E+02)  &            (3.296E+03)  &        (5.416E+00)     \\ 
 0.110  &     8.672E-12   &         1.727E-11   &             3.423E-11   &         1.991E+00     &  8.000  &    (1.417E+02)  &        (6.424E+02)  &            (5.255E+03)  &        (6.357E+00)     \\ 
 0.120  &     7.550E-11   &         1.503E-10   &             2.977E-10   &         1.990E+00     &  9.000  &    (1.400E+02)  &        (8.732E+02)  &            (7.938E+03)  &        (7.665E+00)     \\ 
 0.130  &     4.673E-10   &         9.284E-10   &             1.841E-09   &         1.990E+00     & 10.000  &    (1.150E+02)  &        (1.150E+03)  &            (1.150E+04)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} None. \\
{\it Normalization:} None. \\
{\it Unobserved resonances:} \citet{Endt1990,Wrede2010}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $0.7$~GK. \\
{\it Previous rates:} \citet{Iliadis2001,ILIADIS2010b}. \\
{\it Other:} The $^{36}$K $-$ $^{36}$Cl mirror state assignments are partially based on \citet{Wrede2010,Richter2012}.
}
\end{deluxetable*}

==> (inline-65) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{36}$Ar(p,$\gamma$)$^{37}$K.}
\label{tab:ar36pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.140  &     8.461E-09   &         1.062E-08   &             1.330E-08   &         1.255E+00      \\ 
 0.002  &     1.787E-89   &         2.847E-89   &             4.565E-89   &         1.605E+00     &  0.150  &     4.339E-08   &         5.447E-08   &             6.821E-08   &         1.255E+00      \\ 
 0.003  &     5.806E-77   &         9.250E-77   &             1.483E-76   &         1.605E+00     &  0.160  &     1.802E-07   &         2.263E-07   &             2.833E-07   &         1.255E+00      \\ 
 0.004  &     4.573E-69   &         7.286E-69   &             1.168E-68   &         1.605E+00     &  0.180  &     1.906E-06   &         2.392E-06   &             2.995E-06   &         1.255E+00      \\ 
 0.005  &     1.900E-63   &         3.028E-63   &             4.855E-63   &         1.605E+00     &  0.200  &     1.236E-05   &         1.552E-05   &             1.943E-05   &         1.255E+00      \\ 
 0.006  &     3.678E-59   &         5.860E-59   &             9.398E-59   &         1.605E+00     &  0.250  &     3.405E-04   &         4.273E-04   &             5.349E-04   &         1.255E+00      \\ 
 0.007  &     9.766E-56   &         1.556E-55   &             2.495E-55   &         1.605E+00     &  0.300  &     2.952E-03   &         3.705E-03   &             4.637E-03   &         1.255E+00      \\ 
 0.008  &     6.530E-53   &         1.040E-52   &             1.668E-52   &         1.605E+00     &  0.350  &     1.332E-02   &         1.672E-02   &             2.093E-02   &         1.255E+00      \\ 
 0.009  &     1.596E-50   &         2.543E-50   &             4.078E-50   &         1.605E+00     &  0.400  &     4.016E-02   &         5.039E-02   &             6.309E-02   &         1.255E+00      \\ 
 0.010  &     1.821E-48   &         2.901E-48   &             4.652E-48   &         1.605E+00     &  0.450  &     9.278E-02   &         1.164E-01   &             1.457E-01   &         1.255E+00      \\ 
 0.011  &     1.145E-46   &         1.825E-46   &             2.926E-46   &         1.605E+00     &  0.500  &     1.784E-01   &         2.238E-01   &             2.801E-01   &         1.254E+00      \\ 
 0.012  &     4.477E-45   &         7.133E-45   &             1.144E-44   &         1.605E+00     &  0.600  &     4.605E-01   &         5.772E-01   &             7.218E-01   &         1.253E+00      \\ 
 0.013  &     1.188E-43   &         1.892E-43   &             3.034E-43   &         1.605E+00     &  0.700  &     8.908E-01   &         1.113E+00   &             1.387E+00   &         1.249E+00      \\ 
 0.014  &     2.284E-42   &         3.639E-42   &             5.836E-42   &         1.605E+00     &  0.800  &     1.488E+00   &         1.840E+00   &             2.275E+00   &         1.237E+00      \\ 
 0.015  &     3.353E-41   &         5.342E-41   &             8.567E-41   &         1.605E+00     &  0.900  &     2.342E+00   &         2.846E+00   &             3.462E+00   &         1.216E+00      \\ 
 0.016  &     3.912E-40   &         6.232E-40   &             9.994E-40   &         1.605E+00     &  1.000  &     3.638E+00   &         4.317E+00   &             5.134E+00   &         1.189E+00      \\ 
 0.018  &     3.021E-38   &         4.813E-38   &             7.719E-38   &         1.605E+00     &  1.250  &     1.046E+01   &         1.180E+01   &             1.335E+01   &         1.130E+00      \\ 
 0.020  &     1.276E-36   &         2.033E-36   &             3.261E-36   &         1.605E+00     &  1.500  &     2.507E+01   &         2.776E+01   &             3.071E+01   &         1.107E+00      \\ 
 0.025  &     2.303E-33   &         3.670E-33   &             5.885E-33   &         1.605E+00     &  1.750  &     4.877E+01   &         5.371E+01   &             5.908E+01   &         1.101E+00      \\ 
 0.030  &     6.998E-31   &         1.115E-30   &             1.788E-30   &         1.605E+00     &  2.000  &     8.056E+01   &         8.857E+01   &             9.724E+01   &         1.099E+00      \\ 
 0.040  &     2.889E-27   &         4.602E-27   &             7.380E-27   &         1.605E+00     &  2.500  &     1.591E+02   &         1.747E+02   &             1.915E+02   &         1.098E+00      \\ 
 0.050  &     1.072E-24   &         1.708E-24   &             2.738E-24   &         1.605E+00     &  3.000  &     2.436E+02   &         2.672E+02   &             2.929E+02   &         1.097E+00      \\ 
 0.060  &     1.278E-22   &         1.863E-22   &             2.803E-22   &         1.482E+00     &  3.500  &     3.247E+02   &         3.559E+02   &             3.899E+02   &         1.096E+00      \\ 
 0.070  &     1.199E-19   &         1.492E-19   &             1.855E-19   &         1.246E+00     &  4.000  &     4.001E+02   &         4.384E+02   &             4.803E+02   &         1.096E+00      \\ 
 0.080  &     6.313E-17   &         7.928E-17   &             9.932E-17   &         1.256E+00     &  5.000  &     5.386E+02   &         5.915E+02   &             6.491E+02   &         1.098E+00      \\ 
 0.090  &     8.404E-15   &         1.056E-14   &             1.323E-14   &         1.256E+00     &  6.000  &     6.712E+02   &         7.410E+02   &             8.191E+02   &         1.106E+00      \\ 
 0.100  &     4.141E-13   &         5.203E-13   &             6.518E-13   &         1.256E+00     &  7.000  &     8.013E+02   &         8.924E+02   &             9.984E+02   &         1.119E+00      \\ 
 0.110  &     9.914E-12   &         1.245E-11   &             1.560E-11   &         1.255E+00     &  8.000  &     9.266E+02   &         1.042E+03   &             1.183E+03   &         1.134E+00      \\ 
 0.120  &     1.382E-10   &         1.736E-10   &             2.174E-10   &         1.255E+00     &  9.000  &     1.044E+03   &         1.186E+03   &             1.366E+03   &         1.149E+00      \\ 
 0.130  &     1.272E-09   &         1.598E-09   &             2.001E-09   &         1.255E+00     & 10.000  &    (2.187E+02)  &        (2.187E+03)  &            (2.187E+04)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{Endt1978,PhysRevC.45.2989,PhysRevC.48.R1479}. \\
{\it Normalization:} See Table~\ref{tab:wg}. \\
{\it Unobserved resonances:} None. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $9.2$~GK. \\
{\it Previous rates:} \citet{Iliadis2001,ILIADIS2010b}. \\
{\it Other:} The direct capture contribution was estimated using spectroscopic factors from \citet{Endt1977}.
}
\end{deluxetable*}

==> (inline-66) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{38}$Ar(p,$\gamma$)$^{39}$K.}
\label{tab:ar38pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.140  &     4.128E-11   &         1.251E-10   &             5.208E-10   &         3.582E+00      \\ 
 0.002  &     3.759E-87   &         3.811E-85   &             1.374E-83   &         4.590E+01     &  0.150  &     1.269E-10   &         4.218E-10   &             1.923E-09   &         3.900E+00      \\ 
 0.003  &     6.365E-73   &         1.487E-71   &             1.795E-70   &         1.940E+01     &  0.160  &     3.682E-10   &         1.327E-09   &             6.506E-09   &         4.218E+00      \\ 
 0.004  &     5.869E-66   &         1.552E-64   &             2.808E-63   &         2.086E+01     &  0.180  &     2.714E-09   &         1.076E-08   &             5.703E-08   &         4.623E+00      \\ 
 0.005  &     6.054E-60   &         8.455E-59   &             9.067E-58   &         1.275E+01     &  0.200  &     1.658E-08   &         6.754E-08   &             3.543E-07   &         4.691E+00      \\ 
 0.006  &     3.758E-55   &         5.682E-54   &             5.954E-53   &         1.361E+01     &  0.250  &     6.526E-07   &         2.578E-06   &             1.181E-05   &         4.332E+00      \\ 
 0.007  &     1.473E-51   &         2.394E-50   &             2.329E-49   &         1.421E+01     &  0.300  &     9.682E-06   &         3.559E-05   &             1.491E-04   &         3.944E+00      \\ 
 0.008  &     7.329E-49   &         1.243E-47   &             1.248E-46   &         1.484E+01     &  0.350  &     8.038E-05   &         2.651E-04   &             1.022E-03   &         3.603E+00      \\ 
 0.009  &     8.747E-47   &         1.573E-45   &             1.706E-44   &         1.555E+01     &  0.400  &     4.562E-04   &         1.355E-03   &             4.748E-03   &         3.302E+00      \\ 
 0.010  &     3.851E-45   &         7.464E-44   &             8.762E-43   &         1.615E+01     &  0.450  &     1.958E-03   &         5.362E-03   &             1.708E-02   &         3.051E+00      \\ 
 0.011  &     8.289E-44   &         1.730E-42   &             2.222E-41   &         1.640E+01     &  0.500  &     6.757E-03   &         1.750E-02   &             5.168E-02   &         2.852E+00      \\ 
 0.012  &     1.112E-42   &         2.385E-41   &             3.273E-40   &         1.579E+01     &  0.600  &     5.010E-02   &         1.193E-01   &             3.178E-01   &         2.578E+00      \\ 
 0.013  &     1.377E-41   &         2.247E-40   &             3.196E-39   &         1.341E+01     &  0.700  &     2.364E-01   &         5.284E-01   &             1.324E+00   &         2.400E+00      \\ 
 0.014  &     2.253E-40   &         2.105E-39   &             2.441E-38   &         9.748E+00     &  0.800  &     8.093E-01   &         1.710E+00   &             4.096E+00   &         2.268E+00      \\ 
 0.015  &     4.223E-39   &         2.939E-38   &             2.283E-37   &         7.198E+00     &  0.900  &     2.226E+00   &         4.420E+00   &             1.018E+01   &         2.159E+00      \\ 
 0.016  &     8.038E-38   &         5.304E-37   &             3.623E-36   &         6.607E+00     &  1.000  &     5.175E+00   &         9.696E+00   &             2.147E+01   &         2.066E+00      \\ 
 0.018  &     2.246E-35   &         1.712E-34   &             1.326E-33   &         7.663E+00     &  1.250  &     2.582E+01   &         4.239E+01   &             8.578E+01   &         1.874E+00      \\ 
 0.020  &     3.347E-33   &         2.815E-32   &             2.137E-31   &         8.144E+00     &  1.500  &     8.091E+01   &         1.205E+02   &             2.212E+02   &         1.728E+00      \\ 
 0.025  &     3.597E-29   &         3.048E-28   &             2.131E-27   &         8.047E+00     &  1.750  &     1.895E+02   &         2.647E+02   &             4.449E+02   &         1.617E+00      \\ 
 0.030  &     1.731E-26   &         1.455E-25   &             1.001E-24   &         7.826E+00     &  2.000  &     3.673E+02   &         4.918E+02   &             7.659E+02   &         1.531E+00      \\ 
 0.040  &     6.251E-23   &         3.618E-22   &             2.196E-21   &         5.970E+00     &  2.500  &     9.575E+02   &         1.224E+03   &             1.709E+03   &         1.413E+00      \\ 
 0.050  &     2.234E-20   &         9.639E-20   &             4.244E-19   &         4.366E+00     &  3.000  &     1.853E+03   &         2.317E+03   &             3.043E+03   &         1.342E+00      \\ 
 0.060  &     2.204E-18   &         8.090E-18   &             3.971E-17   &         4.285E+00     &  3.500  &    (2.991E+03)  &        (3.728E+03)  &            (5.048E+03)  &        (1.300E+00)     \\ 
 0.070  &     8.912E-17   &         2.875E-16   &             1.610E-15   &         4.328E+00     &  4.000  &    (4.321E+03)  &        (5.774E+03)  &            (1.166E+04)  &        (1.678E+00)     \\ 
 0.080  &     1.720E-15   &         5.071E-15   &             2.843E-14   &         4.199E+00     &  5.000  &    (7.388E+03)  &        (1.154E+04)  &            (3.865E+04)  &        (2.456E+00)     \\ 
 0.090  &     1.859E-14   &         5.100E-14   &             2.681E-13   &         3.986E+00     &  6.000  &    (1.046E+04)  &        (1.966E+04)  &            (9.200E+04)  &        (3.279E+00)     \\ 
 0.100  &     1.342E-13   &         3.455E-13   &             1.628E-12   &         3.720E+00     &  7.000  &    (1.281E+04)  &        (3.021E+04)  &            (1.815E+05)  &        (4.184E+00)     \\ 
 0.110  &     7.332E-13   &         1.837E-12   &             7.553E-12   &         3.454E+00     &  8.000  &    (1.364E+04)  &        (4.315E+04)  &            (3.167E+05)  &        (5.252E+00)     \\ 
 0.120  &     3.252E-12   &         8.408E-12   &             3.225E-11   &         3.307E+00     &  9.000  &    (1.215E+04)  &        (5.841E+04)  &            (5.064E+05)  &        (6.738E+00)     \\ 
 0.130  &     1.230E-11   &         3.411E-11   &             1.322E-10   &         3.356E+00     & 10.000  &    (7.587E+03)  &        (7.587E+04)  &            (7.587E+05)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{Haenninen1984}. \\
{\it Normalization:} \citet{Haenninen1984}. \\
{\it Unobserved resonances:} \citet{Knoepfle1974}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $3.4$~GK. \\
{\it Previous rates:} \citet{Sallaska}. \\
{\it Other:} The rate depends on a single normalization experiment for the $E_r^{lab}$ $=$ $1394$~keV resonance \citep{Haenninen1984}.
}
\end{deluxetable*}

==> (inline-67) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{35}$K(p,$\gamma$)$^{36}$Ca.}
\label{tab:k35pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &  0.000E+00  &  0.000E+00  &        0.000E+00  &  1.000E+00  &  0.140  &  4.597E-14  &  6.631E-14  &        9.597E-14  &  1.457E+00   \\ 
 0.002  &  1.073E-94  &  1.055E-93  &        1.031E-92  &  1.006E+01  &  0.150  &  5.014E-13  &  7.010E-13  &        9.816E-13  &  1.404E+00   \\ 
 0.003  &  1.009E-81  &  9.925E-81  &        9.693E-80  &  1.006E+01  &  0.160  &  4.050E-12  &  5.525E-12  &        7.548E-12  &  1.367E+00   \\ 
 0.004  &  1.557E-73  &  1.531E-72  &        1.495E-71  &  1.006E+01  &  0.180  &  1.303E-10  &  1.707E-10  &        2.238E-10  &  1.312E+00   \\ 
 0.005  &  1.045E-67  &  1.028E-66  &        1.004E-65  &  1.006E+01  &  0.200  &  2.057E-09  &  2.614E-09  &        3.323E-09  &  1.274E+00   \\ 
 0.006  &  2.918E-63  &  2.870E-62  &        2.803E-61  &  1.006E+01  &  0.250  &  2.791E-07  &  3.386E-07  &        4.115E-07  &  1.216E+00   \\ 
 0.007  &  1.065E-59  &  1.029E-58  &        9.988E-58  &  9.869E+00  &  0.300  &  6.946E-06  &  8.244E-06  &        9.799E-06  &  1.189E+00   \\ 
 0.008  &  9.081E-57  &  8.767E-56  &        8.512E-55  &  9.856E+00  &  0.350  &  6.615E-05  &  7.784E-05  &        9.156E-05  &  1.178E+00   \\ 
 0.009  &  2.726E-54  &  2.632E-53  &        2.555E-52  &  9.855E+00  &  0.400  &  3.476E-04  &  4.083E-04  &        4.784E-04  &  1.175E+00   \\ 
 0.010  &  3.713E-52  &  3.584E-51  &        3.480E-50  &  9.854E+00  &  0.450  &  1.234E-03  &  1.452E-03  &        1.700E-03  &  1.175E+00   \\ 
 0.011  &  2.728E-50  &  2.633E-49  &        2.556E-48  &  9.853E+00  &  0.500  &  3.338E-03  &  3.936E-03  &        4.618E-03  &  1.177E+00   \\ 
 0.012  &  1.224E-48  &  1.181E-47  &        1.147E-46  &  9.852E+00  &  0.600  &  1.429E-02  &  1.695E-02  &        2.001E-02  &  1.184E+00   \\ 
 0.013  &  3.673E-47  &  3.544E-46  &        3.441E-45  &  9.850E+00  &  0.700  &  3.888E-02  &  4.642E-02  &        5.510E-02  &  1.191E+00   \\ 
 0.014  &  7.896E-46  &  7.621E-45  &        7.399E-44  &  9.849E+00  &  0.800  &  8.014E-02  &  9.616E-02  &        1.147E-01  &  1.197E+00   \\ 
 0.015  &  1.283E-44  &  1.238E-43  &        1.202E-42  &  9.848E+00  &  0.900  &  1.378E-01  &  1.661E-01  &        1.990E-01  &  1.203E+00   \\ 
 0.016  &  1.642E-43  &  1.585E-42  &        1.539E-41  &  9.847E+00  &  1.000  &  2.093E-01  &  2.532E-01  &        3.045E-01  &  1.208E+00   \\ 
 0.018  &  1.496E-41  &  1.444E-40  &        1.401E-39  &  9.845E+00  &  1.250  &  4.271E-01  &  5.216E-01  &        6.350E-01  &  1.230E+00   \\ 
 0.020  &  7.287E-40  &  7.032E-39  &        6.825E-38  &  9.843E+00  &  1.500  &  6.726E-01  &  8.337E-01  &        1.053E+00  &  1.328E+00   \\ 
 0.025  &  1.752E-36  &  1.691E-35  &        1.641E-34  &  9.838E+00  &  1.750  &  9.285E-01  &  1.186E+00  &        1.684E+00  &  1.561E+00   \\ 
 0.030  &  6.638E-34  &  6.402E-33  &        6.214E-32  &  9.832E+00  &  2.000  &  1.195E+00  &  1.609E+00  &        3.030E+00  &  1.895E+00   \\ 
 0.040  &  3.791E-30  &  3.654E-29  &        3.546E-28  &  9.825E+00  &  2.500  &  1.789E+00  &  3.088E+00  &        1.037E+01  &  2.661E+00   \\ 
 0.050  &  1.776E-27  &  1.710E-26  &        1.660E-25  &  9.813E+00  &  3.000  &  2.619E+00  &  6.410E+00  &        2.775E+01  &  3.324E+00   \\ 
 0.060  &  1.931E-25  &  1.857E-24  &        1.802E-23  &  9.802E+00  &  3.500  &  3.897E+00  &  1.230E+01  &        5.823E+01  &  3.791E+00   \\ 
 0.070  &  8.151E-24  &  7.830E-23  &        7.595E-22  &  9.789E+00  &  4.000  &  5.772E+00  &  2.100E+01  &        1.022E+02  &  4.094E+00   \\ 
 0.080  &  1.785E-22  &  1.713E-21  &        1.661E-20  &  9.764E+00  &  5.000  &  1.111E+01  &  4.576E+01  &        2.239E+02  &  4.419E+00   \\ 
 0.090  &  2.588E-21  &  2.336E-20  &        2.252E-19  &  8.992E+00  &  6.000  &  1.792E+01  &  7.708E+01  &        3.764E+02  &  4.578E+00   \\ 
 0.100  &  6.725E-20  &  2.632E-19  &        2.164E-18  &  5.681E+00  &  7.000  &  2.525E+01  &  1.106E+02  &        5.397E+02  &  4.677E+00   \\ 
 0.110  &  3.380E-18  &  6.408E-18  &        1.975E-17  &  2.920E+00  &  8.000  &  3.243E+01  &  1.429E+02  &        7.003E+02  &  4.750E+00   \\ 
 0.120  &  1.252E-16  &  2.004E-16  &        3.443E-16  &  1.880E+00  &  9.000  &  3.887E+01  &  1.731E+02  &        8.491E+02  &  4.811E+00   \\ 
 0.130  &  2.947E-15  &  4.433E-15  &        6.727E-15  &  1.563E+00  &  10.000  &  4.429E+01  &  1.987E+02  &        9.843E+02  &  4.864E+00   \\ 
\enddata
\tablecomments{
{\it Observed resonances:} None. \\
{\it Normalization:} None. \\
{\it Unobserved resonances:} \citet{Buerger-2007, Doornenbal-2007, Amthor-2009, Lalanne-2021, Lalanne-2022, Dronchi-2023}. \\
{\it High-temperature rates (in parentheses):} No matching to statistical model rates is needed over the listed temperature range. \\
{\it Previous rates:} \citet{Iliadis2001, ILIADIS2010c, Lalanne-2021}. \\
{\it Other:} For the proton spectroscopic factor of the ground state of $^{36}$Ca, see shell model calculation of \citet{Herndl-1995}. For the proton spectroscopic factors corresponding to the resonances, and proton and $\gamma$-ray partial widths, see \citet{Dronchi-2023}. These partial widths have only been measured for the 448-keV resonance. For other resonances, they were scaled from the shell model calculations of \citet{Dronchi-2023}.   
}
\end{deluxetable*}

==> (inline-68) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{39}$K(p,$\gamma$)$^{40}$Ca.}
\label{tab:k39pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.140  &     7.102E-11   &         1.571E-10   &             4.500E-10   &         2.621E+00      \\ 
 0.002  &     4.731E-89   &         7.845E-88   &             8.030E-87   &         1.527E+01     &  0.150  &     2.706E-10   &         6.187E-10   &             1.720E-09   &         2.614E+00      \\ 
 0.003  &     5.250E-79   &         5.002E-78   &             5.718E-77   &         9.001E+00     &  0.160  &     9.366E-10   &         2.180E-09   &             5.855E-09   &         2.580E+00      \\ 
 0.004  &     2.325E-71   &         4.645E-71   &             1.990E-70   &         7.675E+00     &  0.180  &     8.385E-09   &         1.963E-08   &             5.004E-08   &         2.491E+00      \\ 
 0.005  &     2.264E-65   &         1.426E-64   &             2.246E-62   &         2.796E+01     &  0.200  &     5.355E-08   &         1.225E-07   &             3.009E-07   &         2.408E+00      \\ 
 0.006  &     2.611E-60   &         1.949E-58   &             7.567E-57   &         3.378E+01     &  0.250  &     1.859E-06   &         3.962E-06   &             9.097E-06   &         2.235E+00      \\ 
 0.007  &     7.886E-52   &         1.566E-51   &             3.124E-51   &         2.049E+00     &  0.300  &     2.364E-05   &         4.769E-05   &             1.033E-04   &         2.110E+00      \\ 
 0.008  &     6.016E-49   &         1.195E-48   &             2.387E-48   &         2.003E+00     &  0.350  &     1.643E-04   &         3.161E-04   &             6.602E-04   &         2.022E+00      \\ 
 0.009  &     1.045E-46   &         2.101E-46   &             4.305E-46   &         2.060E+00     &  0.400  &     7.845E-04   &         1.425E-03   &             2.886E-03   &         1.944E+00      \\ 
 0.010  &     6.640E-45   &         1.359E-44   &             2.919E-44   &         2.175E+00     &  0.450  &     2.937E-03   &         4.964E-03   &             9.633E-03   &         1.862E+00      \\ 
 0.011  &     2.046E-43   &         4.370E-43   &             1.011E-42   &         2.369E+00     &  0.500  &     9.102E-03   &         1.431E-02   &             2.653E-02   &         1.778E+00      \\ 
 0.012  &     3.723E-42   &         8.494E-42   &             2.237E-41   &         2.679E+00     &  0.600  &     5.756E-02   &         7.967E-02   &             1.336E-01   &         1.624E+00      \\ 
 0.013  &     4.557E-41   &         1.141E-40   &             3.669E-40   &         3.117E+00     &  0.700  &     2.384E-01   &         3.050E-01   &             4.601E-01   &         1.501E+00      \\ 
 0.014  &     4.066E-40   &         1.150E-39   &             4.743E-39   &         3.662E+00     &  0.800  &     7.314E-01   &         8.942E-01   &             1.239E+00   &         1.408E+00      \\ 
 0.015  &     2.828E-39   &         9.251E-39   &             4.819E-38   &         4.272E+00     &  0.900  &     1.816E+00   &         2.167E+00   &             2.818E+00   &         1.338E+00      \\ 
 0.016  &     1.600E-38   &         6.239E-38   &             3.774E-37   &         4.870E+00     &  1.000  &     3.870E+00   &         4.550E+00   &             5.670E+00   &         1.284E+00      \\ 
 0.018  &     6.657E-37   &         2.339E-36   &             1.297E-35   &         4.494E+00     &  1.250  &     1.668E+01   &         1.924E+01   &             2.266E+01   &         1.201E+00      \\ 
 0.020  &     8.298E-35   &         2.295E-34   &             6.688E-34   &         2.937E+00     &  1.500  &     4.879E+01   &         5.579E+01   &             6.416E+01   &         1.161E+00      \\ 
 0.025  &     3.234E-30   &         9.448E-30   &             2.791E-29   &         2.963E+00     &  1.750  &     1.117E+02   &         1.270E+02   &             1.446E+02   &         1.143E+00      \\ 
 0.030  &     5.036E-27   &         1.480E-26   &             4.375E-26   &         2.977E+00     &  2.000  &     2.155E+02   &         2.442E+02   &             2.770E+02   &         1.136E+00      \\ 
 0.040  &     4.653E-23   &         1.352E-22   &             3.969E-22   &         2.942E+00     &  2.500  &     5.714E+02   &         6.457E+02   &             7.300E+02   &         1.131E+00      \\ 
 0.050  &     1.466E-20   &         3.476E-20   &             9.190E-20   &         2.510E+00     &  3.000  &     1.142E+03   &         1.288E+03   &             1.453E+03   &         1.129E+00      \\ 
 0.060  &     1.476E-18   &         2.747E-18   &             5.257E-18   &         1.925E+00     &  3.500  &     1.925E+03   &         2.166E+03   &             2.440E+03   &         1.127E+00      \\ 
 0.070  &     5.906E-17   &         1.072E-16   &             1.962E-16   &         1.831E+00     &  4.000  &    (2.832E+03)  &        (3.255E+03)  &            (4.379E+03)  &        (1.247E+00)     \\ 
 0.080  &     1.168E-15   &         2.150E-15   &             4.087E-15   &         1.878E+00     &  5.000  &    (4.512E+03)  &        (6.085E+03)  &            (1.696E+04)  &        (2.068E+00)     \\ 
 0.090  &     1.393E-14   &         2.590E-14   &             5.035E-14   &         1.943E+00     &  6.000  &    (6.035E+03)  &        (9.840E+03)  &            (4.162E+04)  &        (2.930E+00)     \\ 
 0.100  &     1.143E-13   &         2.163E-13   &             4.441E-13   &         2.071E+00     &  7.000  &    (7.085E+03)  &        (1.461E+04)  &            (8.288E+04)  &        (3.867E+00)     \\ 
 0.110  &     7.114E-13   &         1.387E-12   &             3.208E-12   &         2.261E+00     &  8.000  &    (7.312E+03)  &        (2.050E+04)  &            (1.459E+05)  &        (4.960E+00)     \\ 
 0.120  &     3.699E-12   &         7.487E-12   &             1.977E-11   &         2.449E+00     &  9.000  &    (6.317E+03)  &        (2.767E+04)  &            (2.368E+05)  &        (6.469E+00)     \\ 
 0.130  &     1.697E-11   &         3.593E-11   &             1.018E-10   &         2.573E+00     & 10.000  &    (3.628E+03)  &        (3.628E+04)  &            (3.628E+05)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{Cheng1981,Kikstra1990,Scholz2023}. \\
{\it Normalization:} See Table~\ref{tab:wg}. \\
{\it Unobserved resonances:} \citet{Fox2024}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $3.8$~GK. \\
{\it Previous rates:} \citet{Longland18}. \\
{\it Other:} None.
}
\end{deluxetable*}

==> (inline-69) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{39}$Ca(p,$\gamma$)$^{40}$Sc.}
\label{tab:ca39pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.140  &     7.755E-12   &         2.273E-11   &             6.828E-11   &         2.953E+00      \\ 
 0.002  &     7.430E-98   &         2.204E-97   &             6.537E-97   &         2.987E+00     &  0.150  &     2.780E-11   &         8.012E-11   &             2.384E-10   &         2.907E+00      \\ 
 0.003  &     2.050E-84   &         6.083E-84   &             1.804E-83   &         2.987E+00     &  0.160  &     8.598E-11   &         2.415E-10   &             7.109E-10   &         2.842E+00      \\ 
 0.004  &     6.242E-76   &         1.852E-75   &             5.492E-75   &         2.987E+00     &  0.180  &     5.982E-10   &         1.537E-09   &             4.374E-09   &         2.662E+00      \\ 
 0.005  &     6.796E-70   &         2.016E-69   &             5.979E-69   &         2.987E+00     &  0.200  &     3.089E-09   &         7.008E-09   &             1.875E-08   &         2.445E+00      \\ 
 0.006  &     2.745E-65   &         8.143E-65   &             2.415E-64   &         2.987E+00     &  0.250  &     7.574E-08   &         1.339E-07   &             2.787E-07   &         1.975E+00      \\ 
 0.007  &     1.316E-61   &         3.895E-61   &             1.155E-60   &         2.984E+00     &  0.300  &     7.166E-07   &         1.159E-06   &             2.009E-06   &         1.724E+00      \\ 
 0.008  &     1.431E-58   &         4.233E-58   &             1.255E-57   &         2.983E+00     &  0.350  &     3.650E-06   &         5.745E-06   &             9.274E-06   &         1.618E+00      \\ 
 0.009  &     5.275E-56   &         1.561E-55   &             4.627E-55   &         2.983E+00     &  0.400  &     1.240E-05   &         1.930E-05   &             3.033E-05   &         1.579E+00      \\ 
 0.010  &     8.575E-54   &         2.537E-53   &             7.521E-53   &         2.983E+00     &  0.450  &     3.190E-05   &         4.954E-05   &             7.729E-05   &         1.567E+00      \\ 
 0.011  &     7.356E-52   &         2.176E-51   &             6.451E-51   &         2.982E+00     &  0.500  &     6.758E-05   &         1.047E-04   &             1.633E-04   &         1.563E+00      \\ 
 0.012  &     3.784E-50   &         1.120E-49   &             3.319E-49   &         2.982E+00     &  0.600  &     2.098E-04   &         3.227E-04   &             5.021E-04   &         1.553E+00      \\ 
 0.013  &     1.284E-48   &         3.797E-48   &             1.125E-47   &         2.982E+00     &  0.700  &     5.028E-04   &         7.614E-04   &             1.169E-03   &         1.533E+00      \\ 
 0.014  &     3.083E-47   &         9.118E-47   &             2.702E-46   &         2.982E+00     &  0.800  &     1.074E-03   &         1.622E-03   &             2.488E-03   &         1.535E+00      \\ 
 0.015  &     5.537E-46   &         1.638E-45   &             4.853E-45   &         2.982E+00     &  0.900  &     2.186E-03   &         3.343E-03   &             5.289E-03   &         1.580E+00      \\ 
 0.016  &     7.768E-45   &         2.298E-44   &             6.809E-44   &         2.981E+00     &  1.000  &     4.371E-03   &         6.739E-03   &             1.124E-02   &         1.632E+00      \\ 
 0.018  &     8.319E-43   &         2.461E-42   &             7.291E-42   &         2.981E+00     &  1.250  &    (3.621E-02)  &        (5.724E-02)  &            (1.051E-01)  &        (1.709E+00)     \\ 
 0.020  &     4.659E-41   &         1.378E-40   &             4.083E-40   &         2.980E+00     &  1.500  &    (2.046E-01)  &        (3.314E-01)  &            (6.859E-01)  &        (1.845E+00)     \\ 
 0.025  &     1.481E-37   &         4.379E-37   &             1.297E-36   &         2.979E+00     &  1.750  &    (5.299E-01)  &        (8.802E-01)  &            (2.027E+00)  &        (1.982E+00)     \\ 
 0.030  &     6.946E-35   &         2.051E-34   &             6.074E-34   &         2.977E+00     &  2.000  &    (1.204E+00)  &        (2.051E+00)  &            (5.201E+00)  &        (2.120E+00)     \\ 
 0.040  &     5.708E-31   &         1.628E-30   &             4.751E-30   &         2.893E+00     &  2.500  &    (3.555E+00)  &        (6.388E+00)  &            (1.918E+01)  &        (2.400E+00)     \\ 
 0.050  &     5.829E-27   &         1.627E-26   &             4.994E-26   &         2.939E+00     &  3.000  &    (7.588E+00)  &        (1.443E+01)  &            (5.004E+01)  &        (2.685E+00)     \\ 
 0.060  &     4.519E-23   &         1.418E-22   &             4.536E-22   &         3.183E+00     &  3.500  &    (1.341E+01)  &        (2.706E+01)  &            (1.065E+02)  &        (2.977E+00)     \\ 
 0.070  &     3.170E-20   &         9.787E-20   &             3.040E-19   &         3.114E+00     &  4.000  &    (2.098E+01)  &        (4.511E+01)  &            (1.986E+02)  &        (3.276E+00)     \\ 
 0.080  &     4.188E-18   &         1.275E-17   &             3.935E-17   &         3.070E+00     &  5.000  &    (4.062E+01)  &        (1.005E+02)  &            (5.361E+02)  &        (3.904E+00)     \\ 
 0.090  &     1.831E-16   &         5.536E-16   &             1.693E-15   &         3.043E+00     &  6.000  &    (6.413E+01)  &        (1.867E+02)  &            (1.170E+03)  &        (4.590E+00)     \\ 
 0.100  &     3.699E-15   &         1.111E-14   &             3.376E-14   &         3.026E+00     &  7.000  &    (8.763E+01)  &        (3.101E+02)  &            (2.233E+03)  &        (5.370E+00)     \\ 
 0.110  &     4.264E-14   &         1.278E-13   &             3.865E-13   &         3.014E+00     &  8.000  &    (1.057E+02)  &        (4.766E+02)  &            (3.877E+03)  &        (6.322E+00)     \\ 
 0.120  &     3.244E-13   &         9.655E-13   &             2.918E-12   &         3.001E+00     &  9.000  &    (1.113E+02)  &        (6.918E+02)  &            (6.273E+03)  &        (7.642E+00)     \\ 
 0.130  &     1.791E-12   &         5.306E-12   &             1.598E-11   &         2.982E+00     & 10.000  &    (9.604E+01)  &        (9.604E+02)  &            (9.604E+03)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} None. \\
{\it Normalization:} None. \\
{\it Unobserved resonances:} \citet{Fink1974,Endt1977,Hansper2000}. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $1.1$~GK. \\
{\it Previous rates:} \citet{Descouvemont_2000,ILIADIS2010b}. \\
{\it Other:} The rates of \citet{Descouvemont_2000} exceed the present results by factors of $10$ $-$ $100$, because their spectroscopic factors of the first and second excited states, calculated from the microscopic model, differ significantly from the measured values \citep{Fink1974} adopted in the present work.
}
\end{deluxetable*}

==> (inline-70) <==
\begin{deluxetable*}{lcccc | lcccc}
%\begin{deluxetable}{lcD@{+/-}Dl}
\tablecaption{Total laboratory reaction rates for $^{40}$Ca(p,$\gamma$)$^{41}$Sc.}
\label{tab:ca40pg} 
\tablewidth{\columnwidth}
\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablehead{
T (GK) & Low & Median & High & $f.u.$ & T (GK) & Low & Median & High & $f.u.$
}
\startdata
 0.001  &     0.000E+00   &         0.000E+00   &             0.000E+00   &         1.000E+00     &  0.140  &     1.350E-17   &         1.682E-17   &             2.100E-17   &         1.248E+00      \\ 
 0.002  &     1.117E-97   &         1.396E-97   &             1.747E-97   &         1.250E+00     &  0.150  &     5.271E-17   &         6.523E-17   &             8.099E-17   &         1.239E+00      \\ 
 0.003  &     3.118E-84   &         3.896E-84   &             4.874E-84   &         1.250E+00     &  0.160  &     2.120E-16   &         2.558E-16   &             3.104E-16   &         1.210E+00      \\ 
 0.004  &     9.571E-76   &         1.196E-75   &             1.496E-75   &         1.250E+00     &  0.180  &     6.183E-15   &         7.735E-15   &             9.774E-15   &         1.258E+00      \\ 
 0.005  &     1.049E-69   &         1.311E-69   &             1.640E-69   &         1.250E+00     &  0.200  &     2.344E-13   &         3.107E-13   &             4.120E-13   &         1.326E+00      \\ 
 0.006  &     4.262E-65   &         5.324E-65   &             6.662E-65   &         1.250E+00     &  0.250  &     2.501E-10   &         3.353E-10   &             4.488E-10   &         1.340E+00      \\ 
 0.007  &     2.049E-61   &         2.559E-61   &             3.202E-61   &         1.250E+00     &  0.300  &     2.561E-08   &         3.434E-08   &             4.598E-08   &         1.341E+00      \\ 
 0.008  &     2.239E-58   &         2.797E-58   &             3.498E-58   &         1.250E+00     &  0.350  &     6.747E-07   &         9.047E-07   &             1.211E-06   &         1.341E+00      \\ 
 0.009  &     8.292E-56   &         1.036E-55   &             1.295E-55   &         1.250E+00     &  0.400  &     7.638E-06   &         1.024E-05   &             1.371E-05   &         1.341E+00      \\ 
 0.010  &     1.353E-53   &         1.690E-53   &             2.114E-53   &         1.250E+00     &  0.450  &     4.938E-05   &         6.623E-05   &             8.865E-05   &         1.341E+00      \\ 
 0.011  &     1.165E-51   &         1.455E-51   &             1.820E-51   &         1.250E+00     &  0.500  &     2.162E-04   &         2.899E-04   &             3.881E-04   &         1.341E+00      \\ 
 0.012  &     6.015E-50   &         7.513E-50   &             9.397E-50   &         1.250E+00     &  0.600  &     1.909E-03   &         2.561E-03   &             3.429E-03   &         1.341E+00      \\ 
 0.013  &     2.047E-48   &         2.557E-48   &             3.198E-48   &         1.250E+00     &  0.700  &     8.732E-03   &         1.171E-02   &             1.568E-02   &         1.341E+00      \\ 
 0.014  &     4.931E-47   &         6.159E-47   &             7.703E-47   &         1.250E+00     &  0.800  &     2.658E-02   &         3.565E-02   &             4.772E-02   &         1.341E+00      \\ 
 0.015  &     8.885E-46   &         1.110E-45   &             1.388E-45   &         1.250E+00     &  0.900  &     6.190E-02   &         8.298E-02   &             1.111E-01   &         1.341E+00      \\ 
 0.016  &     1.250E-44   &         1.562E-44   &             1.953E-44   &         1.250E+00     &  1.000  &     1.197E-01   &         1.605E-01   &             2.148E-01   &         1.341E+00      \\ 
 0.018  &     1.347E-42   &         1.682E-42   &             2.104E-42   &         1.250E+00     &  1.250  &     3.753E-01   &         5.022E-01   &             6.716E-01   &         1.339E+00      \\ 
 0.020  &     7.585E-41   &         9.473E-41   &             1.185E-40   &         1.250E+00     &  1.500  &     7.809E-01   &         1.039E+00   &             1.382E+00   &         1.331E+00      \\ 
 0.025  &     2.441E-37   &         3.049E-37   &             3.813E-37   &         1.250E+00     &  1.750  &     1.337E+00   &         1.749E+00   &             2.299E+00   &         1.312E+00      \\ 
 0.030  &     1.156E-34   &         1.444E-34   &             1.806E-34   &         1.250E+00     &  2.000  &     2.110E+00   &         2.682E+00   &             3.445E+00   &         1.278E+00      \\ 
 0.040  &     9.169E-31   &         1.145E-30   &             1.432E-30   &         1.250E+00     &  2.500  &     4.901E+00   &         5.792E+00   &             6.954E+00   &         1.193E+00      \\ 
 0.050  &     5.434E-28   &         6.786E-28   &             8.485E-28   &         1.250E+00     &  3.000  &    (1.052E+01)  &        (1.211E+01)  &            (1.558E+01)  &        (1.219E+00)     \\ 
 0.060  &     7.074E-26   &         8.834E-26   &             1.104E-25   &         1.250E+00     &  3.500  &    (1.983E+01)  &        (2.437E+01)  &            (4.651E+01)  &        (1.569E+00)     \\ 
 0.070  &     3.452E-24   &         4.310E-24   &             5.388E-24   &         1.250E+00     &  4.000  &    (3.284E+01)  &        (4.328E+01)  &            (1.096E+02)  &        (1.925E+00)     \\ 
 0.080  &     8.526E-23   &         1.065E-22   &             1.331E-22   &         1.250E+00     &  5.000  &    (6.999E+01)  &        (1.079E+02)  &            (4.073E+02)  &        (2.658E+00)     \\ 
 0.090  &     1.282E-21   &         1.601E-21   &             2.001E-21   &         1.250E+00     &  6.000  &    (1.195E+02)  &        (2.216E+02)  &            (1.113E+03)  &        (3.438E+00)     \\ 
 0.100  &     1.324E-20   &         1.652E-20   &             2.066E-20   &         1.249E+00     &  7.000  &    (1.727E+02)  &        (4.022E+02)  &            (2.520E+03)  &        (4.297E+00)     \\ 
 0.110  &     1.019E-19   &         1.272E-19   &             1.590E-19   &         1.249E+00     &  8.000  &    (2.137E+02)  &        (6.688E+02)  &            (5.023E+03)  &        (5.320E+00)     \\ 
 0.120  &     6.209E-19   &         7.748E-19   &             9.684E-19   &         1.249E+00     &  9.000  &    (2.181E+02)  &        (1.040E+03)  &            (9.103E+03)  &        (6.761E+00)     \\ 
 0.130  &     3.126E-18   &         3.900E-18   &             4.874E-18   &         1.249E+00     & 10.000  &    (1.535E+02)  &        (1.535E+03)  &            (1.535E+04)  &        (1.000E+01)     \\ 
\enddata
\tablecomments{
{\it Observed resonances:} \citet{ZIJDERHAND1987280,Endt1990}. \\
{\it Normalization:} See Table~\ref{tab:wg}. \\
{\it Unobserved resonances:} None. \\
{\it High-temperature rates (in parentheses):} Matching to statistical model rate above $T$ $=$ $2.9$~GK. \\
{\it Previous rates:} \citet{Iliadis2001,ILIADIS2010b}. \\
{\it Other:} The direct capture contribution was estimated using experimental $C^2S$ values of \citet{Endt1977,Endt1978,Guillot1991}.
}
\end{deluxetable*}
